Transfer Learning in Latent Contextual Bandits with Covariate Shift Through Causal Transportability

Transferring knowledge from one environment to another is an essential ability of intelligent systems. Nevertheless, when two environments are different, naively transferring all knowledge may deteriorate the performance, a phenomenon known as negative transfer. In this paper, we address this issue within the framework of multi-armed bandits from the perspective of causal inference. Specifically, we consider transfer learning in latent contextual bandits, where the actual context is hidden, but a potentially high-dimensional proxy is observable. We further consider a covariate shift in the context across environments. We show that naively transferring all knowledge for classical bandit algorithms in this setting led to negative transfer. We then leverage transportability theory from causal inference to develop algorithms that explicitly transfer effective knowledge for estimating the causal effects of interest in the target environment. Besides, we utilize variational autoencoders to approximate causal effects under the presence of a high-dimensional proxy. We test our algorithms on synthetic and semi-synthetic datasets, empirically demonstrating consistently improved learning efficiency across different proxies compared to baseline algorithms, showing the effectiveness of our causal framework in transferring knowledge.

==> tikz/IHDP_+_-.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 10cm, height = 7cm,
        legend pos = north east,
        legend style={font=\tiny}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/IHDP_total_regret_+_-.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_+_-.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_+_-.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/IHDP_total_regret_+_-.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}


==> tikz/IHDP_-1_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 12cm, height = 8cm,
        legend pos = north east,
        legend style={font=\small}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/IHDP_total_regret_-1_1.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_-1_1.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_-1_1.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/IHDP_total_regret_-1_1.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}


==> tikz/IHDP_-_+.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 10cm, height = 7cm,
        legend pos = north east,
        legend style={font=\tiny}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/IHDP_total_regret_-_+.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_-_+.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_-_+.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/IHDP_total_regret_-_+.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}


==> tikz/IHDP_1_-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 12cm, height = 8cm,
        legend pos = north east,
        legend style={font=\small}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/IHDP_total_regret_1_-1.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_1_-1.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/IHDP_total_regret_1_-1.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/IHDP_total_regret_1_-1.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}

==> tikz/IHDP_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Distribution of \(\displaystyle Z\)},
x grid style={darkgray176},
xlabel={z},
xmin=-4.09496084451675, xmax=4.26737395524979,
xtick style={color=black},
y grid style={darkgray176},
ylabel={p(z)},
ymin=0, ymax=0.46521197631799,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.71485471725464,0) rectangle (axis cs:-3.50444674491882,0.0181284359541438);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{P(z)}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.50444674491882,0) rectangle (axis cs:-3.29403901100159,0.018128456495955);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.29403901100159,0) rectangle (axis cs:-3.08363103866577,0.0392782779006449);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.08363103866577,0) rectangle (axis cs:-2.87322306632996,0.0483424958777168);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.87322306632996,0) rectangle (axis cs:-2.66281533241272,0.0997065107277523);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.66281533241272,0) rectangle (axis cs:-2.4524073600769,0.0997063977477908);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.4524073600769,0) rectangle (axis cs:-2.24199962615967,0.14502765196764);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.24199962615967,0) rectangle (axis cs:-2.03159165382385,0.220562637442083);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.03159165382385,0) rectangle (axis cs:-1.82118380069733,0.317247808938262);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.82118380069733,0) rectangle (axis cs:-1.61077582836151,0.314226223205159);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.61077582836151,0) rectangle (axis cs:-1.40036797523499,0.380697370725915);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.40036797523499,0) rectangle (axis cs:-1.18996012210846,0.374654555317567);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.18996012210846,0) rectangle (axis cs:-0.979552209377289,0.416954145060621);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.979552209377289,0) rectangle (axis cs:-0.769144356250763,0.398825816950958);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.769144356250763,0) rectangle (axis cs:-0.558736443519592,0.350483194398783);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.558736443519592,0) rectangle (axis cs:-0.348328560590744,0.317247764003057);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.348328560590744,0) rectangle (axis cs:-0.137920677661896,0.29005509851708);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.137920677661896,0) rectangle (axis cs:0.0724872127175331,0.265883840307324);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0724872127175331,0) rectangle (axis cs:0.282895088195801,0.205455694782932);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.282895088195801,0) rectangle (axis cs:0.493302971124649,0.157113178363419);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.493302971124649,0) rectangle (axis cs:0.703710854053497,0.0845994037341484);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.703710854053497,0) rectangle (axis cs:0.914118766784668,0.0694923575101035);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.914118766784668,0) rectangle (axis cs:1.12452661991119,0.042299707858435);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.12452661991119,0) rectangle (axis cs:1.33493447303772,0.0332354847459132);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.33493447303772,0) rectangle (axis cs:1.54534244537354,0.0120856239694292);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.54534244537354,0) rectangle (axis cs:1.75575029850006,0.0151070385208696);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.75575029850006,0) rectangle (axis cs:1.96615815162659,0.00906422311252178);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.96615815162659,0) rectangle (axis cs:2.1765661239624,0.0030214059923573);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.1765661239624,0) rectangle (axis cs:2.38697385787964,0.00302140941599249);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.38697385787964,0) rectangle (axis cs:2.59738183021545,0.0030214059923573);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.66773915290833,0) rectangle (axis cs:-2.44923901557922,0.00486878315152598);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{P*(z)}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.44923901557922,0) rectangle (axis cs:-2.23073863983154,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.23073863983154,0) rectangle (axis cs:-2.01223850250244,0.00243439157576299);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.01223850250244,0) rectangle (axis cs:-1.79373824596405,0.0121719512380427);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.79373824596405,0) rectangle (axis cs:-1.57523798942566,0.00973756099043412);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.57523798942566,0) rectangle (axis cs:-1.35673773288727,0.0219095122284768);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.35673773288727,0) rectangle (axis cs:-1.13823747634888,0.0389502439617365);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.13823747634888,0) rectangle (axis cs:-0.919737279415131,0.0730317273505674);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.919737279415131,0) rectangle (axis cs:-0.701237082481384,0.0608597727921395);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.701237082481384,0) rectangle (axis cs:-0.482736825942993,0.0998100001519497);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.482736825942993,0) rectangle (axis cs:-0.264236599206924,0.133891481880586);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.264236599206924,0) rectangle (axis cs:-0.0457363612949848,0.192316842676593);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0457363612949848,0) rectangle (axis cs:0.172763869166374,0.219095152168231);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.172763869166374,0) rectangle (axis cs:0.391264110803604,0.26047977425817);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.391264110803604,0) rectangle (axis cs:0.609764337539673,0.438190304336462);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.609764337539673,0) rectangle (axis cs:0.828264594078064,0.362724146893671);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.828264594078064,0) rectangle (axis cs:1.04676485061646,0.443059025064752);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.04676485061646,0) rectangle (axis cs:1.26526498794556,0.416280959455471);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.26526498794556,0) rectangle (axis cs:1.48376524448395,0.333511463922369);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.48376524448395,0) rectangle (axis cs:1.70226550102234,0.340814634665194);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.70226550102234,0) rectangle (axis cs:1.92076575756073,0.309167561446283);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.92076575756073,0) rectangle (axis cs:2.13926601409912,0.243439024760853);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.13926601409912,0) rectangle (axis cs:2.35776615142822,0.199620109212565);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.35776615142822,0) rectangle (axis cs:2.5762665271759,0.124153834892231);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.5762665271759,0) rectangle (axis cs:2.794766664505,0.116850795636624);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.794766664505,0) rectangle (axis cs:3.01326680183411,0.0657285725456007);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.01326680183411,0) rectangle (axis cs:3.23176717758179,0.0340814448723773);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.23176717758179,0) rectangle (axis cs:3.45026731491089,0.012171957878815);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.45026731491089,0) rectangle (axis cs:3.66876769065857,0.00486877783891104);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.66876769065857,0) rectangle (axis cs:3.88726782798767,0.00243439157576299);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle y\) distribution in source domain},
x grid style={darkgray176},
xlabel={\(\displaystyle y\)},
xmin=-5.90002779960632, xmax=3.19606738090515,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.436528319116917,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.65752100944519,0) rectangle (axis cs:-3.44836091995239,0.00392208927954692);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{t=0}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.44836091995239,0) rectangle (axis cs:-3.23920059204102,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.23920059204102,0) rectangle (axis cs:-3.03004050254822,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.03004050254822,0) rectangle (axis cs:-2.82088017463684,0.00392208480881883);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.82088017463684,0) rectangle (axis cs:-2.61172008514404,0.00392208927954692);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.61172008514404,0) rectangle (axis cs:-2.40255975723267,0.023532508852913);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.40255975723267,0) rectangle (axis cs:-2.19339966773987,0.0392208927954692);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.19339966773987,0) rectangle (axis cs:-1.98423945903778,0.0431429574859977);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.98423945903778,0) rectangle (axis cs:-1.77507925033569,0.0705975667952689);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.77507925033569,0) rectangle (axis cs:-1.56591904163361,0.0549092186185425);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.56591904163361,0) rectangle (axis cs:-1.35675883293152,0.133350959502175);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.35675883293152,0) rectangle (axis cs:-1.14759862422943,0.207870613341625);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.14759862422943,0) rectangle (axis cs:-0.938438415527344,0.274546093092712);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.938438415527344,0) rectangle (axis cs:-0.729278206825256,0.298078615357802);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.729278206825256,0) rectangle (axis cs:-0.520117998123169,0.286312354225257);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.520117998123169,0) rectangle (axis cs:-0.310957789421082,0.396130791462342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.310957789421082,0) rectangle (axis cs:-0.101797595620155,0.415741256301826);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.101797595620155,0) rectangle (axis cs:0.107362605631351,0.376520356241434);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.107362605631351,0) rectangle (axis cs:0.316522806882858,0.356909921020526);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.316522806882858,0) rectangle (axis cs:0.525682985782623,0.360832059478088);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.525682985782623,0) rectangle (axis cs:0.734843194484711,0.325533224667073);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.734843194484711,0) rectangle (axis cs:0.944003403186798,0.251013570827623);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.944003403186798,0) rectangle (axis cs:1.15316355228424,0.254935730521157);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.15316355228424,0) rectangle (axis cs:1.36232376098633,0.176493916988172);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.36232376098633,0) rectangle (axis cs:1.57148396968842,0.184338091076535);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.57148396968842,0) rectangle (axis cs:1.7806441783905,0.0705975667952689);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.7806441783905,0) rectangle (axis cs:1.98980438709259,0.0666754797510873);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.98980438709259,0) rectangle (axis cs:2.19896459579468,0.0509871315743609);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.19896459579468,0) rectangle (axis cs:2.40812492370605,0.0352987632793695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.40812492370605,0) rectangle (axis cs:2.61728501319885,0.0156883571181877);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.48656892776489,0) rectangle (axis cs:-5.21092987060547,0.0102483979816703);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{t=1}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.21092987060547,0) rectangle (axis cs:-4.93529033660889,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.93529033660889,0) rectangle (axis cs:-4.65965127944946,0.0102483979816703);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.65965127944946,0) rectangle (axis cs:-4.38401174545288,0.010248380252657);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.38401174545288,0) rectangle (axis cs:-4.10837268829346,0.0204967959633406);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.10837268829346,0) rectangle (axis cs:-3.83273339271545,0.030745167351468);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.83273339271545,0) rectangle (axis cs:-3.55709409713745,0.030745167351468);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.55709409713745,0) rectangle (axis cs:-3.28145503997803,0.0717387858716922);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.28145503997803,0) rectangle (axis cs:-3.00581574440002,0.0717387238200919);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.00581574440002,0) rectangle (axis cs:-2.73017644882202,0.143477447640184);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.73017644882202,0) rectangle (axis cs:-2.45453715324402,0.122980669405872);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.45453715324402,0) rectangle (axis cs:-2.17889785766602,0.194719393225964);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.17889785766602,0) rectangle (axis cs:-1.9032586812973,0.184471083889402);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.9032586812973,0) rectangle (axis cs:-1.62761950492859,0.184471083889402);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.62761950492859,0) rectangle (axis cs:-1.35198020935059,0.286954895280368);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.35198020935059,0) rectangle (axis cs:-1.07634091377258,0.266458117046056);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.07634091377258,0) rectangle (axis cs:-0.80070173740387,0.379190561328216);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.80070173740387,0) rectangle (axis cs:-0.525062441825867,0.225464560577432);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.525062441825867,0) rectangle (axis cs:-0.24942322075367,0.266458174665361);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.24942322075367,0) rectangle (axis cs:0.0262160301208496,0.204967826665663);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0262160301208496,0) rectangle (axis cs:0.301855266094208,0.194719435332379);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.301855266094208,0) rectangle (axis cs:0.577494502067566,0.204967826665663);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.577494502067566,0) rectangle (axis cs:0.853133797645569,0.15372583675734);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.853133797645569,0) rectangle (axis cs:1.12877297401428,0.112732329043524);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.12877297401428,0) rectangle (axis cs:1.40441226959229,0.0512419455857799);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.40441226959229,0) rectangle (axis cs:1.68005156517029,0.0512419455857799);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.68005156517029,0) rectangle (axis cs:1.955690741539,0.0204967870988225);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.955690741539,0) rectangle (axis cs:2.23132991790771,0.0512419677470562);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.23132991790771,0) rectangle (axis cs:2.50696921348572,0.0512419455857799);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.50696921348572,0) rectangle (axis cs:2.78260850906372,0.020496778234312);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle y\) distribution in target domain},
x grid style={darkgray176},
xlabel={\(\displaystyle y\)},
xmin=-4.49622848033905, xmax=4.77564885616303,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.424719209733309,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.31157875061035,0) rectangle (axis cs:-3.10257077217102,0.00301861599355911);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.10257077217102,0) rectangle (axis cs:-2.89356279373169,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.89356279373169,0) rectangle (axis cs:-2.68455481529236,0.00905584798067734);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.68455481529236,0) rectangle (axis cs:-2.47554683685303,0.027167543942032);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.47554683685303,0) rectangle (axis cs:-2.26653861999512,0.024148900401455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.26653861999512,0) rectangle (axis cs:-2.05753064155579,0.0241489279484729);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.05753064155579,0) rectangle (axis cs:-1.84852278232574,0.0694282074507655);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.84852278232574,0) rectangle (axis cs:-1.63951468467712,0.0875398138842158);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.63951468467712,0) rectangle (axis cs:-1.43050670623779,0.126781871729483);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.43050670623779,0) rectangle (axis cs:-1.22149872779846,0.20224727156846);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.22149872779846,0) rectangle (axis cs:-1.01249074935913,0.193191423587783);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.01249074935913,0) rectangle (axis cs:-0.803482711315155,0.280731207342408);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.803482711315155,0) rectangle (axis cs:-0.594474732875824,0.329029143297943);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.594474732875824,0) rectangle (axis cs:-0.385466724634171,0.404494485460295);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.385466724634171,0) rectangle (axis cs:-0.176458716392517,0.395438638770885);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.176458716392517,0) rectangle (axis cs:0.0325492843985558,0.283749862934834);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0325492843985558,0) rectangle (axis cs:0.241557285189629,0.359215252013247);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.241557285189629,0) rectangle (axis cs:0.450565278530121,0.389401435406867);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.450565278530121,0) rectangle (axis cs:0.659573316574097,0.365252431058402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.659573316574097,0) rectangle (axis cs:0.868581295013428,0.283749903394557);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.868581295013428,0) rectangle (axis cs:1.07758927345276,0.262619591439643);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.07758927345276,0) rectangle (axis cs:1.28659725189209,0.217340351536256);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.28659725189209,0) rectangle (axis cs:1.49560534954071,0.135837642234128);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.49560534954071,0) rectangle (axis cs:1.70461332798004,0.114707407755246);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.70461332798004,0) rectangle (axis cs:1.91362130641937,0.0935770958003325);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.91362130641937,0) rectangle (axis cs:2.12262940406799,0.0362233712624341);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.12262940406799,0) rectangle (axis cs:2.33163738250732,0.0301861599355911);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.33163738250732,0) rectangle (axis cs:2.54064536094666,0.0150930799677956);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.54064536094666,0) rectangle (axis cs:2.74965333938599,0.0120744639742364);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.74965333938599,0) rectangle (axis cs:2.95866131782532,0.00905584798067734);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.07477951049805,0) rectangle (axis cs:-3.79381346702576,0.0120649117116848);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.79381346702576,0) rectangle (axis cs:-3.51284766197205,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.51284766197205,0) rectangle (axis cs:-3.23188161849976,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.23188161849976,0) rectangle (axis cs:-2.95091557502747,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.95091557502747,0) rectangle (axis cs:-2.66994953155518,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.66994953155518,0) rectangle (axis cs:-2.38898372650146,0.0120649219495823);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.38898372650146,0) rectangle (axis cs:-2.10801768302917,0.0120649117116848);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.10801768302917,0) rectangle (axis cs:-1.82705163955688,0.0120649117116848);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.82705163955688,0) rectangle (axis cs:-1.54608571529388,0.0482596673225255);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.54608571529388,0) rectangle (axis cs:-1.26511967182159,0.0723894702701089);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.26511967182159,0) rectangle (axis cs:-0.984153747558594,0.132714085136945);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.984153747558594,0) rectangle (axis cs:-0.703187763690948,0.156843885525048);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.703187763690948,0) rectangle (axis cs:-0.422221779823303,0.265428113965466);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.422221779823303,0) rectangle (axis cs:-0.141255795955658,0.217168456880836);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.141255795955658,0) rectangle (axis cs:0.139710187911987,0.205103542609678);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.139710187911987,0) rectangle (axis cs:0.420676171779633,0.313687771050096);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.420676171779633,0) rectangle (axis cs:0.701642155647278,0.277493028236624);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.701642155647278,0) rectangle (axis cs:0.982608139514923,0.217168456880836);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.982608139514923,0) rectangle (axis cs:1.26357412338257,0.277493028236624);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.26357412338257,0) rectangle (axis cs:1.54454004764557,0.386077338580204);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.54454004764557,0) rectangle (axis cs:1.82550609111786,0.205103499098642);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.82550609111786,0) rectangle (axis cs:2.10647201538086,0.144779001967577);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.10647201538086,0) rectangle (axis cs:2.38743805885315,0.156843852251903);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.38743805885315,0) rectangle (axis cs:2.66840410232544,0.144778940540218);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.66840410232544,0) rectangle (axis cs:2.94936990737915,0.0603246097479115);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.94936990737915,0) rectangle (axis cs:3.23033595085144,0.0723894702701089);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.23033595085144,0) rectangle (axis cs:3.51130199432373,0.0482596468467393);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.51130199432373,0) rectangle (axis cs:3.79226803779602,0.0482596468467393);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.79226803779602,0) rectangle (axis cs:4.07323408126831,0.0361947351350544);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.07323408126831,0) rectangle (axis cs:4.35419988632202,0.0241298438991646);
\end{groupplot}

\end{tikzpicture}


==> tikz/IHDP_dist_z_+_-.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = 12cm, height = 8cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, font=\large, text opacity=1, draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-5.42359797477722, xmax=4.34398085594178,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.736301752110463,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-5.04127788543701,0) rectangle (axis cs:-4.89577868938446,0.0137457804184543);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23810877,fill opacity=0.6}
\addlegendentry{posterior}

\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-4.89577868938446,0) rectangle (axis cs:-4.75027949333191,0.00687289020922715);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-4.75027949333191,0) rectangle (axis cs:-4.60478029727936,0.00687289020922715);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-4.60478029727936,0) rectangle (axis cs:-4.45928110122681,0.00687289020922711);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-4.45928110122681,0) rectangle (axis cs:-4.31378190517426,0.0137457804184543);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-4.31378190517426,0) rectangle (axis cs:-4.1682827091217,0.0137457804184543);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-4.1682827091217,0) rectangle (axis cs:-4.02278351306915,0.0343644510461357);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-4.02278351306915,0) rectangle (axis cs:-3.8772843170166,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.8772843170166,0) rectangle (axis cs:-3.73178512096405,0.0274915608369085);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.73178512096405,0) rectangle (axis cs:-3.5862859249115,0.0274915608369086);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.5862859249115,0) rectangle (axis cs:-3.44078672885895,0.0412373412553628);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.44078672885895,0) rectangle (axis cs:-3.2952875328064,0.0274915608369086);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.2952875328064,0) rectangle (axis cs:-3.14978833675385,0.0137457804184543);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.14978833675385,0) rectangle (axis cs:-3.00428914070129,0.0274915608369086);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.00428914070129,0) rectangle (axis cs:-2.85878994464874,0.0824746825107255);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.85878994464874,0) rectangle (axis cs:-2.71329074859619,0.0549831216738172);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.71329074859619,0) rectangle (axis cs:-2.56779155254364,0.0549831216738172);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.56779155254364,0) rectangle (axis cs:-2.42229235649109,0.0824746825107255);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.42229235649109,0) rectangle (axis cs:-2.27679316043854,0.103093353138407);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.27679316043854,0) rectangle (axis cs:-2.13129396438599,0.109966243347634);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.13129396438599,0) rectangle (axis cs:-1.98579476833344,0.0618560118830441);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.98579476833343,0) rectangle (axis cs:-1.84029557228088,0.116839133556862);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.84029557228088,0) rectangle (axis cs:-1.69479637622833,0.0962204629291801);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.69479637622833,0) rectangle (axis cs:-1.54929718017578,0.123712023766088);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.54929718017578,0) rectangle (axis cs:-1.40379798412323,0.164949365021452);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.40379798412323,0) rectangle (axis cs:-1.25829878807068,0.219932486695269);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.25829878807068,0) rectangle (axis cs:-1.11279959201813,0.185568035649133);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.11279959201813,0) rectangle (axis cs:-0.967300395965577,0.199313816067587);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.967300395965577,0) rectangle (axis cs:-0.821801199913025,0.288661388787538);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.821801199913025,0) rectangle (axis cs:-0.676302003860473,0.309280059415222);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.676302003860473,0) rectangle (axis cs:-0.530802807807922,0.316152949624449);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.530802807807922,0) rectangle (axis cs:-0.385303611755371,0.357390290879812);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.385303611755371,0) rectangle (axis cs:-0.23980441570282,0.281788498578313);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.23980441570282,0) rectangle (axis cs:-0.0943052196502689,0.329898730042903);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.0943052196502689,0) rectangle (axis cs:0.0511939764022822,0.329898730042903);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.0511939764022822,0) rectangle (axis cs:0.196693172454834,0.384881851716718);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.196693172454834,0) rectangle (axis cs:0.342192368507385,0.343644510461357);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.342192368507385,0) rectangle (axis cs:0.487691564559936,0.33677162025213);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.487691564559936,0) rectangle (axis cs:0.633190760612488,0.391754741925948);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.633190760612488,0) rectangle (axis cs:0.778689956665039,0.33677162025213);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.778689956665039,0) rectangle (axis cs:0.92418915271759,0.302407169205995);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.92418915271759,0) rectangle (axis cs:1.06968834877014,0.192440925858359);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.06968834877014,0) rectangle (axis cs:1.21518754482269,0.164949365021452);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.21518754482269,0) rectangle (axis cs:1.36068674087524,0.130584913975316);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.36068674087524,0) rectangle (axis cs:1.5061859369278,0.0962204629291801);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.5061859369278,0) rectangle (axis cs:1.65168513298035,0.0412373412553629);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.65168513298035,0) rectangle (axis cs:1.7971843290329,0.00687289020922715);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.7971843290329,0) rectangle (axis cs:1.94268352508545,0.00687289020922711);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.94268352508545,0) rectangle (axis cs:2.088182721138,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.088182721138,0) rectangle (axis cs:2.23368191719055,0.00687289020922715);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.31794190406799,0) rectangle (axis cs:-3.25162565791979,0.0150792612381176);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue6190144,fill opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.25162565791979,0) rectangle (axis cs:-3.1853094117716,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.1853094117716,0) rectangle (axis cs:-3.1189931656234,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.1189931656234,0) rectangle (axis cs:-3.0526769194752,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.0526769194752,0) rectangle (axis cs:-2.986360673327,0.0150792612381176);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.986360673327,0) rectangle (axis cs:-2.9200444271788,0.0150792612381176);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.9200444271788,0) rectangle (axis cs:-2.8537281810306,0.0452377837143528);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.8537281810306,0) rectangle (axis cs:-2.7874119348824,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.7874119348824,0) rectangle (axis cs:-2.7210956887342,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.7210956887342,0) rectangle (axis cs:-2.65477944258601,0.0301585224762352);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.654779442586,0) rectangle (axis cs:-2.58846319643781,0.0452377837143528);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.58846319643781,0) rectangle (axis cs:-2.52214695028961,0.0301585224762352);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.52214695028961,0) rectangle (axis cs:-2.45583070414141,0.0603170449524701);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.45583070414141,0) rectangle (axis cs:-2.38951445799321,0.0301585224762354);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.38951445799321,0) rectangle (axis cs:-2.32319821184501,0.0452377837143525);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.32319821184501,0) rectangle (axis cs:-2.25688196569681,0.105554828666823);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.25688196569681,0) rectangle (axis cs:-2.19056571954861,0.0603170449524705);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.19056571954861,0) rectangle (axis cs:-2.12424947340041,0.0753963061905876);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.12424947340041,0) rectangle (axis cs:-2.05793322725222,0.0753963061905886);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.05793322725222,0) rectangle (axis cs:-1.99161698110402,0.0904755674287051);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.99161698110402,0) rectangle (axis cs:-1.92530073495582,0.0603170449524705);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.92530073495582,0) rectangle (axis cs:-1.85898448880762,0.211109657333647);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.85898448880762,0) rectangle (axis cs:-1.79266824265942,0.150792612381176);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.79266824265942,0) rectangle (axis cs:-1.72635199651122,0.180951134857411);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.72635199651122,0) rectangle (axis cs:-1.66003575036302,0.301585224762352);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.66003575036302,0) rectangle (axis cs:-1.59371950421482,0.211109657333646);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.59371950421482,0) rectangle (axis cs:-1.52740325806662,0.286505963524235);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.52740325806662,0) rectangle (axis cs:-1.46108701191843,0.226188918571764);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.46108701191843,0) rectangle (axis cs:-1.39477076577023,0.286505963524234);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.39477076577023,0) rectangle (axis cs:-1.32845451962203,0.256347441047999);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.32845451962203,0) rectangle (axis cs:-1.26213827347383,0.603170449524703);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.26213827347383,0) rectangle (axis cs:-1.19582202732563,0.407140053429176);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.19582202732563,0) rectangle (axis cs:-1.12950578117743,0.407140053429176);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.12950578117743,0) rectangle (axis cs:-1.06318953502923,0.467457098381646);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.06318953502923,0) rectangle (axis cs:-0.996873288881034,0.42221931466729);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.996873288881034,0) rectangle (axis cs:-0.930557042732835,0.422219314667293);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.930557042732835,0) rectangle (axis cs:-0.864240796584636,0.648408233239057);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.864240796584636,0) rectangle (axis cs:-0.797924550436437,0.678566755715293);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.797924550436437,0) rectangle (axis cs:-0.731608304288239,0.63332897200094);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.731608304288239,0) rectangle (axis cs:-0.665292058140039,0.588091188286583);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.665292058140039,0) rectangle (axis cs:-0.598975811991841,0.452377837143528);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.598975811991841,0) rectangle (axis cs:-0.532659565843642,0.588091188286587);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.532659565843642,0) rectangle (axis cs:-0.466343319695443,0.829359368096469);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.466343319695443,0) rectangle (axis cs:-0.400027073547244,0.738883800667763);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.400027073547244,0) rectangle (axis cs:-0.333710827399046,0.738883800667763);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.333710827399046,0) rectangle (axis cs:-0.267394581250846,0.889676413048933);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.267394581250846,0) rectangle (axis cs:-0.201078335102648,0.618249710762822);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.201078335102648,0) rectangle (axis cs:-0.134762088954449,0.648408233239057);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.134762088954449,0) rectangle (axis cs:-0.0684458428062502,0.663487494477175);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.0684458428062502,0) rectangle (axis cs:-0.00212959665805101,0.723804539429641);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/IHDP_dist_z_-1_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = 12cm, height = 8cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, font=\large, draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-5.42359797477722, xmax=4.34398085594178,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.736301752110463,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.19468855857849,0) rectangle (axis cs:-3.05718773365021,0.021818050921256);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23810877,fill opacity=0.6}
\addlegendentry{posterior}

\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.05718773365021,0) rectangle (axis cs:-2.91968690872192,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.91968690872192,0) rectangle (axis cs:-2.78218608379364,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.78218608379364,0) rectangle (axis cs:-2.64468525886536,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.64468525886536,0) rectangle (axis cs:-2.50718443393707,0.00727268364041865);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.50718443393707,0) rectangle (axis cs:-2.36968360900879,0.0290907345616747);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.36968360900879,0) rectangle (axis cs:-2.2321827840805,0.0290907345616747);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.23218278408051,0) rectangle (axis cs:-2.09468195915222,0.00727268364041867);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.09468195915222,0) rectangle (axis cs:-1.95718113422394,0.021818050921256);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.95718113422394,0) rectangle (axis cs:-1.81968030929565,0.0145453672808373);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.81968030929565,0) rectangle (axis cs:-1.68217948436737,0.0363634182020933);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.68217948436737,0) rectangle (axis cs:-1.54467865943909,0.0509087854829307);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.54467865943909,0) rectangle (axis cs:-1.4071778345108,0.043636101842512);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.4071778345108,0) rectangle (axis cs:-1.26967700958252,0.021818050921256);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.26967700958252,0) rectangle (axis cs:-1.13217618465424,0.145453672808373);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.13217618465424,0) rectangle (axis cs:-0.994675359725952,0.152726356448792);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.994675359725952,0) rectangle (axis cs:-0.857174534797668,0.167271723729629);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.857174534797668,0) rectangle (axis cs:-0.719673709869385,0.138180989167955);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.719673709869385,0) rectangle (axis cs:-0.582172884941101,0.123635621887117);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.582172884941101,0) rectangle (axis cs:-0.444672060012818,0.159999040089211);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.444672060012818,0) rectangle (axis cs:-0.307171235084533,0.225453192852978);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.307171235084533,0) rectangle (axis cs:-0.16967041015625,0.232725876493397);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.16967041015625,0) rectangle (axis cs:-0.0321695852279662,0.210907825572141);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.0321695852279662,0) rectangle (axis cs:0.105331239700317,0.189089774650885);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.105331239700317,0) rectangle (axis cs:0.242832064628601,0.283634661976328);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.242832064628601,0) rectangle (axis cs:0.380332889556885,0.269089294695491);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.380332889556885,0) rectangle (axis cs:0.517833714485168,0.32727076381884);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.517833714485168,0) rectangle (axis cs:0.655334539413452,0.31999808017842);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.655334539413452,0) rectangle (axis cs:0.792835364341736,0.312725396538003);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.792835364341736,0) rectangle (axis cs:0.93033618927002,0.349088814740096);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.93033618927002,0) rectangle (axis cs:1.0678370141983,0.50181517118889);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.0678370141983,0) rectangle (axis cs:1.20533783912659,0.356361498380514);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.20533783912659,0) rectangle (axis cs:1.34283866405487,0.370906865661351);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.34283866405487,0) rectangle (axis cs:1.48033948898315,0.298180029257166);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.48033948898315,0) rectangle (axis cs:1.61784031391144,0.334543447459258);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.61784031391144,0) rectangle (axis cs:1.75534113883972,0.269089294695492);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.75534113883972,0) rectangle (axis cs:1.89284196376801,0.15999904008921);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.89284196376801,0) rectangle (axis cs:2.03034278869629,0.283634661976329);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.03034278869629,0) rectangle (axis cs:2.16784361362457,0.138180989167954);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.16784361362457,0) rectangle (axis cs:2.30534443855286,0.16727172372963);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.30534443855286,0) rectangle (axis cs:2.44284526348114,0.116362938246698);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.44284526348114,0) rectangle (axis cs:2.58034608840942,0.0727268364041865);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.58034608840942,0) rectangle (axis cs:2.71784691333771,0.101817570965862);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.71784691333771,0) rectangle (axis cs:2.85534773826599,0.0799995200446051);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.85534773826599,0) rectangle (axis cs:2.99284856319427,0.0727268364041869);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.99284856319427,0) rectangle (axis cs:3.13034938812256,0.0218180509212559);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.13034938812256,0) rectangle (axis cs:3.26785021305084,0.00727268364041869);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.26785021305084,0) rectangle (axis cs:3.40535103797913,0.0145453672808373);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.40535103797913,0) rectangle (axis cs:3.54285186290741,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.54285186290741,0) rectangle (axis cs:3.68035268783569,0.0145453672808374);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.44878315925598,0) rectangle (axis cs:-2.32692285060883,0.00820611740690303);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue6190144,fill opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.32692285060883,0) rectangle (axis cs:-2.20506254196167,0.00820611740690303);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.20506254196167,0) rectangle (axis cs:-2.08320223331451,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.08320223331451,0) rectangle (axis cs:-1.96134192466736,0.00820611740690301);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.96134192466736,0) rectangle (axis cs:-1.8394816160202,0.00820611740690301);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.8394816160202,0) rectangle (axis cs:-1.71762130737305,0.0164122348138061);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.71762130737305,0) rectangle (axis cs:-1.59576099872589,0.00820611740690303);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.59576099872589,0) rectangle (axis cs:-1.47390069007874,0.0246183522207091);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.47390069007874,0) rectangle (axis cs:-1.35204038143158,0.0492367044414181);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.35204038143158,0) rectangle (axis cs:-1.23018007278442,0.00820611740690303);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.23018007278442,0) rectangle (axis cs:-1.10831976413727,0.0246183522207091);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.10831976413727,0) rectangle (axis cs:-0.986459455490112,0.0574428218483211);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.986459455490112,0) rectangle (axis cs:-0.864599146842957,0.0738550566621273);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.864599146842957,0) rectangle (axis cs:-0.742738838195801,0.0902672914759333);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.742738838195801,0) rectangle (axis cs:-0.620878529548645,0.106679526289739);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.620878529548645,0) rectangle (axis cs:-0.499018220901489,0.123091761103545);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.499018220901489,0) rectangle (axis cs:-0.377157912254333,0.16412234813806);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.377157912254333,0) rectangle (axis cs:-0.255297603607178,0.164122348138061);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.255297603607178,0) rectangle (axis cs:-0.133437294960022,0.18874070035877);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.133437294960022,0) rectangle (axis cs:-0.0115769863128663,0.221565169986382);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.0115769863128663,0) rectangle (axis cs:0.110283322334289,0.213359052579479);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.110283322334289,0) rectangle (axis cs:0.232143630981445,0.311832461462315);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.232143630981445,0) rectangle (axis cs:0.354003939628601,0.336450813683023);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.354003939628601,0) rectangle (axis cs:0.475864248275757,0.344656931089927);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.475864248275757,0) rectangle (axis cs:0.597724556922913,0.336450813683024);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.597724556922913,0) rectangle (axis cs:0.719584865570068,0.385687518124442);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.719584865570068,0) rectangle (axis cs:0.841445174217224,0.451336457379667);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.841445174217224,0) rectangle (axis cs:0.96330548286438,0.45954257478657);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.96330548286438,0) rectangle (axis cs:1.08516579151154,0.369275283310635);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.08516579151154,0) rectangle (axis cs:1.20702610015869,0.402099752938248);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.20702610015869,0) rectangle (axis cs:1.32888640880585,0.377481400717539);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.32888640880585,0) rectangle (axis cs:1.450746717453,0.279007991834703);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.450746717453,0) rectangle (axis cs:1.57260702610016,0.287214109241605);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.57260702610016,0) rectangle (axis cs:1.69446733474731,0.311832461462315);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.69446733474731,0) rectangle (axis cs:1.81632764339447,0.361069165903733);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.81632764339447,0) rectangle (axis cs:1.93818795204163,0.18874070035877);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.93818795204163,0) rectangle (axis cs:2.06004826068878,0.237977404800188);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.06004826068878,0) rectangle (axis cs:2.18190856933594,0.246183522207091);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.18190856933594,0) rectangle (axis cs:2.30376887798309,0.180534582951867);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.30376887798309,0) rectangle (axis cs:2.42562918663025,0.139503995917351);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.42562918663025,0) rectangle (axis cs:2.5474894952774,0.180534582951867);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.5474894952774,0) rectangle (axis cs:2.66934980392456,0.164122348138061);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.66934980392456,0) rectangle (axis cs:2.79121011257172,0.0820611740690303);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.79121011257172,0) rectangle (axis cs:2.91307042121887,0.0656489392552242);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.91307042121887,0) rectangle (axis cs:3.03493072986603,0.0328244696276119);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.03493072986603,0) rectangle (axis cs:3.15679103851318,0.0246183522207091);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.15679103851318,0) rectangle (axis cs:3.27865134716034,0.0246183522207091);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.27865134716034,0) rectangle (axis cs:3.4005116558075,0.0246183522207091);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.4005116558075,0) rectangle (axis cs:3.52237196445465,0.0246183522207091);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.52237196445465,0) rectangle (axis cs:3.64423227310181,0.00820611740690303);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/IHDP_dist_z_-_+.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = 12cm, height = 8cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,font=\large, text opacity=1, draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-5.42359797477722, xmax=4.34398085594178,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.736301752110463,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.7336722612381,0) rectangle (axis cs:-1.61908231019974,0.00872676871696399);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23810877,fill opacity=0.6}
\addlegendentry{posterior}

\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.61908231019974,0) rectangle (axis cs:-1.50449235916138,0.034907074867856);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.50449235916138,0) rectangle (axis cs:-1.38990240812302,0.0610873810187479);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.38990240812302,0) rectangle (axis cs:-1.27531245708466,0.0610873810187478);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.27531245708466,0) rectangle (axis cs:-1.1607225060463,0.0785409184526759);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.1607225060463,0) rectangle (axis cs:-1.04613255500793,0.148355068188388);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.04613255500793,0) rectangle (axis cs:-0.931542603969574,0.183262143056244);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.931542603969574,0) rectangle (axis cs:-0.816952652931213,0.148355068188388);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.816952652931213,0) rectangle (axis cs:-0.702362701892853,0.218169217924099);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.702362701892853,0) rectangle (axis cs:-0.587772750854492,0.26180306150892);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.587772750854492,0) rectangle (axis cs:-0.473182799816132,0.279256598942848);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.473182799816132,0) rectangle (axis cs:-0.358592848777771,0.357797517395524);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.358592848777771,0) rectangle (axis cs:-0.24400289773941,0.340343979961596);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.24400289773941,0) rectangle (axis cs:-0.12941294670105,0.296710136376775);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.12941294670105,0) rectangle (axis cs:-0.0148229956626891,0.375251054829451);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.0148229956626891,0) rectangle (axis cs:0.0997669553756715,0.401431360980343);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.0997669553756715,0) rectangle (axis cs:0.214356906414032,0.453791973282127);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.214356906414032,0) rectangle (axis cs:0.328946857452393,0.383977823546415);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.328946857452393,0) rectangle (axis cs:0.443536808490753,0.410158129697307);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.443536808490753,0) rectangle (axis cs:0.558126759529114,0.549786429168731);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.558126759529114,0) rectangle (axis cs:0.672716710567475,0.331617211244632);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.672716710567475,0) rectangle (axis cs:0.787306661605835,0.488699048149983);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.787306661605835,0) rectangle (axis cs:0.901896612644196,0.506152585583911);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.901896612644196,0) rectangle (axis cs:1.01648656368256,0.427611667131235);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.01648656368256,0) rectangle (axis cs:1.13107651472092,0.279256598942848);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.13107651472092,0) rectangle (axis cs:1.24566646575928,0.296710136376776);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.24566646575928,0) rectangle (axis cs:1.36025641679764,0.253076292791955);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.36025641679764,0) rectangle (axis cs:1.474846367836,0.226895986641064);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.474846367836,0) rectangle (axis cs:1.58943631887436,0.17453537433928);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.58943631887436,0) rectangle (axis cs:1.70402626991272,0.139628299471424);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.70402626991272,0) rectangle (axis cs:1.81861622095108,0.165808605622316);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.81861622095108,0) rectangle (axis cs:1.93320617198944,0.13090153075446);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.93320617198944,0) rectangle (axis cs:2.0477961230278,0.026180306150892);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.0477961230278,0) rectangle (axis cs:2.16238607406616,0.104721224603568);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.16238607406616,0) rectangle (axis cs:2.27697602510452,0.0349070748678558);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.27697602510452,0) rectangle (axis cs:2.39156597614288,0.017453537433928);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.39156597614288,0) rectangle (axis cs:2.50615592718124,0.00872676871696399);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.50615592718124,0) rectangle (axis cs:2.6207458782196,0.017453537433928);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.6207458782196,0) rectangle (axis cs:2.73533582925797,0.017453537433928);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.73533582925797,0) rectangle (axis cs:2.84992578029633,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.84992578029633,0) rectangle (axis cs:2.96451573133469,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.96451573133469,0) rectangle (axis cs:3.07910568237305,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.07910568237305,0) rectangle (axis cs:3.19369563341141,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.19369563341141,0) rectangle (axis cs:3.30828558444977,0.017453537433928);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.30828558444977,0) rectangle (axis cs:3.42287553548813,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.42287553548813,0) rectangle (axis cs:3.53746548652649,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.53746548652649,0) rectangle (axis cs:3.65205543756485,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.65205543756485,0) rectangle (axis cs:3.76664538860321,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.76664538860321,0) rectangle (axis cs:3.88123533964157,0);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:3.88123533964157,0) rectangle (axis cs:3.99582529067993,0.00872676871696399);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.000691238208673901,0) rectangle (axis cs:0.0722072320175357,0.727038576194218);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue6190144,fill opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.0722072320175357,0) rectangle (axis cs:0.145105702243745,0.973957337920556);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.145105702243745,0) rectangle (axis cs:0.218004172469955,0.768191703148607);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.218004172469955,0) rectangle (axis cs:0.290902642696165,0.946521919950963);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.290902642696165,0) rectangle (axis cs:0.363801112922374,0.795627121118201);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.363801112922374,0) rectangle (axis cs:0.436699583148584,0.631014613300641);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.436699583148584,0) rectangle (axis cs:0.509598053374793,0.754473994163811);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.509598053374793,0) rectangle (axis cs:0.582496523601003,0.672167740255031);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.582496523601003,0) rectangle (axis cs:0.655394993827213,0.713320867209421);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.655394993827213,0) rectangle (axis cs:0.728293464053422,0.603579195331049);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.728293464053422,0) rectangle (axis cs:0.801191934279632,0.425248978528693);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.801191934279632,0) rectangle (axis cs:0.874090404505842,0.589861486346252);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.874090404505842,0) rectangle (axis cs:0.946988874732051,0.617296904315846);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.946988874732051,0) rectangle (axis cs:1.01988734495826,0.562426068376659);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.01988734495826,0) rectangle (axis cs:1.09278581518447,0.3978135605591);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.09278581518447,0) rectangle (axis cs:1.16568428541068,0.342942724619914);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.16568428541068,0) rectangle (axis cs:1.23858275563689,0.493837523452676);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.23858275563689,0) rectangle (axis cs:1.3114812258631,0.288071888680728);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.3114812258631,0) rectangle (axis cs:1.38437969608931,0.288071888680728);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.38437969608931,0) rectangle (axis cs:1.45727816631552,0.260636470711134);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.45727816631552,0) rectangle (axis cs:1.53017663654173,0.288071888680728);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.53017663654173,0) rectangle (axis cs:1.60307510676794,0.192047925787152);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.60307510676794,0) rectangle (axis cs:1.67597357699415,0.0960239628935759);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.67597357699415,0) rectangle (axis cs:1.74887204722036,0.219483343756745);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.74887204722036,0) rectangle (axis cs:1.82177051744657,0.150894798832763);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.82177051744657,0) rectangle (axis cs:1.89466898767278,0.0823062539087793);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.89466898767278,0) rectangle (axis cs:1.96756745789899,0.0685885449239828);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.96756745789899,0) rectangle (axis cs:2.0404659281252,0.192047925787152);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.04046592812519,0) rectangle (axis cs:2.1133643983514,0.0411531269543895);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.1133643983514,0) rectangle (axis cs:2.18626286857761,0.0960239628935761);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.18626286857761,0) rectangle (axis cs:2.25916133880382,0.0823062539087791);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.25916133880382,0) rectangle (axis cs:2.33205980903003,0.0274354179695932);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.33205980903003,0) rectangle (axis cs:2.40495827925624,0.0823062539087795);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.40495827925624,0) rectangle (axis cs:2.47785674948245,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.47785674948245,0) rectangle (axis cs:2.55075521970866,0.0548708359391864);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.55075521970866,0) rectangle (axis cs:2.62365368993487,0.027435417969593);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.62365368993487,0) rectangle (axis cs:2.69655216016108,0.0137177089847966);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.69655216016108,0) rectangle (axis cs:2.76945063038729,0.0548708359391864);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.76945063038729,0) rectangle (axis cs:2.8423491006135,0.027435417969593);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.8423491006135,0) rectangle (axis cs:2.91524757083971,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.91524757083971,0) rectangle (axis cs:2.98814604106592,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:2.98814604106592,0) rectangle (axis cs:3.06104451129213,0.0274354179695932);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.06104451129213,0) rectangle (axis cs:3.13394298151834,0.0137177089847966);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.13394298151834,0) rectangle (axis cs:3.20684145174455,0.0137177089847965);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.20684145174455,0) rectangle (axis cs:3.27973992197076,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.27973992197076,0) rectangle (axis cs:3.35263839219697,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.35263839219697,0) rectangle (axis cs:3.42553686242318,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.42553686242318,0) rectangle (axis cs:3.49843533264939,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.49843533264939,0) rectangle (axis cs:3.5713338028756,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:3.5713338028756,0) rectangle (axis cs:3.64423227310181,0.0137177089847966);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/IHDP_dist_z_1_-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width = 12cm, height = 8cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, font=\large, text opacity=1, draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-5.42359797477722, xmax=4.34398085594178,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.736301752110463,
ytick style={color=darkslategray38}
]

\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.54931211471558,0) rectangle (axis cs:-3.43353317260742,0.0172742984482594);
\addlegendimage{ybar,ybar legend,draw=none,fill=tomato23810877,fill opacity=0.6}
\addlegendentry{posterior}

\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.43353317260742,0) rectangle (axis cs:-3.31775423049927,0.0172742984482594);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.31775423049927,0) rectangle (axis cs:-3.20197528839111,0.0172742984482594);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.20197528839111,0) rectangle (axis cs:-3.08619634628296,0.0172742984482594);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-3.08619634628296,0) rectangle (axis cs:-2.9704174041748,0.0690971937930374);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.9704174041748,0) rectangle (axis cs:-2.85463846206665,0.0690971937930374);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.85463846206665,0) rectangle (axis cs:-2.7388595199585,0.0690971937930374);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.7388595199585,0) rectangle (axis cs:-2.62308057785034,0.0950086414654265);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.62308057785034,0) rectangle (axis cs:-2.50730163574219,0.129557238361946);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.50730163574219,0) rectangle (axis cs:-2.39152269363403,0.146831536810204);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.39152269363403,0) rectangle (axis cs:-2.27574375152588,0.190017282930854);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.27574375152588,0) rectangle (axis cs:-2.15996480941772,0.190017282930852);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.15996480941772,0) rectangle (axis cs:-2.04418586730957,0.29366307362041);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-2.04418586730957,0) rectangle (axis cs:-1.92840692520142,0.328211670516927);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.92840692520142,0) rectangle (axis cs:-1.81262798309326,0.345485968965187);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.81262798309326,0) rectangle (axis cs:-1.69684904098511,0.25911447672389);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.69684904098511,0) rectangle (axis cs:-1.58107009887695,0.293663073620409);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.58107009887695,0) rectangle (axis cs:-1.4652911567688,0.302300222844539);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.4652911567688,0) rectangle (axis cs:-1.34951221466064,0.285025924396279);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.34951221466064,0) rectangle (axis cs:-1.23373327255249,0.233203029051501);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.23373327255249,0) rectangle (axis cs:-1.11795433044434,0.310937372068668);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.11795433044434,0) rectangle (axis cs:-1.00217538833618,0.224565879827372);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-1.00217538833618,0) rectangle (axis cs:-0.886396446228027,0.328211670516928);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.886396446228027,0) rectangle (axis cs:-0.770617504119873,0.215928730603242);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.770617504119873,0) rectangle (axis cs:-0.654838562011719,0.172742984482594);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.654838562011719,0) rectangle (axis cs:-0.539059619903564,0.26775162594802);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.539059619903564,0) rectangle (axis cs:-0.42328067779541,0.233203029051501);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.42328067779541,0) rectangle (axis cs:-0.307501735687256,0.26775162594802);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.307501735687256,0) rectangle (axis cs:-0.191722793579101,0.26775162594802);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.191722793579101,0) rectangle (axis cs:-0.0759438514709472,0.207291581379112);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:-0.0759438514709472,0) rectangle (axis cs:0.0398350906372071,0.250477327499761);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.0398350906372071,0) rectangle (axis cs:0.155614032745361,0.319574521292798);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.155614032745361,0) rectangle (axis cs:0.271392974853516,0.302300222844539);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.271392974853516,0) rectangle (axis cs:0.38717191696167,0.233203029051501);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.38717191696167,0) rectangle (axis cs:0.502950859069824,0.215928730603242);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.502950859069824,0) rectangle (axis cs:0.618729801177978,0.30230022284454);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.618729801177978,0) rectangle (axis cs:0.734508743286133,0.155468686034334);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.734508743286133,0) rectangle (axis cs:0.850287685394287,0.224565879827372);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.850287685394287,0) rectangle (axis cs:0.966066627502442,0.190017282930852);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:0.966066627502442,0) rectangle (axis cs:1.0818455696106,0.190017282930854);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.0818455696106,0) rectangle (axis cs:1.19762451171875,0.0777343430171668);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.19762451171875,0) rectangle (axis cs:1.3134034538269,0.0777343430171674);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.3134034538269,0) rectangle (axis cs:1.42918239593506,0.0777343430171668);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.42918239593506,0) rectangle (axis cs:1.54496133804321,0.0690971937930377);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.54496133804321,0) rectangle (axis cs:1.66074028015137,0.0172742984482593);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.66074028015137,0) rectangle (axis cs:1.77651922225952,0.00863714922412971);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.77651922225952,0) rectangle (axis cs:1.89229816436768,0.0259114476723889);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:1.89229816436768,0) rectangle (axis cs:2.00807710647583,0.00863714922412971);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.00807710647583,0) rectangle (axis cs:2.12385604858398,0.0172742984482593);
\draw[draw=none,fill=tomato23810877,fill opacity=0.6] (axis cs:2.12385604858398,0) rectangle (axis cs:2.23963499069214,0.00863714922412971);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.92686152458191,0) rectangle (axis cs:-3.80755500793457,0.00838177182689797);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue6190144,fill opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.80755500793457,0) rectangle (axis cs:-3.68824849128723,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.68824849128723,0) rectangle (axis cs:-3.56894197463989,0.0167635436537959);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.56894197463989,0) rectangle (axis cs:-3.44963545799255,0.008381771826898);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.44963545799255,0) rectangle (axis cs:-3.33032894134521,0.00838177182689797);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.33032894134521,0) rectangle (axis cs:-3.21102242469788,0.0167635436537959);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.21102242469788,0) rectangle (axis cs:-3.09171590805054,0.033527087307592);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-3.09171590805054,0) rectangle (axis cs:-2.9724093914032,0.0838177182689797);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.9724093914032,0) rectangle (axis cs:-2.85310287475586,0.04190885913449);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.85310287475586,0) rectangle (axis cs:-2.73379635810852,0.0586724027882858);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.73379635810852,0) rectangle (axis cs:-2.61448984146118,0.142490121057265);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.61448984146118,0) rectangle (axis cs:-2.49518332481384,0.12572657740347);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.49518332481384,0) rectangle (axis cs:-2.3758768081665,0.16763543653796);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.3758768081665,0) rectangle (axis cs:-2.25657029151917,0.201162523845551);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.25657029151917,0) rectangle (axis cs:-2.13726377487183,0.184398980191755);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.13726377487183,0) rectangle (axis cs:-2.01795725822449,0.284980242114531);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-2.01795725822449,0) rectangle (axis cs:-1.89865074157715,0.301743785768328);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.89865074157715,0) rectangle (axis cs:-1.77934422492981,0.293362013941429);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.77934422492981,0) rectangle (axis cs:-1.66003770828247,0.360416188556614);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.66003770828247,0) rectangle (axis cs:-1.54073119163513,0.368797960383511);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.54073119163513,0) rectangle (axis cs:-1.42142467498779,0.368797960383512);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.42142467498779,0) rectangle (axis cs:-1.30211815834045,0.335270873075919);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.30211815834045,0) rectangle (axis cs:-1.18281164169312,0.427470363171796);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.18281164169312,0) rectangle (axis cs:-1.06350512504578,0.310125557595226);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-1.06350512504578,0) rectangle (axis cs:-0.944198608398438,0.402325047691103);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.944198608398438,0) rectangle (axis cs:-0.824892091751099,0.385561504037308);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.824892091751099,0) rectangle (axis cs:-0.70558557510376,0.368797960383511);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.70558557510376,0) rectangle (axis cs:-0.586279058456421,0.276598470287633);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.586279058456421,0) rectangle (axis cs:-0.466972541809082,0.318507329422124);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.466972541809082,0) rectangle (axis cs:-0.347666025161743,0.276598470287633);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.347666025161743,0) rectangle (axis cs:-0.228359508514405,0.301743785768328);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.228359508514405,0) rectangle (axis cs:-0.109052991867066,0.335270873075919);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:-0.109052991867066,0) rectangle (axis cs:0.0102535247802735,0.259834926633837);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.0102535247802735,0) rectangle (axis cs:0.129560041427612,0.29336201394143);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.129560041427612,0) rectangle (axis cs:0.248866558074951,0.201162523845551);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.248866558074951,0) rectangle (axis cs:0.36817307472229,0.192780752018653);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.36817307472229,0) rectangle (axis cs:0.487479591369628,0.108963033749674);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.487479591369628,0) rectangle (axis cs:0.606786108016967,0.108963033749674);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.606786108016967,0) rectangle (axis cs:0.726092624664306,0.0754359464420817);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.726092624664306,0) rectangle (axis cs:0.845399141311646,0.0670541746151838);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.845399141311646,0) rectangle (axis cs:0.964705657958985,0.0419088591344898);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:0.964705657958985,0) rectangle (axis cs:1.08401217460632,0.0670541746151842);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.08401217460632,0) rectangle (axis cs:1.20331869125366,0.00838177182689797);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.20331869125366,0) rectangle (axis cs:1.322625207901,0.0251453154806939);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.322625207901,0) rectangle (axis cs:1.44193172454834,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.44193172454834,0) rectangle (axis cs:1.56123824119568,0.0335270873075919);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.56123824119568,0) rectangle (axis cs:1.68054475784302,0.0335270873075921);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.68054475784302,0) rectangle (axis cs:1.79985127449036,0.00838177182689797);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.79985127449036,0) rectangle (axis cs:1.9191577911377,0);
\draw[draw=none,fill=darkslateblue6190144,fill opacity=0.6] (axis cs:1.9191577911377,0) rectangle (axis cs:2.03846430778503,0.0419088591344898);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/MNIST_+_-.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 10cm, height = 7cm,
        legend pos = north east,
        legend style={font=\tiny}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/MNIST_total_regret_+_-.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_+_-.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_+_-.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/MNIST_total_regret_+_-.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}

==> tikz/MNIST_-1_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 12cm, height = 8cm,
        legend pos = north east,
        legend style={font=\small}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/MNIST_total_regret_-1_1.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_-1_1.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_-1_1.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/MNIST_total_regret_-1_1.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}


==> tikz/MNIST_-_+.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 10cm, height = 7cm,
        legend pos = north east,
        legend style={font=\tiny}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/MNIST_total_regret_-_+.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_-_+.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_-_+.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/MNIST_total_regret_-_+.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}

==> tikz/MNIST_1_-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {Number of gradient steps},
        ylabel = {Total regret},
        width = 12cm, height = 8cm,
        legend pos = north east,
        legend style={font=\small}
        ]

        \addplot [color=red, mark=square*] table[
            x=gradient_steps,
            y=transDe,
            col sep = comma
        ]{Results/MNIST_total_regret_1_-1.csv};
        \addplot [color=blue, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=randomVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_1_-1.csv};
        \addplot [color=green, mark=triangle*, dashed] table[
            x=gradient_steps,
            y=sourceVAE,
            col sep = comma
        ]{Results/MNIST_total_regret_1_-1.csv};
        \addplot [color=black, mark=*, dashed] table[
            x=gradient_steps,
            y=random,
            col sep = comma
        ]{Results/MNIST_total_regret_1_-1.csv};
    % Optional: Add a legend for the line
    \addlegendentry{Causal}
    \addlegendentry{VAE}
    \addlegendentry{VAE(prior)}
    \addlegendentry{Random}
    \end{axis}
\end{tikzpicture}

==> tikz/MNIST_dist_z_+_-.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}

\begin{axis}[
width = 12cm, height = 8cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, font=\large, text opacity=1, draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-5.42359797477722, xmax=4.34398085594178,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.736301752110463,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.49837493896484,0) rectangle (axis cs:-3.37012765884399,0.0155948726406936);
\addlegendimage{ybar,ybar legend,draw=white,fill=tomato23810877,opacity=0.6}
\addlegendentry{posterior}

\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.37012765884399,0) rectangle (axis cs:-3.24188037872314,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.24188037872314,0) rectangle (axis cs:-3.11363309860229,0.00779743632034678);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.11363309860229,0) rectangle (axis cs:-2.98538581848144,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.98538581848145,0) rectangle (axis cs:-2.8571385383606,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.8571385383606,0) rectangle (axis cs:-2.72889125823975,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.72889125823975,0) rectangle (axis cs:-2.6006439781189,0.0077974363203468);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.6006439781189,0) rectangle (axis cs:-2.47239669799805,0.0155948726406935);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.47239669799805,0) rectangle (axis cs:-2.3441494178772,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.3441494178772,0) rectangle (axis cs:-2.21590213775635,0.0467846179220805);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.21590213775635,0) rectangle (axis cs:-2.0876548576355,0.0935692358441616);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.0876548576355,0) rectangle (axis cs:-1.95940757751465,0.0467846179220807);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.95940757751465,0) rectangle (axis cs:-1.8311602973938,0.0545820542424274);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.8311602973938,0) rectangle (axis cs:-1.70291301727295,0.0545820542424274);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.70291301727295,0) rectangle (axis cs:-1.5746657371521,0.132556417445895);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.5746657371521,0) rectangle (axis cs:-1.44641845703125,0.0857717995238145);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.44641845703125,0) rectangle (axis cs:-1.3181711769104,0.132556417445895);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.3181711769104,0) rectangle (axis cs:-1.18992389678955,0.124758981125548);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.18992389678955,0) rectangle (axis cs:-1.0616766166687,0.155948726406936);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.0616766166687,0) rectangle (axis cs:-0.933429336547852,0.132556417445895);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.933429336547852,0) rectangle (axis cs:-0.805182056427002,0.155948726406936);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.805182056427002,0) rectangle (axis cs:-0.676934776306152,0.140353853766242);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.676934776306152,0) rectangle (axis cs:-0.548687496185303,0.163746162727282);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.548687496185303,0) rectangle (axis cs:-0.420440216064454,0.148151290086589);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.420440216064454,0) rectangle (axis cs:-0.292192935943604,0.163746162727282);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.292192935943604,0) rectangle (axis cs:-0.163945655822754,0.296302580173178);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.163945655822754,0) rectangle (axis cs:-0.0356983757019047,0.21832821696971);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.0356983757019047,0) rectangle (axis cs:0.0925489044189449,0.405466688658032);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.0925489044189449,0) rectangle (axis cs:0.220796184539795,0.499035924502194);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.220796184539795,0) rectangle (axis cs:0.349043464660644,0.553617978744621);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.349043464660644,0) rectangle (axis cs:0.477290744781494,0.382074379696992);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.477290744781494,0) rectangle (axis cs:0.605538024902343,0.405466688658032);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.605538024902343,0) rectangle (axis cs:0.733785305023193,0.374276943376647);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.733785305023193,0) rectangle (axis cs:0.862032585144043,0.350884634415604);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.862032585144043,0) rectangle (axis cs:0.990279865264892,0.327492325454566);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.990279865264892,0) rectangle (axis cs:1.11852714538574,0.226125653290056);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.11852714538574,0) rectangle (axis cs:1.24677442550659,0.272910271212138);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.24677442550659,0) rectangle (axis cs:1.37502170562744,0.210530780649362);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.37502170562744,0) rectangle (axis cs:1.50326898574829,0.350884634415606);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.50326898574829,0) rectangle (axis cs:1.63151626586914,0.327492325454563);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.63151626586914,0) rectangle (axis cs:1.75976354598999,0.179341035367976);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.75976354598999,0) rectangle (axis cs:1.88801082611084,0.171543599047628);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.88801082611084,0) rectangle (axis cs:2.01625810623169,0.17154359904763);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.01625810623169,0) rectangle (axis cs:2.14450538635254,0.0545820542424272);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.14450538635254,0) rectangle (axis cs:2.27275266647339,0.0545820542424276);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.27275266647339,0) rectangle (axis cs:2.40099994659424,0.0233923089610403);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.40099994659424,0) rectangle (axis cs:2.52924722671509,0.038987181601734);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.52924722671509,0) rectangle (axis cs:2.65749450683594,0.0077974363203468);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.65749450683594,0) rectangle (axis cs:2.78574178695679,0.00779743632034675);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.78574178695679,0) rectangle (axis cs:2.91398906707764,0.00779743632034675);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.15194296836853,0) rectangle (axis cs:-3.08910703659058,0.0318289224558248);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6190144,opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.08910703659058,0) rectangle (axis cs:-3.02627086639404,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.02627086639404,0) rectangle (axis cs:-2.96343493461609,0.0159144612279124);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.96343493461609,0) rectangle (axis cs:-2.90059900283813,0.0318289224558248);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.90059900283813,0) rectangle (axis cs:-2.83776307106018,0.0318289224558248);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.83776307106018,0) rectangle (axis cs:-2.77492690086365,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.77492690086365,0) rectangle (axis cs:-2.71209096908569,0.0318289224558248);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.71209096908569,0) rectangle (axis cs:-2.64925503730774,0.0636578449116496);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.64925503730774,0) rectangle (axis cs:-2.58641910552979,0.0636578449116496);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.58641910552979,0) rectangle (axis cs:-2.52358293533325,0.0318288016876997);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.52358293533325,0) rectangle (axis cs:-2.4607470035553,0.0318289224558248);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.4607470035553,0) rectangle (axis cs:-2.39791107177734,0.0954867673674745);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.39791107177734,0) rectangle (axis cs:-2.33507513999939,0.0954867673674745);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.33507513999939,0) rectangle (axis cs:-2.27223896980286,0.0159144008438498);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.27223896980286,0) rectangle (axis cs:-2.2094030380249,0.0477433836837372);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.2094030380249,0) rectangle (axis cs:-2.14656710624695,0.0636578449116496);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.14656710624695,0) rectangle (axis cs:-2.08373093605042,0.0318288016876997);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.08373093605042,0) rectangle (axis cs:-2.02089500427246,0.143230151051212);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.02089500427246,0) rectangle (axis cs:-1.95805907249451,0.0477433836837372);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.95805907249451,0) rectangle (axis cs:-1.89522302150726,0.0795721551791192);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.89522302150726,0) rectangle (axis cs:-1.83238708972931,0.143230151051212);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.83238708972931,0) rectangle (axis cs:-1.76955103874207,0.190973172429886);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.76955103874207,0) rectangle (axis cs:-1.70671510696411,0.127315689823299);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.70671510696411,0) rectangle (axis cs:-1.64387905597687,0.190973172429886);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.64387905597687,0) rectangle (axis cs:-1.58104312419891,0.302374763330336);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.58104312419891,0) rectangle (axis cs:-1.51820707321167,0.286459758644829);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.51820707321167,0) rectangle (axis cs:-1.45537102222443,0.20688760346571);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.45537102222443,0) rectangle (axis cs:-1.39253509044647,0.381947069469898);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.39253509044647,0) rectangle (axis cs:-1.32969903945923,0.397860775895596);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.32969903945923,0) rectangle (axis cs:-1.26686310768127,0.350118147014073);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.26686310768127,0) rectangle (axis cs:-1.20402705669403,0.461518500038892);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.20402705669403,0) rectangle (axis cs:-1.14119112491608,0.39786153069781);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.14119112491608,0) rectangle (axis cs:-1.07835507392883,0.302374189680653);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.07835507392883,0) rectangle (axis cs:-1.01551914215088,0.334203685786161);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.01551914215088,0) rectangle (axis cs:-0.952683091163635,0.572919517289658);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.952683091163635,0) rectangle (axis cs:-0.889847099781036,0.604748953010445);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.889847099781036,0) rectangle (axis cs:-0.827011108398438,0.636577845274152);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.827011108398438,0) rectangle (axis cs:-0.764175117015839,0.604748953010445);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.764175117015839,0) rectangle (axis cs:-0.70133912563324,0.429690045560053);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.70133912563324,0) rectangle (axis cs:-0.638503134250641,0.636577845274152);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.638503134250641,0) rectangle (axis cs:-0.575667142868042,0.588834506878591);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.575667142868042,0) rectangle (axis cs:-0.512831151485443,0.66840673753786);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.512831151485443,0) rectangle (axis cs:-0.449995160102844,0.732064522065275);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.449995160102844,0) rectangle (axis cs:-0.387159138917923,0.763893052024092);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.387159138917923,0) rectangle (axis cs:-0.324323147535324,0.732064522065275);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.324323147535324,0) rectangle (axis cs:-0.261487156152725,0.875294537251959);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.261487156152725,0) rectangle (axis cs:-0.198651164770126,0.827551198856398);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.198651164770126,0) rectangle (axis cs:-0.135815173387527,0.79572230659269);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.135815173387527,0) rectangle (axis cs:-0.0729791671037674,0.588834367240214);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.0729791671037674,0) rectangle (axis cs:-0.0101431747898459,0.827551198856398);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/MNIST_dist_z_-1_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}

\begin{axis}[
width = 12cm, height = 8cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, font=\large, text opacity=1,  draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-5.42359797477722, xmax=4.34398085594178,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.736301752110463,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-4.97961711883545,0) rectangle (axis cs:-4.81419580936432,0.00604517037857519);
\addlegendimage{ybar,ybar legend,draw=white,fill=tomato23810877,opacity=0.6}
\addlegendentry{posterior}

\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-4.81419580936432,0) rectangle (axis cs:-4.64877449989319,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-4.64877449989319,0) rectangle (axis cs:-4.48335319042206,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-4.48335319042206,0) rectangle (axis cs:-4.31793188095093,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-4.31793188095093,0) rectangle (axis cs:-4.1525105714798,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-4.1525105714798,0) rectangle (axis cs:-3.98708926200867,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.98708926200867,0) rectangle (axis cs:-3.82166795253754,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.82166795253754,0) rectangle (axis cs:-3.65624664306641,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.65624664306641,0) rectangle (axis cs:-3.49082533359528,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.49082533359528,0) rectangle (axis cs:-3.32540402412415,0.00604517037857521);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.32540402412415,0) rectangle (axis cs:-3.15998271465302,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-3.15998271465302,0) rectangle (axis cs:-2.99456140518188,0.0120903407571504);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.99456140518188,0) rectangle (axis cs:-2.82914009571075,0.00604517037857521);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.82914009571075,0) rectangle (axis cs:-2.66371878623962,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.66371878623962,0) rectangle (axis cs:-2.49829747676849,0.0120903407571504);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.49829747676849,0) rectangle (axis cs:-2.33287616729736,0.0120903407571504);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.33287616729736,0) rectangle (axis cs:-2.16745485782623,0.0181355111357256);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.16745485782623,0) rectangle (axis cs:-2.0020335483551,0.0120903407571504);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.0020335483551,0) rectangle (axis cs:-1.83661223888397,0.0241806815143008);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.83661223888397,0) rectangle (axis cs:-1.67119092941284,0.0483613630286017);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.67119092941284,0) rectangle (axis cs:-1.50576961994171,0.0544065334071768);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.50576961994171,0) rectangle (axis cs:-1.34034831047058,0.0967227260572034);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.34034831047058,0) rectangle (axis cs:-1.17492700099945,0.163219600221531);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.17492700099945,0) rectangle (axis cs:-1.00950569152832,0.247851985521584);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.00950569152832,0) rectangle (axis cs:-0.84408438205719,0.308303689307336);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.84408438205719,0) rectangle (axis cs:-0.678663072586059,0.405026415364538);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.678663072586059,0) rectangle (axis cs:-0.513241763114929,0.417116756121691);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.513241763114929,0) rectangle (axis cs:-0.347820453643799,0.447342608014564);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.347820453643799,0) rectangle (axis cs:-0.182399144172669,0.459432948771717);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.182399144172669,0) rectangle (axis cs:-0.0169778347015379,0.447342608014564);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.0169778347015379,0) rectangle (axis cs:0.148443474769592,0.701239763914726);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.148443474769592,0) rectangle (axis cs:0.313864784240723,0.586381526721794);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.313864784240723,0) rectangle (axis cs:0.479286093711853,0.362710222714512);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.479286093711853,0) rectangle (axis cs:0.644707403182983,0.205535792871558);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.644707403182983,0) rectangle (axis cs:0.810128712654114,0.181355111357256);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.810128712654114,0) rectangle (axis cs:0.975550022125244,0.108813066814354);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.975550022125244,0) rectangle (axis cs:1.14097133159637,0.0725420445429023);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.14097133159637,0) rectangle (axis cs:1.3063926410675,0.0664968741643275);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.3063926410675,0) rectangle (axis cs:1.47181395053864,0.0423161926500264);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.47181395053864,0) rectangle (axis cs:1.63723526000977,0.102767896435779);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.63723526000977,0) rectangle (axis cs:1.8026565694809,0.0967227260572031);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.8026565694809,0) rectangle (axis cs:1.96807787895203,0.102767896435778);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.96807787895203,0) rectangle (axis cs:2.13349918842316,0.0906775556786284);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.13349918842316,0) rectangle (axis cs:2.29892049789429,0.0423161926500264);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.29892049789429,0) rectangle (axis cs:2.46434180736542,0.0181355111357257);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.46434180736542,0) rectangle (axis cs:2.62976311683655,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.62976311683655,0) rectangle (axis cs:2.79518442630768,0.0302258518928761);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.79518442630768,0) rectangle (axis cs:2.96060573577881,0.0181355111357256);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.96060573577881,0) rectangle (axis cs:3.12602704524994,0.00604517037857519);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.12602704524994,0) rectangle (axis cs:3.29144835472107,0.00604517037857523);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.07365894317627,0) rectangle (axis cs:-1.95457208156586,0.0251916958716602);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6190144,opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.95457208156586,0) rectangle (axis cs:-1.83548510074615,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.83548510074615,0) rectangle (axis cs:-1.71639823913574,0.0251916958716602);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.71639823913574,0) rectangle (axis cs:-1.59731137752533,0.00839723195722007);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.59731137752533,0) rectangle (axis cs:-1.47822439670563,0.0083972235513637);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.47822439670563,0) rectangle (axis cs:-1.35913753509521,0.0251916958716602);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.35913753509521,0) rectangle (axis cs:-1.2400506734848,0.0419861597861003);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.2400506734848,0) rectangle (axis cs:-1.1209636926651,0.0167944471027274);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.1209636926651,0) rectangle (axis cs:-1.00187683105469,0.0503833917433204);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.00187683105469,0) rectangle (axis cs:-0.882789969444275,0.0335889278288803);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.882789969444275,0) rectangle (axis cs:-0.763703048229218,0.0839722775428978);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.763703048229218,0) rectangle (axis cs:-0.64461612701416,0.100766733051477);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.64461612701416,0) rectangle (axis cs:-0.525529265403748,0.100766783486641);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.525529265403748,0) rectangle (axis cs:-0.40644234418869,0.167944555085796);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.40644234418869,0) rectangle (axis cs:-0.287355452775955,0.125958447836316);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.287355452775955,0) rectangle (axis cs:-0.168268546462059,0.201533491320527);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.168268546462059,0) rectangle (axis cs:-0.0491816475987434,0.218327962590092);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.0491816475987434,0) rectangle (axis cs:0.0699052512645721,0.218327962590092);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.0699052512645721,0) rectangle (axis cs:0.188992157578468,0.285505779370747);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.188992157578468,0) rectangle (axis cs:0.308079063892365,0.361080838615944);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.308079063892365,0) rectangle (axis cs:0.427165955305099,0.327491964374421);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.427165955305099,0) rectangle (axis cs:0.546252846717834,0.377875343508948);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.546252846717834,0) rectangle (axis cs:0.665339767932892,0.327491882417301);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.665339767932892,0) rectangle (axis cs:0.784426629543304,0.436656061775443);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.784426629543304,0) rectangle (axis cs:0.903513550758362,0.39466970445162);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.903513550758362,0) rectangle (axis cs:1.02260041236877,0.445053293732663);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.02260041236877,0) rectangle (axis cs:1.14168739318848,0.38627228336273);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.14168739318848,0) rectangle (axis cs:1.26077425479889,0.503833917433204);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.26077425479889,0) rectangle (axis cs:1.3798611164093,0.369478206117683);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.3798611164093,0) rectangle (axis cs:1.498948097229,0.377875059811366);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.498948097229,0) rectangle (axis cs:1.61803495883942,0.243519726759382);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.61803495883942,0) rectangle (axis cs:1.73712182044983,0.302300350459922);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.73712182044983,0) rectangle (axis cs:1.85620880126953,0.260313930092275);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.85620880126953,0) rectangle (axis cs:1.97529566287994,0.209930798930502);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.97529566287994,0) rectangle (axis cs:2.09438252449036,0.209930798930502);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.09438252449036,0) rectangle (axis cs:2.21346950531006,0.193136141681365);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.21346950531006,0) rectangle (axis cs:2.33255624771118,0.193136528351145);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.33255624771118,0) rectangle (axis cs:2.45164322853088,0.134355576821819);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.45164322853088,0) rectangle (axis cs:2.57073020935059,0.167944471027274);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.57073020935059,0) rectangle (axis cs:2.68981695175171,0.109164124720212);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.68981695175171,0) rectangle (axis cs:2.80890393257141,0.0755750119622733);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.80890393257141,0) rectangle (axis cs:2.92799091339111,0.117561129719092);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.92799091339111,0) rectangle (axis cs:3.04707765579224,0.0503834421785596);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.04707765579224,0) rectangle (axis cs:3.16616463661194,0.0419861177568185);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.16616463661194,0) rectangle (axis cs:3.28525161743164,0.0083972235513637);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.28525161743164,0) rectangle (axis cs:3.40433835983276,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.40433835983276,0) rectangle (axis cs:3.52342534065247,0.0083972235513637);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.52342534065247,0) rectangle (axis cs:3.64251232147217,0.0167944471027274);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.64251232147217,0) rectangle (axis cs:3.76159906387329,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.76159906387329,0) rectangle (axis cs:3.88068604469299,0.0083972235513637);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/MNIST_dist_z_-_+.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}

\begin{axis}[
width = 10cm, height = 7cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, font=\large, text opacity=1, draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-4.395, xmax=4.29500000000001,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.930897776603475,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.79112696647644,0) rectangle (axis cs:-1.69075445175171,0.00996288677973716);
\addlegendimage{ybar,ybar legend,draw=white,fill=tomato23810877,opacity=0.6}
\addlegendentry{posterior}

\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.69075445175171,0) rectangle (axis cs:-1.59038193702698,0.00996288677973716);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.59038193702698,0) rectangle (axis cs:-1.49000942230225,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.49000942230225,0) rectangle (axis cs:-1.38963690757751,0.00996288677973714);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.38963690757751,0) rectangle (axis cs:-1.28926439285278,0.0398515471189486);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.28926439285278,0) rectangle (axis cs:-1.18889187812805,0.159406188475795);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.18889187812805,0) rectangle (axis cs:-1.08851936340332,0.13948041491632);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.08851936340332,0) rectangle (axis cs:-0.988146848678589,0.229146395933955);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.988146848678589,0) rectangle (axis cs:-0.887774333953857,0.268997943052903);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.887774333953857,0) rectangle (axis cs:-0.787401819229126,0.328775263731326);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.787401819229126,0) rectangle (axis cs:-0.687029304504394,0.418441244748961);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.687029304504394,0) rectangle (axis cs:-0.586656789779663,0.607736093563967);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.586656789779663,0) rectangle (axis cs:-0.486284275054932,0.478218565427384);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.486284275054932,0) rectangle (axis cs:-0.3859117603302,0.48818145220712);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.3859117603302,0) rectangle (axis cs:-0.285539245605469,0.398515471189486);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.285539245605469,0) rectangle (axis cs:-0.185166730880737,0.398515471189486);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.185166730880737,0) rectangle (axis cs:-0.0847942161560058,0.408478357969224);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.0847942161560058,0) rectangle (axis cs:0.0155782985687256,0.557921659665281);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.0155782985687256,0) rectangle (axis cs:0.115950813293457,0.587810320004491);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.115950813293457,0) rectangle (axis cs:0.216323328018189,0.508107225766595);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.216323328018189,0) rectangle (axis cs:0.31669584274292,0.388552584409749);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.31669584274292,0) rectangle (axis cs:0.417068357467651,0.468255678647647);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.417068357467651,0) rectangle (axis cs:0.517440872192383,0.448329905088172);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.517440872192383,0) rectangle (axis cs:0.617813386917114,0.398515471189486);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.617813386917114,0) rectangle (axis cs:0.718185901641846,0.348701037290801);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.718185901641846,0) rectangle (axis cs:0.818558416366577,0.288923716612378);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.818558416366577,0) rectangle (axis cs:0.918930931091309,0.169369075255531);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.918930931091309,0) rectangle (axis cs:1.01930344581604,0.229146395933955);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.01930344581604,0) rectangle (axis cs:1.11967596054077,0.119554641356846);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.11967596054077,0) rectangle (axis cs:1.2200484752655,0.13948041491632);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.2200484752655,0) rectangle (axis cs:1.32042098999023,0.179331962035269);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.32042098999023,0) rectangle (axis cs:1.42079350471497,0.0996288677973716);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.42079350471497,0) rectangle (axis cs:1.5211660194397,0.059777320678423);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.5211660194397,0) rectangle (axis cs:1.62153853416443,0.0797030942378973);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.62153853416443,0) rectangle (axis cs:1.72191104888916,0.109591754577109);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.72191104888916,0) rectangle (axis cs:1.82228356361389,0.059777320678423);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.82228356361389,0) rectangle (axis cs:1.92265607833862,0.0398515471189486);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.92265607833862,0) rectangle (axis cs:2.02302859306335,0.0597773206784227);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.02302859306335,0) rectangle (axis cs:2.12340110778809,0.0498144338986858);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.12340110778809,0) rectangle (axis cs:2.22377362251282,0.059777320678423);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.22377362251282,0) rectangle (axis cs:2.32414613723755,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.32414613723755,0) rectangle (axis cs:2.42451865196228,0.0199257735594743);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.42451865196228,0) rectangle (axis cs:2.52489116668701,0.00996288677973716);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.52489116668701,0) rectangle (axis cs:2.62526368141174,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.62526368141174,0) rectangle (axis cs:2.72563619613647,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.72563619613647,0) rectangle (axis cs:2.82600871086121,0.0398515471189486);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.82600871086121,0) rectangle (axis cs:2.92638122558594,0.00996288677973716);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.92638122558594,0) rectangle (axis cs:3.02675374031067,0.0199257735594743);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.02675374031067,0) rectangle (axis cs:3.1271262550354,0.00996288677973716);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.1271262550354,0) rectangle (axis cs:3.22749876976013,0.00996288677973716);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.00784400291740894,0) rectangle (axis cs:0.0620884969830513,0.857970209609212);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6190144,opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.0620884969830513,0) rectangle (axis cs:0.132020995020866,0.786472692141777);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.132020995020866,0) rectangle (axis cs:0.201953500509262,0.857970118201416);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.201953500509262,0) rectangle (axis cs:0.271885991096497,0.872269806033978);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.271885991096497,0) rectangle (axis cs:0.341818481683731,0.729274755864473);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.341818481683731,0) rectangle (axis cs:0.411751002073288,0.557680458000823);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.411751002073288,0) rectangle (axis cs:0.481683492660522,0.886569311050928);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.481683492660522,0) rectangle (axis cs:0.551616013050079,0.743573944001098);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.551616013050079,0) rectangle (axis cs:0.621548473834991,0.657777511097171);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.621548473834991,0) rectangle (axis cs:0.691480994224548,0.629177952616313);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.691480994224548,0) rectangle (axis cs:0.761413514614105,0.471883464462235);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.761413514614105,0) rectangle (axis cs:0.831345975399017,0.571980444432323);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.831345975399017,0) rectangle (axis cs:0.901278495788574,0.471883464462235);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.901278495788574,0) rectangle (axis cs:0.971211016178131,0.529081460154627);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.971211016178131,0) rectangle (axis cs:1.04114353656769,0.500482462308431);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.04114353656769,0) rectangle (axis cs:1.1110759973526,0.44328484443505);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.1110759973526,0) rectangle (axis cs:1.18100845813751,0.471883866656666);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.18100845813751,0) rectangle (axis cs:1.25094103813171,0.400385628591446);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.25094103813171,0) rectangle (axis cs:1.32087349891663,0.400386311102626);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.32087349891663,0) rectangle (axis cs:1.39080595970154,0.343188266659394);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.39080595970154,0) rectangle (axis cs:1.46073853969574,0.22879178776654);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.46073853969574,0) rectangle (axis cs:1.53067100048065,0.271690711105353);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.53067100048065,0) rectangle (axis cs:1.60060346126556,0.142995111108081);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.60060346126556,0) rectangle (axis cs:1.67053604125977,0.285989734708176);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.67053604125977,0) rectangle (axis cs:1.74046850204468,0.185893644440505);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.74046850204468,0) rectangle (axis cs:1.81040096282959,0.100096577775656);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.81040096282959,0) rectangle (axis cs:1.88033354282379,0.100096407147861);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.88033354282379,0) rectangle (axis cs:1.9502660036087,0.0571980444432323);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.9502660036087,0) rectangle (axis cs:2.02019858360291,0.157294354089497);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.02019858360291,0) rectangle (axis cs:2.09013104438782,0.0857970666648484);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.09013104438782,0) rectangle (axis cs:2.16006350517273,0.0714975555540403);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.16006350517273,0) rectangle (axis cs:2.22999596595764,0.0857970666648484);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.22999596595764,0) rectangle (axis cs:2.29992842674255,0.0285990222216161);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.29992842674255,0) rectangle (axis cs:2.36986088752747,0.0428985333324242);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.36986088752747,0) rectangle (axis cs:2.43979358673096,0.0571978494403704);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.43979358673096,0) rectangle (axis cs:2.50972604751587,0.0285990222216161);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.50972604751587,0) rectangle (axis cs:2.57965850830078,0.0285990222216161);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.57965850830078,0) rectangle (axis cs:2.64959096908569,0.0285990222216161);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.64959096908569,0) rectangle (axis cs:2.71952342987061,0.0285990222216161);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.71952342987061,0) rectangle (axis cs:2.78945589065552,0.0142995111108081);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.78945589065552,0) rectangle (axis cs:2.85938858985901,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.85938858985901,0) rectangle (axis cs:2.92932105064392,0.0142995111108081);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.92932105064392,0) rectangle (axis cs:2.99925351142883,0.0142995111108081);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:2.99925351142883,0) rectangle (axis cs:3.06918597221375,0.0285990222216161);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.06918597221375,0) rectangle (axis cs:3.13911843299866,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.13911843299866,0) rectangle (axis cs:3.20905089378357,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.20905089378357,0) rectangle (axis cs:3.27898359298706,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.27898359298706,0) rectangle (axis cs:3.34891605377197,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.34891605377197,0) rectangle (axis cs:3.41884851455688,0.0142995111108081);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:3.41884851455688,0) rectangle (axis cs:3.4887809753418,0.0142995111108081);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/MNIST_dist_z_1_-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslateblue6190144}{RGB}{61,90,144}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23810877}{RGB}{238,108,77}

\begin{axis}[
width = 12cm, height = 8cm,
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, font=\large, text opacity=1, draw=lightgray204},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$z$},
xmajorticks=true,
xmin=-5.42359797477722, xmax=4.34398085594178,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$p(z)$},
ymajorticks=true,
ymin=0, ymax=0.736301752110463,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.42886900901794,0) rectangle (axis cs:-2.30246170520782,0.0158218705701077);
\addlegendimage{ybar,ybar legend,draw=white,fill=tomato23810877,opacity=0.6}
\addlegendentry{posterior}

\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.30246170520782,0) rectangle (axis cs:-2.17605440139771,0.00791093528505387);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.17605440139771,0) rectangle (axis cs:-2.04964709758759,0.00791093528505387);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-2.04964709758759,0) rectangle (axis cs:-1.92323979377747,0.0158218705701077);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.92323979377747,0) rectangle (axis cs:-1.79683248996735,0.00791093528505387);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.79683248996735,0) rectangle (axis cs:-1.67042518615723,0.0237328058551616);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.67042518615723,0) rectangle (axis cs:-1.54401788234711,0.0553765469953771);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.54401788234711,0) rectangle (axis cs:-1.41761057853699,0.1028421587057);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.41761057853699,0) rectangle (axis cs:-1.29120327472687,0.110753093990754);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.29120327472687,0) rectangle (axis cs:-1.16479597091675,0.276882734976885);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.16479597091675,0) rectangle (axis cs:-1.03838866710663,0.261060864406778);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-1.03838866710663,0) rectangle (axis cs:-0.911981363296509,0.371813958397532);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.911981363296509,0) rectangle (axis cs:-0.785574059486389,0.577498275808932);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.785574059486389,0) rectangle (axis cs:-0.659166755676269,0.648696693374417);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.659166755676269,0) rectangle (axis cs:-0.53275945186615,0.83855914021571);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.53275945186615,0) rectangle (axis cs:-0.40635214805603,0.759449787365171);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.40635214805603,0) rectangle (axis cs:-0.27994484424591,0.63287482280431);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.27994484424591,0) rectangle (axis cs:-0.153537540435791,0.648696693374417);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.153537540435791,0) rectangle (axis cs:-0.0271302366256712,0.458834246533124);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:-0.0271302366256712,0) rectangle (axis cs:0.0992770671844485,0.340170217257316);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.0992770671844485,0) rectangle (axis cs:0.225684370994568,0.332259281972263);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.225684370994568,0) rectangle (axis cs:0.352091674804688,0.181951511556239);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.352091674804688,0) rectangle (axis cs:0.478498978614808,0.189862446841293);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.478498978614808,0) rectangle (axis cs:0.604906282424927,0.14239683513097);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.604906282424927,0) rectangle (axis cs:0.731313586235046,0.110753093990754);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.731313586235046,0) rectangle (axis cs:0.857720890045166,0.0395546764252693);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.857720890045166,0) rectangle (axis cs:0.984128193855286,0.166129640986131);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:0.984128193855286,0) rectangle (axis cs:1.11053549766541,0.14239683513097);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.11053549766541,0) rectangle (axis cs:1.23694280147553,0.0949312234206464);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.23694280147553,0) rectangle (axis cs:1.36335010528564,0.0949312234206464);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.36335010528564,0) rectangle (axis cs:1.48975740909576,0.0395546764252693);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.48975740909576,0) rectangle (axis cs:1.61616471290588,0.0237328058551616);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.61616471290588,0) rectangle (axis cs:1.742572016716,0.0711984175654848);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.742572016716,0) rectangle (axis cs:1.86897932052612,0.0395546764252693);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.86897932052612,0) rectangle (axis cs:1.99538662433624,0.0237328058551616);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:1.99538662433624,0) rectangle (axis cs:2.12179392814636,0.0316437411402155);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.12179392814636,0) rectangle (axis cs:2.24820123195648,0.00791093528505387);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.24820123195648,0) rectangle (axis cs:2.3746085357666,0.00791093528505387);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.3746085357666,0) rectangle (axis cs:2.50101583957672,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.50101583957672,0) rectangle (axis cs:2.62742314338684,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.62742314338684,0) rectangle (axis cs:2.75383044719696,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.75383044719696,0) rectangle (axis cs:2.88023775100708,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:2.88023775100708,0) rectangle (axis cs:3.0066450548172,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.0066450548172,0) rectangle (axis cs:3.13305235862732,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.13305235862732,0) rectangle (axis cs:3.25945966243744,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.25945966243744,0) rectangle (axis cs:3.38586696624756,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.38586696624756,0) rectangle (axis cs:3.51227427005768,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.51227427005768,0) rectangle (axis cs:3.6386815738678,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.6386815738678,0) rectangle (axis cs:3.76508887767792,0);
\draw[draw=white,fill=tomato23810877,opacity=0.6] (axis cs:3.76508887767792,0) rectangle (axis cs:3.89149618148804,0.00791093528505387);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.9670889377594,0) rectangle (axis cs:-3.85458087921143,0.0355530088388681);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkslateblue6190144,opacity=0.6}
\addlegendentry{ground truth}

\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.85458087921143,0) rectangle (axis cs:-3.74207305908203,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.74207305908203,0) rectangle (axis cs:-3.62956500053406,0.00888825220971703);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.62956500053406,0) rectangle (axis cs:-3.51705694198608,0.0177765044194341);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.51705694198608,0) rectangle (axis cs:-3.40454888343811,0.00888825220971703);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.40454888343811,0) rectangle (axis cs:-3.29204106330872,0);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.29204106330872,0) rectangle (axis cs:-3.17953300476074,0.0266647566291511);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.17953300476074,0) rectangle (axis cs:-3.06702494621277,0.0444412610485852);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-3.06702494621277,0) rectangle (axis cs:-2.95451712608337,0.0533296262704178);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.95451712608337,0) rectangle (axis cs:-2.8420090675354,0.0888825220971703);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.8420090675354,0) rectangle (axis cs:-2.72950100898743,0.0977707743068874);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.72950100898743,0) rectangle (axis cs:-2.61699295043945,0.15110028756519);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.61699295043945,0) rectangle (axis cs:-2.50448513031006,0.133324065676045);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.50448513031006,0) rectangle (axis cs:-2.39197707176208,0.124435530936038);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.39197707176208,0) rectangle (axis cs:-2.27946901321411,0.23998280966236);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.27946901321411,0) rectangle (axis cs:-2.16696119308472,0.231095047171811);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.16696119308472,0) rectangle (axis cs:-2.05445313453674,0.168876791984624);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-2.05445313453674,0) rectangle (axis cs:-1.94194507598877,0.213318053033209);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.94194507598877,0) rectangle (axis cs:-1.82943713665009,0.204430017429817);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.82943713665009,0) rectangle (axis cs:-1.7169291973114,0.328865680213184);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.7169291973114,0) rectangle (axis cs:-1.60442113876343,0.391083097227549);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.60442113876343,0) rectangle (axis cs:-1.49191319942474,0.328865680213184);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.49191319942474,0) rectangle (axis cs:-1.37940514087677,0.444412610485852);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.37940514087677,0) rectangle (axis cs:-1.26689720153809,0.417748296487018);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.26689720153809,0) rectangle (axis cs:-1.15438914299011,0.435524358276135);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.15438914299011,0) rectangle (axis cs:-1.04188120365143,0.373306988350101);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-1.04188120365143,0) rectangle (axis cs:-0.929373204708099,0.355530276741908);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.929373204708099,0) rectangle (axis cs:-0.816865205764771,0.34664201982336);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.816865205764771,0) rectangle (axis cs:-0.704357266426086,0.355530465095334);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.704357266426086,0) rectangle (axis cs:-0.591849267482758,0.328865505986265);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.591849267482758,0) rectangle (axis cs:-0.479341268539429,0.364418533660456);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.479341268539429,0) rectangle (axis cs:-0.3668332695961,0.435524589008837);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.3668332695961,0) rectangle (axis cs:-0.254325300455093,0.302200815280807);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.254325300455093,0) rectangle (axis cs:-0.141817301511765,0.213318166045145);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.141817301511765,0) rectangle (axis cs:-0.0293093081563711,0.239982952693101);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:-0.0293093081563711,0) rectangle (axis cs:0.083198681473732,0.213318180171645);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.083198681473732,0) rectangle (axis cs:0.1957066655159,0.239982968585416);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.1957066655159,0) rectangle (axis cs:0.308214664459229,0.168876881452406);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.308214664459229,0) rectangle (axis cs:0.420722663402557,0.088882569185477);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.420722663402557,0) rectangle (axis cs:0.533230662345886,0.159988624533859);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.533230662345886,0) rectangle (axis cs:0.64573860168457,0.124435662783367);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.64573860168457,0) rectangle (axis cs:0.758246600627899,0.106659083022572);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.758246600627899,0) rectangle (axis cs:0.870754599571228,0.0622177984298339);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.870754599571228,0) rectangle (axis cs:0.983262598514557,0.0177765138370954);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:0.983262598514557,0) rectangle (axis cs:1.09577059745789,0.0533295415112862);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.09577059745789,0) rectangle (axis cs:1.20827853679657,0.0266647848821501);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.20827853679657,0) rectangle (axis cs:1.32078659534454,0.0444412610485852);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.32078659534454,0) rectangle (axis cs:1.43329453468323,0.0177765232547667);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.43329453468323,0) rectangle (axis cs:1.5458025932312,0.0266647566291511);
\draw[draw=white,fill=darkslateblue6190144,opacity=0.6] (axis cs:1.5458025932312,0) rectangle (axis cs:1.65831053256989,0.0266647848821501);
\addplot [semithick, black, opacity=0.6, dash pattern=on 5.55pt off 2.4pt]
table {%
-4 0.000133830225764885
-3.9 0.000198655471392773
-3.8 0.00029194692579146
-3.7 0.000424780270550752
-3.6 0.000611901930113773
-3.5 0.000872682695045762
-3.4 0.00123221916847302
-3.3 0.00172256893905368
-3.2 0.00238408820146485
-3.1 0.00326681905619993
-3 0.00443184841193802
-2.9 0.00595253241977587
-2.8 0.00791545158297999
-2.7 0.0104209348144226
-2.6 0.0135829692336857
-2.5 0.0175283004935686
-2.4 0.022394530294843
-2.3 0.0283270377416013
-2.2 0.0354745928462316
-2.1 0.0439835959804274
-2 0.0539909665131883
-1.9 0.0656158147746768
-1.8 0.0789501583008944
-1.7 0.0940490773768873
-1.6 0.110920834679456
-1.5 0.129517595665892
-1.4 0.149727465635745
-1.3 0.171368592047808
-1.2 0.194186054983214
-1.1 0.217852177032551
-0.999999999999997 0.241970724519144
-0.899999999999997 0.266085249898755
-0.799999999999997 0.289691552761483
-0.699999999999997 0.312253933366762
-0.599999999999997 0.3332246028918
-0.499999999999997 0.3520653267643
-0.399999999999997 0.368270140303324
-0.299999999999997 0.381387815460525
-0.199999999999997 0.391042693975456
-0.0999999999999965 0.396952547477012
3.5527136788005e-15 0.398942280401433
0.100000000000003 0.396952547477012
0.200000000000004 0.391042693975456
0.300000000000004 0.381387815460524
0.400000000000004 0.368270140303323
0.500000000000004 0.352065326764299
0.600000000000004 0.333224602891799
0.700000000000005 0.31225393336676
0.800000000000004 0.289691552761482
0.900000000000004 0.266085249898754
1 0.241970724519142
1.1 0.217852177032549
1.2 0.194186054983212
1.3 0.171368592047806
1.4 0.149727465635744
1.50000000000001 0.129517595665891
1.6 0.110920834679455
1.7 0.0940490773768862
1.80000000000001 0.0789501583008934
1.90000000000001 0.0656158147746759
2.00000000000001 0.0539909665131875
2.1 0.0439835959804267
2.20000000000001 0.035474592846231
2.30000000000001 0.0283270377416008
2.40000000000001 0.0223945302948426
2.50000000000001 0.0175283004935683
2.60000000000001 0.0135829692336854
2.70000000000001 0.0104209348144224
2.80000000000001 0.00791545158297983
2.90000000000001 0.00595253241977576
3.00000000000001 0.00443184841193793
3.10000000000001 0.00326681905619985
3.20000000000001 0.00238408820146479
3.30000000000001 0.00172256893905365
3.40000000000001 0.00123221916847299
3.50000000000001 0.000872682695045738
3.60000000000001 0.000611901930113757
3.70000000000001 0.000424780270550742
3.80000000000001 0.000291946925791453
3.90000000000001 0.000198655471392767
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> tikz/SD.tikz <==
  \begin{tikzpicture}
    % Nodes
    \tikzset{selectnode/.style={draw, fill=gray!80, line width=0.3mm, scale=0.5}}
    \tikzset{graynode/.style={draw, circle, fill=gray!80, line width=0.3mm, scale=0.5}}
    \tikzset{whitenode/.style={draw, circle, fill=white, line width=0.3mm, scale=0.5}}
    \node[graynode] (W) at (0,2) {$W$};
    \node[graynode] (X) at (-0.8,1.5) {$X$};
    \node[graynode] (Y) at (0.8,1.5) {$Y$};
    \node[whitenode] (Z) at (0,3) {$Z$};
    \node[selectnode] (S) at (-0.8,3) {$S$};
  
    % Edges
    \tikzset{rightarrow/.style={-Stealth, line width=0.15mm, shorten >=1pt}}
  
    \draw[rightarrow, dashed] (Z) -- (X);
    \draw[rightarrow, dashed] (Z) -- (Y);
    \draw[rightarrow] (Z) -- (W);
    \draw[rightarrow] (X) -- (Y);
    \draw[rightarrow] (S) -- (Z);
  \end{tikzpicture}

==> tikz/SD_.tikz <==
  \begin{tikzpicture}
    % Nodes
    \tikzset{selectnode/.style={draw, fill=gray!80, line width=0.3mm, scale=0.5}}
    \tikzset{graynode/.style={draw, circle, fill=gray!80, line width=0.3mm, scale=0.5}}
    \tikzset{whitenode/.style={draw, circle, fill=white, line width=0.3mm, scale=0.5}}
    
    \node[graynode] (X) at (-0.8,1.5) {$X$};
    \node[graynode] (Y) at (0.8,1.5) {$Y$};
    \node[graynode] (Z) at (0,3) {$Z$};
    \node[selectnode] (S) at (-0.8,3) {$S$};
    % Edges
    \tikzset{rightarrow/.style={-Stealth, line width=0.15mm, shorten >=1pt}}
  
    \draw[rightarrow] (Z) -- (X);
    \draw[rightarrow] (Z) -- (Y);
    \draw[rightarrow] (X) -- (Y);
    \draw[rightarrow] (S) -- (Z);
  \end{tikzpicture}

==> tikz/achitect.tikz <==
\begin{tikzpicture}[>=Stealth]

% Nodes with absolute positioning
\node[draw, cylinder, rotate=90, minimum height=2.5cm, minimum width=1cm] (D) at (-3, 2) {Replay buffer};

\node[draw, rounded rectangle, dashed, rotate=90, minimum height=1.5cm, minimum width=6cm] (input) at (0, 2) {};

\node[draw, rectangle, minimum height=2.5cm, minimum width=0.8cm] (W) at (0, 2) {$W$};
\node[draw, rectangle, minimum size=0.8cm] (X) at (0, 4) {$X$};
\node[draw, rectangle, minimum size=0.8cm] (Y) at (0, 0) {$Y$};
\node[draw, trapezium, trapezium stretches=true, shape border rotate=270, minimum height=1.5cm, minimum width=2cm] (pzw) at (2.5, 2) {$q_{\phi}(z|w)$};
\node[draw, rectangle, minimum size=0.8cm] (Z) at (5, 2) {$Z$};

\node[draw, trapezium, trapezium stretches=true, shape border rotate=90, minimum height=1.5cm, minimum width=1.5cm] (pyzt) at (7.5, 4) {$p_{\theta_2}(y|z,x)$};
\node[draw, rectangle, minimum size=0.8cm] (Yprime) at (10, 4) {$Y'$};

\node[draw, trapezium, trapezium stretches=true, shape border rotate=90, minimum height=2cm, minimum width=2.3cm] (pwz) at (7.5, 1) {$p_{\theta_1}(w|z)$};
\node[draw, rectangle, minimum height=2.5cm, minimum width=0.8cm] (Wprime) at (10, 1) {$W'$};

\node[draw, rounded rectangle, dashed, rotate=90, minimum height=2.7cm, minimum width=6.5cm, color=green!65!black] (encoder) at (7.7, 2.6) {};
\node[draw, tape, dashed, minimum height=0.8cm, minimum width=2cm, color=green!65!black, text=green!45!black] (transfer) at (7.7, -0.5) {Transferred decoder};
% Arrows
\draw[->] (D) -- node[font=\small\ttfamily,above] {sample}(input);
\draw[->] (W) -- (pzw);
\draw[->] (pzw) -- (Z);
\draw[->] (Z) -- (pyzt);
\draw[->] (Z) -- (pwz);
\draw[->] (pyzt) -- (Yprime);
\draw[->] (pwz) -- (Wprime);
\draw[->] (X) -- (pyzt);

\end{tikzpicture}

==> tikz/architecture.tikz <==
\begin{tikzpicture}
        %     \draw[help lines](0,-5) grid (10,5);  
             
            \node[fill=blue!20, minimum width=0.5cm, minimum height=3.5cm] (X) at (0,0) {$\mathbf x$};
            
            \draw[fill=purple!20] ([xshift=0.5cm]X.north east) -- ([xshift=2.5cm,yshift=0.5cm]X.east) -- ([xshift=2.5cm,yshift=-0.5cm]X.east) -- ([xshift=0.5cm]X.south east) -- cycle; 
            \node at (1.75,0) {\textsc{Encoder}};
            
            \node[fill=red!20, minimum width=0.5cm, minimum height=1.0cm] (Z) at (3.5cm,0) {$\mathbf z$};
            
            \draw[fill=purple!20] ([xshift=0.5cm]Z.north east) -- ([xshift=2.5cm,yshift=1.25cm]Z.north east) -- ([xshift=2.5cm,yshift=-1.25cm]Z.south east) -- ([xshift=0.5cm]Z.south east) -- cycle;
            \node at (5.25,0) {\textsc{Decoder}};
            
            \node[fill=blue!20, minimum width=0.5cm, minimum height=3.5cm] (Xp) at (7,0) {$\mathbf{\hat{x}}$};
            
            \draw[arrow] (X.east) -- ([xshift=0.5cm]X.east);
            \draw[arrow] ([xshift=-0.5cm]Z.west) -- (Z.west);
            \draw[arrow] (Z.east) -- ([xshift=0.5cm]Z.east);
            \draw[arrow] ([xshift=-0.5cm]Xp.west) -- (Xp.west);
             
\end{tikzpicture}

==> tikz/binary_0.1_0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood225190106}{RGB}{225,190,106}
\definecolor{cadetblue106149187}{RGB}{106,149,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue12123220}{RGB}{12,123,220}
\definecolor{gold25519410}{RGB}{255,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
width = 10cm, height = 7cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=5000,
xtick={0, 1000, 2000, 3000, 4000, 5000}, 
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [very thick, gold25519410, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 58.53
400 77.05
600 93.32
800 111.15
1000 129.57
1200 146.98
1400 165.66
1600 183.76
1800 200.75
2000 218.94
2200 236.66
2400 255.02
2600 272.7
2800 291.47
3000 310.46
3200 327.82
3400 345.66
3600 363.24
3800 382.16
4000 400.37
4200 418.34
4400 435.82
4600 453.18
4800 470.22
};
\addlegendentry{CTS$^{-}$}
\addplot [very thick, dodgerblue12123220, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 17.29
400 35.61
600 53.27
800 69.1
1000 81.96
1200 97.67
1400 113.73
1600 128.4
1800 143.31
2000 159.54
2200 175.52
2400 189.61
2600 205.2
2800 219.77
3000 234.71
3200 250.18
3400 265.75
3600 280.43
3800 295.19
4000 310.73
4200 325.89
4400 340.1
4600 353.49
4800 367.95
};
\addlegendentry{CUCB$^{-}$}
\addplot [very thick, cadetblue106149187]
table {%
0 0
200 9.94
400 13.922
600 17.731
800 20.112
1000 22.992
1200 24.991
1400 26.982
1600 28.163
1800 29.321
2000 30.671
2200 31.571
2400 32.702
2600 33.383
2800 34.002
3000 34.632
3200 36.321
3400 36.551
3600 37.66
3800 38.342
4000 38.943
4200 39.974
4400 40.974
4600 41.863
4800 42.023
};
\addlegendentry{CUCB}
\addplot [very thick, gold25519410]
table {%
0 0
200 4.214
400 5.28200000000001
600 6.06200000000001
800 5.91600000000001
1000 6.62400000000001
1200 7.00600000000002
1400 7.63700000000003
1600 8.43700000000003
1800 8.50900000000003
2000 8.23000000000003
2200 8.79300000000004
2400 9.18200000000002
2600 9.52200000000002
2800 9.84300000000001
3000 10.543
3200 10.209
3400 10.642
3600 10.862
3800 10.902
4000 11.29
4200 11.58
4400 12.278
4600 13.127
4800 13.321
};
\addlegendentry{CTS}
\addplot [very thick, red]
table {%
0 0
200 3.7
400 4.70200000000001
600 5.31000000000001
800 5.74700000000001
1000 6.30600000000001
1200 6.96900000000002
1400 7.54900000000002
1600 8.54800000000002
1800 8.81100000000003
2000 8.87200000000004
2200 8.69000000000003
2400 8.66300000000002
2600 9.04300000000001
2800 9.36200000000001
3000 9.07400000000001
3200 8.98400000000001
3400 8.987
3600 9.055
3800 9.586
4000 9.584
4200 9.255
4400 9.273
4600 9.80100000000001
4800 10.312
};
\addlegendentry{Causal}
\end{axis}

\end{tikzpicture}


==> tikz/binary_0.5_0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood225190106}{RGB}{225,190,106}
\definecolor{cadetblue106149187}{RGB}{106,149,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue12123220}{RGB}{12,123,220}
\definecolor{gold25519410}{RGB}{255,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
width = 10cm, height = 7cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=5000,
xtick={0, 1000, 2000, 3000, 4000, 5000}, 
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [very thick, gold25519410, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 17.67
400 36.11
600 54.04
800 71.74
1000 89.75
1200 108.71
1400 126.85
1600 145.26
1800 163.19
2000 181.71
2200 199.38
2400 217.26
2600 235.68
2800 253.15
3000 270.45
3200 288.1
3400 305.01
3600 322.52
3800 340.64
4000 358.6
4200 374.82
4400 392.37
4600 410.06
4800 427.23
};
\addlegendentry{CTS$^{-}$}
\addplot [very thick, dodgerblue12123220, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 10.474
400 19.86
600 27.787
800 35.682
1000 44.915
1200 54.384
1400 65.022
1600 74.722
1800 84.291
2000 93.29
2200 101.45
2400 111.43
2600 119.78
2800 127.19
3000 135.5
3200 143.44
3400 151.14
3600 157.84
3800 165.28
4000 172
4200 179.37
4400 185.92
4600 192.6
4800 199.29
};
\addlegendentry{CUCB$^{-}$}
\addplot [very thick, cadetblue106149187]
table {%
0 0
200 11.36
400 15.422
600 18.381
800 21.072
1000 23.313
1200 24.591
1400 26.931
1600 28.111
1800 29.202
2000 30.242
2200 31.633
2400 32.373
2600 33.453
2800 34.982
3000 35.833
3200 36.394
3400 37.064
3600 37.932
3800 38.372
4000 39.522
4200 40.282
4400 40.612
4600 41.572
4800 42.243
};
\addlegendentry{CUCB}
\addplot [very thick, gold25519410]
table {%
0 0
200 4.623
400 5.844
600 6.54700000000001
800 7.437
1000 7.77600000000001
1200 8.46400000000001
1400 9.06100000000002
1600 9.53200000000003
1800 9.64100000000003
2000 9.70800000000003
2200 10.026
2400 9.773
2600 9.87199999999999
2800 10.137
3000 10.319
3200 10.295
3400 10.17
3600 10.287
3800 10.962
4000 11.475
4200 11.551
4400 11.583
4600 11.792
4800 12.154
};
\addlegendentry{CTS}
\addplot [very thick, red]
table {%
0 0
200 4.033
400 4.677
600 5.55600000000001
800 5.74900000000001
1000 5.83500000000001
1200 6.75400000000002
1400 6.94800000000003
1600 7.67700000000003
1800 7.65200000000003
2000 7.94900000000003
2200 7.97900000000003
2400 8.47300000000002
2600 9.44900000000002
2800 9.567
3000 9.46
3200 10.196
3400 10.727
3600 10.77
3800 10.369
4000 10.74
4200 11.232
4400 11.772
4600 11.978
4800 11.344
};
\addlegendentry{Causal}
\end{axis}

\end{tikzpicture}


==> tikz/binary_0.9_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood225190106}{RGB}{225,190,106}
\definecolor{cadetblue106149187}{RGB}{106,149,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue12123220}{RGB}{12,123,220}
\definecolor{gold25519410}{RGB}{255,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
width = 10cm, height = 7cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [very thick, gold25519410, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 156.46
400 267.96
600 274.69
800 274.56
1000 274.74
1200 274.99
1400 275.11
1600 275.13
1800 275.7
2000 276.33
2200 276.65
2400 276.34
2600 275.76
2800 275.83
3000 275.29
3200 275.05
3400 275.49
3600 275.37
3800 275.05
4000 274.3
4200 274.06
4400 274.03
4600 275
4800 275.21
};
\addlegendentry{CTS$^{-}$}
\addplot [very thick, dodgerblue12123220, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 2.8631
400 3.8611
600 4.6525
800 4.8263
1000 5.5861
1200 6.453
1400 6.4048
1600 6.3244
1800 6.5118
2000 6.4325
2200 6.67220000000001
2400 6.6077
2600 6.84410000000001
2800 7.02640000000001
3000 6.88780000000002
3200 7.53000000000002
3400 8.05050000000002
3600 8.65690000000002
3800 9.71590000000002
4000 9.87790000000002
4200 10.0379
4400 10.6488
4600 10.8892
4800 10.5469
};
\addlegendentry{CUCB$^{-}$}
\addplot [very thick, cadetblue106149187]
table {%
0 0
200 4.6452
400 6.471
600 6.8923
800 7.0343
1000 6.7295
1200 7.03
1400 7.2456
1600 7.2265
1800 7.27160000000001
2000 6.88380000000001
2200 6.95360000000001
2400 6.91770000000002
2600 6.37890000000002
2800 5.65930000000003
3000 5.68590000000002
3200 5.25000000000004
3400 5.25090000000003
3600 4.67530000000003
3800 4.58500000000004
4000 4.38300000000003
4200 3.80660000000003
4400 3.86710000000004
4600 3.45970000000004
4800 3.83780000000003
};
\addlegendentry{CUCB}
\addplot [very thick, gold25519410]
table {%
0 0
200 1.6435
400 1.9118
600 2.0415
800 2.26700000000001
1000 2.46250000000001
1200 2.17430000000001
1400 2.1321
1600 2.0311
1800 1.9432
2000 1.8449
2200 1.5756
2400 1.7625
2600 1.41730000000001
2800 1.399
3000 1.5077
3200 1.57710000000001
3400 1.59990000000001
3600 1.45810000000001
3800 1.08970000000001
4000 0.751000000000012
4200 0.690500000000016
4400 0.751400000000013
4600 0.512700000000012
4800 0.513400000000009
};
\addlegendentry{CTS}
\addplot [very thick, red]
table {%
0 0
200 1.3956
400 1.5444
600 1.6127
800 1.5247
1000 1.0211
1200 0.951300000000003
1400 1.2924
1600 1.1922
1800 0.895000000000002
2000 0.9352
2200 0.934800000000001
2400 0.805000000000004
2600 0.836600000000007
2800 0.665400000000002
3000 0.655400000000004
3200 0.685600000000008
3400 0.606200000000008
3600 0.467800000000011
3800 0.39860000000001
4000 0.328300000000008
4200 0.140200000000009
4400 0.189200000000009
4600 0.199400000000009
4800 0.149200000000014
};
\addlegendentry{Causal}
\end{axis}

\end{tikzpicture}


==> tikz/binary_0.9_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood225190106}{RGB}{225,190,106}
\definecolor{cadetblue106149187}{RGB}{106,149,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue12123220}{RGB}{12,123,220}
\definecolor{gold25519410}{RGB}{255,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
width = 10cm, height = 7cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [very thick, gold25519410, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 68.53
400 138.25
600 202.85
800 248.34
1000 264.7
1200 268.58
1400 268.34
1600 267.86
1800 268.72
2000 268.38
2200 267.68
2400 266.76
2600 266.63
2800 266.12
3000 266.49
3200 266.36
3400 265.87
3600 267.59
3800 267.77
4000 266.98
4200 266.83
4400 267.45
4600 267.56
4800 268.07
};
\addlegendentry{CTS$^{-}$}
\addplot [very thick, dodgerblue12123220, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
200 8.213
400 8.8975
600 9.30099999999999
800 9.932
1000 10.251
1200 11.2365
1400 11.6365
1600 11.6435
1800 12.147
2000 12.5875
2200 12.7165
2400 12.9385
2600 13.2525
2800 13.286
3000 13.1475
3200 13.5565
3400 14.0655
3600 14.518
3800 15.136
4000 15.8095
4200 15.187
4400 15.148
4600 15.208
4800 14.82
};
\addlegendentry{CUCB$^{-}$}
\addplot [very thick, cadetblue106149187]
table {%
0 0
200 12.9415
400 17.3015
600 20.02
800 21.802
1000 23.75
1200 25.31
1400 25.792
1600 27.492
1800 28.1435
2000 29.354
2200 29.9735
2400 30.375
2600 31.4645
2800 31.756
3000 32.125
3200 32.5375
3400 33.3165
3600 34.2255
3800 34.425
4000 35.076
4200 35.5595
4400 35.7175
4600 35.996
4800 36.854
};
\addlegendentry{CUCB}
\addplot [very thick, gold25519410]
table {%
0 0
200 5.368
400 6.5555
600 6.859
800 6.734
1000 7.668
1200 8.781
1400 9.52849999999999
1600 10.3265
1800 10.469
2000 11.376
2200 10.7795
2400 11.791
2600 13.019
2800 13.368
3000 13.347
3200 13.7215
3400 14.347
3600 15.261
3800 15.0295
4000 15.2605
4200 15.2555
4400 14.554
4600 15.8945
4800 16.0835
};
\addlegendentry{CTS}
\addplot [very thick, red]
table {%
0 0
200 1.899
400 3.1335
600 4.07649999999999
800 4.5525
1000 5.01899999999999
1200 4.87799999999999
1400 5.07599999999998
1600 5.29749999999997
1800 6.20199999999998
2000 6.88599999999997
2200 7.54199999999998
2400 7.67349999999997
2600 7.46199999999997
2800 7.88099999999997
3000 7.84149999999997
3200 8.36799999999998
3400 8.23149999999997
3600 8.10949999999997
3800 8.68899999999997
4000 8.93999999999997
4200 8.86149999999997
4400 8.88899999999996
4600 8.88199999999996
4800 9.35149999999997
};
\addlegendentry{Causal}
\end{axis}

\end{tikzpicture}


==> tikz/binary_dist_z_0.1_0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width = 10cm, height = 7cm,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(1,0.5)}, % Adjust the (1.02, 0.5) position to place the legend on the east side
    anchor=east, % Anchor the legend box from the west (left) side
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={step},
  xmin=0, xmax=1000,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={probability},
  ymin=0, ymax=1,
  ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.0960000000000002)
--(axis cs:0,0.0959999999999999)
--(axis cs:1,0.330834945176779)
--(axis cs:2,0.526620006116098)
--(axis cs:3,0.525546746564526)
--(axis cs:4,0.590028611042144)
--(axis cs:5,0.605997487250298)
--(axis cs:6,0.660987129408987)
--(axis cs:7,0.680800288033612)
--(axis cs:8,0.674000115100937)
--(axis cs:9,0.703895215936848)
--(axis cs:10,0.722435936785313)
--(axis cs:11,0.753058557400939)
--(axis cs:12,0.752090772312874)
--(axis cs:13,0.757583161422652)
--(axis cs:14,0.770475893739549)
--(axis cs:15,0.78273697533312)
--(axis cs:16,0.771474749794075)
--(axis cs:17,0.773894894914138)
--(axis cs:18,0.76624100778168)
--(axis cs:19,0.773222717936086)
--(axis cs:20,0.770529916554989)
--(axis cs:21,0.774772400412892)
--(axis cs:22,0.784488773938205)
--(axis cs:23,0.787020101439785)
--(axis cs:24,0.78669848256934)
--(axis cs:25,0.785433985894742)
--(axis cs:26,0.78104795087895)
--(axis cs:27,0.777466457118783)
--(axis cs:28,0.778547272445249)
--(axis cs:29,0.778755677712628)
--(axis cs:30,0.781262386874486)
--(axis cs:31,0.784784652865289)
--(axis cs:32,0.783551243180868)
--(axis cs:33,0.787227513588437)
--(axis cs:34,0.795294278415441)
--(axis cs:35,0.795411904465061)
--(axis cs:36,0.798308810797969)
--(axis cs:37,0.799249592180225)
--(axis cs:38,0.80101661046959)
--(axis cs:39,0.805678126136134)
--(axis cs:40,0.80793190952219)
--(axis cs:41,0.813802119354339)
--(axis cs:42,0.814180693990018)
--(axis cs:43,0.816742928898241)
--(axis cs:44,0.818384074215517)
--(axis cs:45,0.81836495695417)
--(axis cs:46,0.821837758172946)
--(axis cs:47,0.8215729281093)
--(axis cs:48,0.821473803085554)
--(axis cs:49,0.822561436554855)
--(axis cs:50,0.822157957068015)
--(axis cs:51,0.823700276142865)
--(axis cs:52,0.822696501411697)
--(axis cs:53,0.822665010845862)
--(axis cs:54,0.822516911444142)
--(axis cs:55,0.821048096515815)
--(axis cs:56,0.818868371423897)
--(axis cs:57,0.820026425034242)
--(axis cs:58,0.821613999542378)
--(axis cs:59,0.82061624424368)
--(axis cs:60,0.819604158138318)
--(axis cs:61,0.822036253364381)
--(axis cs:62,0.821361830222116)
--(axis cs:63,0.821404259546688)
--(axis cs:64,0.824113797635431)
--(axis cs:65,0.825664818069934)
--(axis cs:66,0.826154585139752)
--(axis cs:67,0.828666957862035)
--(axis cs:68,0.828108672700578)
--(axis cs:69,0.826621036641636)
--(axis cs:70,0.829259691542917)
--(axis cs:71,0.831876898129271)
--(axis cs:72,0.832108004759967)
--(axis cs:73,0.833719754075142)
--(axis cs:74,0.833661415642992)
--(axis cs:75,0.832839720557104)
--(axis cs:76,0.833455164078871)
--(axis cs:77,0.832171046449059)
--(axis cs:78,0.83314613047025)
--(axis cs:79,0.833229459730348)
--(axis cs:80,0.833106677245324)
--(axis cs:81,0.833836417822658)
--(axis cs:82,0.832940012311334)
--(axis cs:83,0.83432632359394)
--(axis cs:84,0.835971779181726)
--(axis cs:85,0.836835478528785)
--(axis cs:86,0.837450903798536)
--(axis cs:87,0.838292964373679)
--(axis cs:88,0.840792911325903)
--(axis cs:89,0.841323757195324)
--(axis cs:90,0.841319699732226)
--(axis cs:91,0.840966230691412)
--(axis cs:92,0.84232980521406)
--(axis cs:93,0.841478996497869)
--(axis cs:94,0.842145933450083)
--(axis cs:95,0.841033473769914)
--(axis cs:96,0.842743075128324)
--(axis cs:97,0.841018108625916)
--(axis cs:98,0.840682377638961)
--(axis cs:99,0.840586259670581)
--(axis cs:100,0.840444066031132)
--(axis cs:101,0.841714706003526)
--(axis cs:102,0.840960251550909)
--(axis cs:103,0.841547908892901)
--(axis cs:104,0.841445429336416)
--(axis cs:105,0.839960907004952)
--(axis cs:106,0.839756028029416)
--(axis cs:107,0.839872611027073)
--(axis cs:108,0.840134315883312)
--(axis cs:109,0.840572680876671)
--(axis cs:110,0.842150579940269)
--(axis cs:111,0.842631890962585)
--(axis cs:112,0.843027846322097)
--(axis cs:113,0.842816634869916)
--(axis cs:114,0.843274291251295)
--(axis cs:115,0.84240255813658)
--(axis cs:116,0.843625943274478)
--(axis cs:117,0.84395874729601)
--(axis cs:118,0.84287466461239)
--(axis cs:119,0.842889463557759)
--(axis cs:120,0.842429689579231)
--(axis cs:121,0.84226885309389)
--(axis cs:122,0.843313473324195)
--(axis cs:123,0.844074776754301)
--(axis cs:124,0.84480698881376)
--(axis cs:125,0.844494052564872)
--(axis cs:126,0.844490650581656)
--(axis cs:127,0.844164666196692)
--(axis cs:128,0.844902894329953)
--(axis cs:129,0.846073268144767)
--(axis cs:130,0.845848843380466)
--(axis cs:131,0.846209479305692)
--(axis cs:132,0.847563631704885)
--(axis cs:133,0.848045409369725)
--(axis cs:134,0.847711484294776)
--(axis cs:135,0.84813861317387)
--(axis cs:136,0.848390065503945)
--(axis cs:137,0.849013121754973)
--(axis cs:138,0.849673794460497)
--(axis cs:139,0.850073995128198)
--(axis cs:140,0.850906764734529)
--(axis cs:141,0.850565408049305)
--(axis cs:142,0.852276353276044)
--(axis cs:143,0.851620526934402)
--(axis cs:144,0.851583235053449)
--(axis cs:145,0.852709736108611)
--(axis cs:146,0.852516458410166)
--(axis cs:147,0.852252891933472)
--(axis cs:148,0.852727581103985)
--(axis cs:149,0.852015606246029)
--(axis cs:150,0.852078310961671)
--(axis cs:151,0.851527074353269)
--(axis cs:152,0.851480790122593)
--(axis cs:153,0.851199252788851)
--(axis cs:154,0.851976959652685)
--(axis cs:155,0.852773588026346)
--(axis cs:156,0.853640916221428)
--(axis cs:157,0.854680057594511)
--(axis cs:158,0.854200283342678)
--(axis cs:159,0.853896254788368)
--(axis cs:160,0.853958939116928)
--(axis cs:161,0.854480622765459)
--(axis cs:162,0.855331345549015)
--(axis cs:163,0.854965091938631)
--(axis cs:164,0.855413604333573)
--(axis cs:165,0.856175570847835)
--(axis cs:166,0.855859426547106)
--(axis cs:167,0.856369713228115)
--(axis cs:168,0.856474128129658)
--(axis cs:169,0.857462425698412)
--(axis cs:170,0.857523679282623)
--(axis cs:171,0.855853454767381)
--(axis cs:172,0.85573694762886)
--(axis cs:173,0.856380119368937)
--(axis cs:174,0.856312362689656)
--(axis cs:175,0.856388676071271)
--(axis cs:176,0.856483733128537)
--(axis cs:177,0.856213535171931)
--(axis cs:178,0.855771327072219)
--(axis cs:179,0.855755015049153)
--(axis cs:180,0.855758994514577)
--(axis cs:181,0.856610931079136)
--(axis cs:182,0.856343561970469)
--(axis cs:183,0.856409291479144)
--(axis cs:184,0.856603396071751)
--(axis cs:185,0.856181908311259)
--(axis cs:186,0.856604765214192)
--(axis cs:187,0.857077686030133)
--(axis cs:188,0.856826911943434)
--(axis cs:189,0.856526146287424)
--(axis cs:190,0.856595578341756)
--(axis cs:191,0.856474960325153)
--(axis cs:192,0.856112322754251)
--(axis cs:193,0.856159051309663)
--(axis cs:194,0.856059296030699)
--(axis cs:195,0.856013113218947)
--(axis cs:196,0.856270687911525)
--(axis cs:197,0.856796525237906)
--(axis cs:198,0.85550083915602)
--(axis cs:199,0.855561308895087)
--(axis cs:200,0.855595152070631)
--(axis cs:201,0.854816266323656)
--(axis cs:202,0.854790246605071)
--(axis cs:203,0.855052878963089)
--(axis cs:204,0.855294083398562)
--(axis cs:205,0.855645353323168)
--(axis cs:206,0.855887964736728)
--(axis cs:207,0.855752793895091)
--(axis cs:208,0.856178688828197)
--(axis cs:209,0.856217983369885)
--(axis cs:210,0.856395643951769)
--(axis cs:211,0.856223661345816)
--(axis cs:212,0.856654439267415)
--(axis cs:213,0.856956496246365)
--(axis cs:214,0.856505766397883)
--(axis cs:215,0.856773591766148)
--(axis cs:216,0.856944006846387)
--(axis cs:217,0.856836598438425)
--(axis cs:218,0.856520448717657)
--(axis cs:219,0.856238217743182)
--(axis cs:220,0.856750666099073)
--(axis cs:221,0.856537974609073)
--(axis cs:222,0.856638605285244)
--(axis cs:223,0.856980215544278)
--(axis cs:224,0.857209056546463)
--(axis cs:225,0.856839836623956)
--(axis cs:226,0.856437385322318)
--(axis cs:227,0.856622555455148)
--(axis cs:228,0.856513010897822)
--(axis cs:229,0.855528133381088)
--(axis cs:230,0.855425579501197)
--(axis cs:231,0.85546593225078)
--(axis cs:232,0.855681960942405)
--(axis cs:233,0.855757191364439)
--(axis cs:234,0.856147154939166)
--(axis cs:235,0.856715661508283)
--(axis cs:236,0.856773560352809)
--(axis cs:237,0.856165419447143)
--(axis cs:238,0.856445323283527)
--(axis cs:239,0.85689706235372)
--(axis cs:240,0.856974854407934)
--(axis cs:241,0.856983959084143)
--(axis cs:242,0.857386589264387)
--(axis cs:243,0.85832024831577)
--(axis cs:244,0.858467217914947)
--(axis cs:245,0.859117443444078)
--(axis cs:246,0.858310638688149)
--(axis cs:247,0.858434720597401)
--(axis cs:248,0.858824019070308)
--(axis cs:249,0.859308617975409)
--(axis cs:250,0.859355611233419)
--(axis cs:251,0.859391482428372)
--(axis cs:252,0.859412035139188)
--(axis cs:253,0.859254580922249)
--(axis cs:254,0.859911310351284)
--(axis cs:255,0.859898301906182)
--(axis cs:256,0.859141111922777)
--(axis cs:257,0.859196061428783)
--(axis cs:258,0.859583370066902)
--(axis cs:259,0.85959199420029)
--(axis cs:260,0.85972577920778)
--(axis cs:261,0.859938550630364)
--(axis cs:262,0.85984429306573)
--(axis cs:263,0.859943703847988)
--(axis cs:264,0.859933115324312)
--(axis cs:265,0.860171041263096)
--(axis cs:266,0.860312482473432)
--(axis cs:267,0.860496408368768)
--(axis cs:268,0.860449823890325)
--(axis cs:269,0.860762694925003)
--(axis cs:270,0.861435673088546)
--(axis cs:271,0.861635410104478)
--(axis cs:272,0.861246012897489)
--(axis cs:273,0.861487741951541)
--(axis cs:274,0.861186497942438)
--(axis cs:275,0.861458520425104)
--(axis cs:276,0.861606969248757)
--(axis cs:277,0.861525957248327)
--(axis cs:278,0.861250384445622)
--(axis cs:279,0.860688691327633)
--(axis cs:280,0.860288414119036)
--(axis cs:281,0.859797963190629)
--(axis cs:282,0.859977781547001)
--(axis cs:283,0.860404042024492)
--(axis cs:284,0.860456522111969)
--(axis cs:285,0.860478425139143)
--(axis cs:286,0.860188393533712)
--(axis cs:287,0.859986878583199)
--(axis cs:288,0.860144463147927)
--(axis cs:289,0.860083369617955)
--(axis cs:290,0.860071899294994)
--(axis cs:291,0.859616591782118)
--(axis cs:292,0.859780790987198)
--(axis cs:293,0.859301482326637)
--(axis cs:294,0.859743891297775)
--(axis cs:295,0.85997748525377)
--(axis cs:296,0.860031091577142)
--(axis cs:297,0.859834519332759)
--(axis cs:298,0.860111017868611)
--(axis cs:299,0.859640176469839)
--(axis cs:300,0.860003183711828)
--(axis cs:301,0.860903130208491)
--(axis cs:302,0.860922489836647)
--(axis cs:303,0.861662267495395)
--(axis cs:304,0.861120391862406)
--(axis cs:305,0.861295750114307)
--(axis cs:306,0.861193320418873)
--(axis cs:307,0.861584316700423)
--(axis cs:308,0.862284340239667)
--(axis cs:309,0.862378379510182)
--(axis cs:310,0.862792202230837)
--(axis cs:311,0.861661471085507)
--(axis cs:312,0.861617639614134)
--(axis cs:313,0.861508000878493)
--(axis cs:314,0.861309286927973)
--(axis cs:315,0.861651406785108)
--(axis cs:316,0.861733239453862)
--(axis cs:317,0.861631267292335)
--(axis cs:318,0.861346341741483)
--(axis cs:319,0.861571610504534)
--(axis cs:320,0.861166530954627)
--(axis cs:321,0.861414049125922)
--(axis cs:322,0.861775644219095)
--(axis cs:323,0.861960385126776)
--(axis cs:324,0.862451610509743)
--(axis cs:325,0.862488735980618)
--(axis cs:326,0.862453834825245)
--(axis cs:327,0.862396132632401)
--(axis cs:328,0.862068208053473)
--(axis cs:329,0.862047128513527)
--(axis cs:330,0.862764094576285)
--(axis cs:331,0.862508357360151)
--(axis cs:332,0.862986362954918)
--(axis cs:333,0.863132654863667)
--(axis cs:334,0.863141088596516)
--(axis cs:335,0.863116715089634)
--(axis cs:336,0.863292653363626)
--(axis cs:337,0.863068826961529)
--(axis cs:338,0.86294486765167)
--(axis cs:339,0.863371130915074)
--(axis cs:340,0.863669647716849)
--(axis cs:341,0.863735496196395)
--(axis cs:342,0.863869790887092)
--(axis cs:343,0.863695207818719)
--(axis cs:344,0.863740825620101)
--(axis cs:345,0.863723807181869)
--(axis cs:346,0.863816441882475)
--(axis cs:347,0.863485633273105)
--(axis cs:348,0.863874950990019)
--(axis cs:349,0.863855968758917)
--(axis cs:350,0.86392441841124)
--(axis cs:351,0.863841756669272)
--(axis cs:352,0.863815611968004)
--(axis cs:353,0.863666136623742)
--(axis cs:354,0.863891592442576)
--(axis cs:355,0.864111064081994)
--(axis cs:356,0.864223495969559)
--(axis cs:357,0.864737040120214)
--(axis cs:358,0.86492991987029)
--(axis cs:359,0.864892033794782)
--(axis cs:360,0.864834173480422)
--(axis cs:361,0.864776303965791)
--(axis cs:362,0.864886940671901)
--(axis cs:363,0.865056489442052)
--(axis cs:364,0.865465786604393)
--(axis cs:365,0.865841232966836)
--(axis cs:366,0.865907191876882)
--(axis cs:367,0.86527371214249)
--(axis cs:368,0.865247894447502)
--(axis cs:369,0.864933183698271)
--(axis cs:370,0.865469094966496)
--(axis cs:371,0.865223879330428)
--(axis cs:372,0.865390741603206)
--(axis cs:373,0.865292421557838)
--(axis cs:374,0.86528555041507)
--(axis cs:375,0.865114606568692)
--(axis cs:376,0.86535630430297)
--(axis cs:377,0.86561872956701)
--(axis cs:378,0.866087464623768)
--(axis cs:379,0.866227025215048)
--(axis cs:380,0.86585023578194)
--(axis cs:381,0.865763152286476)
--(axis cs:382,0.865626488640492)
--(axis cs:383,0.865671254798686)
--(axis cs:384,0.865541845778394)
--(axis cs:385,0.865564602855566)
--(axis cs:386,0.865501209446962)
--(axis cs:387,0.865372956152192)
--(axis cs:388,0.865259680135888)
--(axis cs:389,0.865439593046358)
--(axis cs:390,0.865106263750961)
--(axis cs:391,0.865241237498755)
--(axis cs:392,0.865226426464586)
--(axis cs:393,0.865595879714565)
--(axis cs:394,0.865856789382355)
--(axis cs:395,0.865789281620883)
--(axis cs:396,0.866330326486046)
--(axis cs:397,0.866225043058846)
--(axis cs:398,0.865926999433325)
--(axis cs:399,0.866013347668971)
--(axis cs:400,0.865643649275478)
--(axis cs:401,0.86602408242205)
--(axis cs:402,0.866059233203262)
--(axis cs:403,0.866316840812628)
--(axis cs:404,0.866339596430856)
--(axis cs:405,0.86621850820801)
--(axis cs:406,0.866604084439621)
--(axis cs:407,0.866560552282838)
--(axis cs:408,0.866776121753039)
--(axis cs:409,0.866912695361197)
--(axis cs:410,0.866580765685093)
--(axis cs:411,0.86628174185468)
--(axis cs:412,0.866402799234897)
--(axis cs:413,0.866686990229472)
--(axis cs:414,0.866539027757598)
--(axis cs:415,0.866448935980234)
--(axis cs:416,0.866530366479099)
--(axis cs:417,0.86602772803123)
--(axis cs:418,0.866002757743647)
--(axis cs:419,0.866266674337591)
--(axis cs:420,0.866636900983881)
--(axis cs:421,0.866427338743688)
--(axis cs:422,0.866341563532729)
--(axis cs:423,0.866315099334351)
--(axis cs:424,0.866673711257857)
--(axis cs:425,0.866883813797302)
--(axis cs:426,0.867055782546852)
--(axis cs:427,0.867004130279039)
--(axis cs:428,0.866560771597401)
--(axis cs:429,0.866568861390498)
--(axis cs:430,0.866514556541909)
--(axis cs:431,0.866781583725704)
--(axis cs:432,0.866769354987311)
--(axis cs:433,0.866712640952908)
--(axis cs:434,0.866669501668906)
--(axis cs:435,0.866708489282558)
--(axis cs:436,0.866854825722053)
--(axis cs:437,0.867228677465026)
--(axis cs:438,0.867483683336816)
--(axis cs:439,0.86775807760748)
--(axis cs:440,0.867942315218438)
--(axis cs:441,0.868094629211171)
--(axis cs:442,0.868418874943004)
--(axis cs:443,0.86863168249682)
--(axis cs:444,0.86871241550627)
--(axis cs:445,0.868624358464665)
--(axis cs:446,0.868617896120121)
--(axis cs:447,0.868911979465209)
--(axis cs:448,0.869305931647539)
--(axis cs:449,0.869409383183067)
--(axis cs:450,0.8690276519085)
--(axis cs:451,0.869180860071421)
--(axis cs:452,0.869576705094537)
--(axis cs:453,0.86967430773051)
--(axis cs:454,0.869765071156299)
--(axis cs:455,0.869748861566256)
--(axis cs:456,0.86968053640571)
--(axis cs:457,0.869434782700175)
--(axis cs:458,0.869257665145223)
--(axis cs:459,0.869352566850579)
--(axis cs:460,0.869292251133988)
--(axis cs:461,0.869064746579195)
--(axis cs:462,0.869310295595707)
--(axis cs:463,0.869095932741359)
--(axis cs:464,0.86922520015042)
--(axis cs:465,0.868980526880573)
--(axis cs:466,0.868763756987269)
--(axis cs:467,0.868898819822007)
--(axis cs:468,0.869203746579241)
--(axis cs:469,0.869067625822997)
--(axis cs:470,0.868546634700177)
--(axis cs:471,0.868734250370819)
--(axis cs:472,0.868852005015149)
--(axis cs:473,0.868804293479022)
--(axis cs:474,0.86887274960518)
--(axis cs:475,0.868995147379727)
--(axis cs:476,0.868864826213059)
--(axis cs:477,0.869185464544614)
--(axis cs:478,0.868994417460273)
--(axis cs:479,0.8692269162256)
--(axis cs:480,0.869342943590239)
--(axis cs:481,0.869045577075135)
--(axis cs:482,0.869226554601527)
--(axis cs:483,0.869046570399523)
--(axis cs:484,0.868950570925429)
--(axis cs:485,0.868772998194521)
--(axis cs:486,0.868948332467786)
--(axis cs:487,0.868837204061046)
--(axis cs:488,0.868875677771573)
--(axis cs:489,0.868800755788968)
--(axis cs:490,0.869059788542452)
--(axis cs:491,0.869245371440838)
--(axis cs:492,0.86941286146236)
--(axis cs:493,0.869665820101227)
--(axis cs:494,0.869548880194754)
--(axis cs:495,0.869558054253226)
--(axis cs:496,0.869691666661305)
--(axis cs:497,0.869886767931276)
--(axis cs:498,0.869579886097101)
--(axis cs:499,0.869841562813541)
--(axis cs:500,0.869895361336149)
--(axis cs:501,0.869779067474013)
--(axis cs:502,0.869574707450421)
--(axis cs:503,0.869547497857293)
--(axis cs:504,0.869680938028336)
--(axis cs:505,0.869629722285465)
--(axis cs:506,0.869453421435165)
--(axis cs:507,0.869795990243939)
--(axis cs:508,0.869838246903362)
--(axis cs:509,0.869962543555219)
--(axis cs:510,0.870081623780718)
--(axis cs:511,0.870176611007399)
--(axis cs:512,0.870323199766651)
--(axis cs:513,0.870261678443771)
--(axis cs:514,0.870140115004249)
--(axis cs:515,0.870128858474288)
--(axis cs:516,0.870423019522417)
--(axis cs:517,0.870230281118253)
--(axis cs:518,0.870243782803752)
--(axis cs:519,0.870303155920523)
--(axis cs:520,0.870180498344726)
--(axis cs:521,0.870073971875482)
--(axis cs:522,0.869971222172551)
--(axis cs:523,0.870018435141054)
--(axis cs:524,0.870154658821692)
--(axis cs:525,0.869956625461496)
--(axis cs:526,0.869858798424825)
--(axis cs:527,0.869862082595181)
--(axis cs:528,0.869494652647751)
--(axis cs:529,0.869395377182745)
--(axis cs:530,0.869523367517456)
--(axis cs:531,0.869647144040596)
--(axis cs:532,0.86997172260029)
--(axis cs:533,0.870250262287169)
--(axis cs:534,0.870268578111995)
--(axis cs:535,0.870462100783225)
--(axis cs:536,0.870564545953492)
--(axis cs:537,0.870497316921967)
--(axis cs:538,0.870691818692689)
--(axis cs:539,0.870817378020928)
--(axis cs:540,0.870554947687002)
--(axis cs:541,0.870337758961052)
--(axis cs:542,0.870430555432002)
--(axis cs:543,0.870553936277264)
--(axis cs:544,0.870794294599473)
--(axis cs:545,0.871021238556002)
--(axis cs:546,0.871101245271485)
--(axis cs:547,0.871097204191975)
--(axis cs:548,0.870951641418461)
--(axis cs:549,0.870968914415383)
--(axis cs:550,0.871065563857017)
--(axis cs:551,0.870709734065215)
--(axis cs:552,0.870728124752161)
--(axis cs:553,0.870531690570069)
--(axis cs:554,0.870156279691679)
--(axis cs:555,0.870100908762017)
--(axis cs:556,0.869996447168394)
--(axis cs:557,0.870158594820446)
--(axis cs:558,0.870263806043092)
--(axis cs:559,0.870225156851183)
--(axis cs:560,0.870168733737544)
--(axis cs:561,0.870054718485243)
--(axis cs:562,0.870036655603209)
--(axis cs:563,0.870063609806523)
--(axis cs:564,0.870189468929689)
--(axis cs:565,0.870125538601458)
--(axis cs:566,0.869828500534956)
--(axis cs:567,0.869898405090041)
--(axis cs:568,0.870123334835841)
--(axis cs:569,0.870145366777799)
--(axis cs:570,0.870349955217238)
--(axis cs:571,0.870226994614765)
--(axis cs:572,0.870283526984507)
--(axis cs:573,0.870411333502293)
--(axis cs:574,0.870373706597167)
--(axis cs:575,0.870680155745245)
--(axis cs:576,0.870446747844228)
--(axis cs:577,0.870594916596441)
--(axis cs:578,0.870657669720922)
--(axis cs:579,0.870746740690007)
--(axis cs:580,0.870917347431451)
--(axis cs:581,0.870777185541143)
--(axis cs:582,0.870815076053685)
--(axis cs:583,0.870821593070571)
--(axis cs:584,0.870677795546747)
--(axis cs:585,0.870774289955703)
--(axis cs:586,0.870863302500084)
--(axis cs:587,0.870805229693398)
--(axis cs:588,0.870993462873306)
--(axis cs:589,0.871191502624866)
--(axis cs:590,0.871503643393184)
--(axis cs:591,0.871305700297496)
--(axis cs:592,0.871521753483281)
--(axis cs:593,0.871626856461717)
--(axis cs:594,0.871507937422685)
--(axis cs:595,0.871603388283394)
--(axis cs:596,0.87168889927004)
--(axis cs:597,0.871804613967963)
--(axis cs:598,0.87184067716842)
--(axis cs:599,0.871914832638993)
--(axis cs:600,0.872063374616873)
--(axis cs:601,0.871946269670408)
--(axis cs:602,0.871907403116453)
--(axis cs:603,0.872037101468653)
--(axis cs:604,0.872146125396729)
--(axis cs:605,0.872301188565645)
--(axis cs:606,0.872140402823026)
--(axis cs:607,0.872143821900086)
--(axis cs:608,0.872233848670663)
--(axis cs:609,0.872548852115452)
--(axis cs:610,0.872826731692499)
--(axis cs:611,0.873117908330136)
--(axis cs:612,0.873208206837486)
--(axis cs:613,0.873221467258354)
--(axis cs:614,0.873316223772618)
--(axis cs:615,0.873149670179492)
--(axis cs:616,0.873158824615498)
--(axis cs:617,0.873051947156475)
--(axis cs:618,0.873239423211868)
--(axis cs:619,0.873053677651713)
--(axis cs:620,0.872839220109496)
--(axis cs:621,0.872807913804056)
--(axis cs:622,0.872975229075888)
--(axis cs:623,0.872928406776416)
--(axis cs:624,0.872813523355263)
--(axis cs:625,0.872783671927964)
--(axis cs:626,0.873079130369226)
--(axis cs:627,0.873211399186282)
--(axis cs:628,0.873293924576143)
--(axis cs:629,0.873245556260006)
--(axis cs:630,0.873260037972699)
--(axis cs:631,0.87328432906169)
--(axis cs:632,0.873163075674098)
--(axis cs:633,0.873249161742547)
--(axis cs:634,0.873547471091403)
--(axis cs:635,0.873428427773718)
--(axis cs:636,0.873595164019334)
--(axis cs:637,0.87367122913897)
--(axis cs:638,0.873668710053659)
--(axis cs:639,0.873709536382412)
--(axis cs:640,0.873819473074188)
--(axis cs:641,0.874034443667958)
--(axis cs:642,0.873929867559925)
--(axis cs:643,0.873908544369615)
--(axis cs:644,0.873994531176096)
--(axis cs:645,0.874160699929964)
--(axis cs:646,0.874116908056707)
--(axis cs:647,0.873909925021756)
--(axis cs:648,0.874001453420327)
--(axis cs:649,0.873961291173771)
--(axis cs:650,0.873836128230801)
--(axis cs:651,0.87394454201395)
--(axis cs:652,0.874012712206204)
--(axis cs:653,0.874143653263249)
--(axis cs:654,0.874235742298139)
--(axis cs:655,0.874100058179422)
--(axis cs:656,0.874247708054799)
--(axis cs:657,0.874379388907697)
--(axis cs:658,0.874395391869783)
--(axis cs:659,0.874348528403801)
--(axis cs:660,0.874641656374925)
--(axis cs:661,0.8748094660083)
--(axis cs:662,0.87470095605474)
--(axis cs:663,0.874477992726925)
--(axis cs:664,0.874385022948075)
--(axis cs:665,0.874398177923318)
--(axis cs:666,0.874482849571793)
--(axis cs:667,0.874669453323624)
--(axis cs:668,0.874668876831966)
--(axis cs:669,0.874316002938098)
--(axis cs:670,0.874188310229544)
--(axis cs:671,0.874291907368551)
--(axis cs:672,0.874119289283671)
--(axis cs:673,0.874071416884213)
--(axis cs:674,0.874270080935245)
--(axis cs:675,0.874323051291344)
--(axis cs:676,0.874463294527467)
--(axis cs:677,0.874455310955798)
--(axis cs:678,0.874375770642942)
--(axis cs:679,0.874443315967455)
--(axis cs:680,0.874402594904418)
--(axis cs:681,0.87419879395409)
--(axis cs:682,0.87429718427773)
--(axis cs:683,0.874434375286537)
--(axis cs:684,0.874500501571493)
--(axis cs:685,0.87452551134663)
--(axis cs:686,0.87455479631691)
--(axis cs:687,0.874542223814659)
--(axis cs:688,0.874800583810912)
--(axis cs:689,0.874876681894259)
--(axis cs:690,0.874874625108513)
--(axis cs:691,0.874720022676405)
--(axis cs:692,0.874682186901943)
--(axis cs:693,0.874702088802135)
--(axis cs:694,0.874800197485649)
--(axis cs:695,0.874835370718584)
--(axis cs:696,0.875009105112366)
--(axis cs:697,0.87516906475265)
--(axis cs:698,0.875267602524065)
--(axis cs:699,0.875424768474427)
--(axis cs:700,0.875343098721567)
--(axis cs:701,0.875514953484791)
--(axis cs:702,0.875479770227265)
--(axis cs:703,0.875404970765951)
--(axis cs:704,0.875284596573909)
--(axis cs:705,0.875390852730172)
--(axis cs:706,0.875437652007173)
--(axis cs:707,0.875577690855137)
--(axis cs:708,0.8754843904629)
--(axis cs:709,0.875567785670993)
--(axis cs:710,0.875628930674221)
--(axis cs:711,0.875731256342704)
--(axis cs:712,0.875806223566102)
--(axis cs:713,0.87598711763793)
--(axis cs:714,0.875951092648611)
--(axis cs:715,0.876250949929217)
--(axis cs:716,0.87632429701089)
--(axis cs:717,0.876291217320795)
--(axis cs:718,0.876448842571088)
--(axis cs:719,0.876426966537913)
--(axis cs:720,0.876401750928369)
--(axis cs:721,0.87646501316036)
--(axis cs:722,0.876576402639524)
--(axis cs:723,0.876508569486977)
--(axis cs:724,0.876697556731343)
--(axis cs:725,0.876752950995682)
--(axis cs:726,0.876666204264143)
--(axis cs:727,0.876446583048116)
--(axis cs:728,0.87662175081232)
--(axis cs:729,0.876574324751392)
--(axis cs:730,0.876717872638986)
--(axis cs:731,0.876811019513123)
--(axis cs:732,0.876912916900899)
--(axis cs:733,0.877174176763374)
--(axis cs:734,0.87713800872519)
--(axis cs:735,0.877187525779056)
--(axis cs:736,0.876870235090659)
--(axis cs:737,0.87708601667464)
--(axis cs:738,0.876978796463806)
--(axis cs:739,0.877073774887613)
--(axis cs:740,0.876993185009342)
--(axis cs:741,0.87723318727682)
--(axis cs:742,0.877261079320741)
--(axis cs:743,0.877291956223159)
--(axis cs:744,0.877401413704849)
--(axis cs:745,0.877295137760396)
--(axis cs:746,0.877147471079976)
--(axis cs:747,0.877128319402246)
--(axis cs:748,0.877205982176607)
--(axis cs:749,0.877151629716409)
--(axis cs:750,0.877106632739539)
--(axis cs:751,0.877043424604119)
--(axis cs:752,0.876910850961744)
--(axis cs:753,0.876712418618754)
--(axis cs:754,0.876644240895659)
--(axis cs:755,0.876658848822839)
--(axis cs:756,0.876628533663439)
--(axis cs:757,0.876783408400267)
--(axis cs:758,0.876814990568854)
--(axis cs:759,0.876850805948164)
--(axis cs:760,0.876969947497695)
--(axis cs:761,0.876788282178966)
--(axis cs:762,0.876826910268934)
--(axis cs:763,0.876804384663416)
--(axis cs:764,0.876818814867758)
--(axis cs:765,0.876955566675478)
--(axis cs:766,0.87696884321528)
--(axis cs:767,0.876998587050342)
--(axis cs:768,0.87715447440997)
--(axis cs:769,0.877134969600993)
--(axis cs:770,0.877219632903454)
--(axis cs:771,0.877323429297729)
--(axis cs:772,0.877363725668238)
--(axis cs:773,0.877516142255423)
--(axis cs:774,0.877750453015691)
--(axis cs:775,0.877797161291097)
--(axis cs:776,0.877897714123437)
--(axis cs:777,0.877999215865804)
--(axis cs:778,0.877889184158049)
--(axis cs:779,0.877930543332873)
--(axis cs:780,0.877954458068051)
--(axis cs:781,0.878045980356072)
--(axis cs:782,0.87798391410575)
--(axis cs:783,0.878036607042399)
--(axis cs:784,0.878043410643905)
--(axis cs:785,0.878071211413539)
--(axis cs:786,0.878241294142853)
--(axis cs:787,0.878270148153303)
--(axis cs:788,0.878343051400333)
--(axis cs:789,0.878342373890238)
--(axis cs:790,0.878303720996746)
--(axis cs:791,0.878483749203185)
--(axis cs:792,0.878427628588715)
--(axis cs:793,0.878599550930545)
--(axis cs:794,0.878684096829617)
--(axis cs:795,0.878810532391865)
--(axis cs:796,0.879025869332532)
--(axis cs:797,0.878983860518194)
--(axis cs:798,0.878797869380462)
--(axis cs:799,0.878713924279477)
--(axis cs:800,0.878784675398138)
--(axis cs:801,0.878778638190333)
--(axis cs:802,0.878718477544056)
--(axis cs:803,0.878410035411927)
--(axis cs:804,0.878468111031298)
--(axis cs:805,0.878530666848339)
--(axis cs:806,0.878667633026706)
--(axis cs:807,0.878725924540607)
--(axis cs:808,0.878915025541854)
--(axis cs:809,0.878963998202655)
--(axis cs:810,0.879087487253799)
--(axis cs:811,0.879249698628789)
--(axis cs:812,0.879292896639424)
--(axis cs:813,0.879198866023542)
--(axis cs:814,0.879355211142479)
--(axis cs:815,0.879288303531243)
--(axis cs:816,0.879225642233617)
--(axis cs:817,0.879278321731135)
--(axis cs:818,0.879313654829376)
--(axis cs:819,0.879286952241364)
--(axis cs:820,0.879351865385896)
--(axis cs:821,0.878939795760402)
--(axis cs:822,0.878756185149099)
--(axis cs:823,0.878734132064157)
--(axis cs:824,0.878614001197173)
--(axis cs:825,0.878754538550629)
--(axis cs:826,0.878515930193994)
--(axis cs:827,0.878521399062515)
--(axis cs:828,0.878394483061193)
--(axis cs:829,0.878372380238974)
--(axis cs:830,0.878340860207933)
--(axis cs:831,0.878388733859502)
--(axis cs:832,0.878318015053047)
--(axis cs:833,0.878271249706745)
--(axis cs:834,0.878282149858447)
--(axis cs:835,0.878481828548617)
--(axis cs:836,0.878400644084368)
--(axis cs:837,0.878460518122572)
--(axis cs:838,0.878616606506001)
--(axis cs:839,0.87845380703094)
--(axis cs:840,0.87820885307195)
--(axis cs:841,0.878288538636258)
--(axis cs:842,0.878338240995652)
--(axis cs:843,0.878280507792931)
--(axis cs:844,0.878204097897346)
--(axis cs:845,0.878081617733356)
--(axis cs:846,0.878147033381969)
--(axis cs:847,0.878187857215411)
--(axis cs:848,0.878183185384031)
--(axis cs:849,0.878144409938724)
--(axis cs:850,0.878083236757955)
--(axis cs:851,0.878017595454007)
--(axis cs:852,0.878255231870589)
--(axis cs:853,0.878273288754382)
--(axis cs:854,0.878285101115385)
--(axis cs:855,0.87836602087322)
--(axis cs:856,0.878289571939623)
--(axis cs:857,0.878301216410767)
--(axis cs:858,0.878180044555991)
--(axis cs:859,0.878213026969048)
--(axis cs:860,0.878292668323218)
--(axis cs:861,0.878318261089434)
--(axis cs:862,0.878454152243712)
--(axis cs:863,0.878614446495633)
--(axis cs:864,0.878815117383159)
--(axis cs:865,0.878771270353315)
--(axis cs:866,0.878820308160778)
--(axis cs:867,0.878831188491161)
--(axis cs:868,0.878806846401689)
--(axis cs:869,0.878845498474112)
--(axis cs:870,0.878775336486615)
--(axis cs:871,0.878538138576744)
--(axis cs:872,0.878629758349889)
--(axis cs:873,0.878507577302995)
--(axis cs:874,0.878541792302519)
--(axis cs:875,0.878608696886386)
--(axis cs:876,0.87866232779172)
--(axis cs:877,0.878664629618809)
--(axis cs:878,0.878596464557358)
--(axis cs:879,0.878369056665977)
--(axis cs:880,0.8785051078485)
--(axis cs:881,0.878372707162662)
--(axis cs:882,0.878397181992166)
--(axis cs:883,0.878417222126822)
--(axis cs:884,0.878565432420936)
--(axis cs:885,0.878412621330102)
--(axis cs:886,0.878418725461322)
--(axis cs:887,0.8784811147817)
--(axis cs:888,0.878457068283986)
--(axis cs:889,0.878584538047062)
--(axis cs:890,0.878380778975281)
--(axis cs:891,0.878480713277734)
--(axis cs:892,0.878384286594781)
--(axis cs:893,0.878298976794755)
--(axis cs:894,0.878368178937889)
--(axis cs:895,0.878301594768899)
--(axis cs:896,0.87830044650289)
--(axis cs:897,0.878359822417427)
--(axis cs:898,0.878284841449016)
--(axis cs:899,0.878279934508836)
--(axis cs:900,0.878252005900198)
--(axis cs:901,0.878425238438354)
--(axis cs:902,0.878403591168699)
--(axis cs:903,0.87835782004622)
--(axis cs:904,0.878464089692799)
--(axis cs:905,0.878492695420689)
--(axis cs:906,0.878650116758586)
--(axis cs:907,0.87874570854657)
--(axis cs:908,0.878773305120176)
--(axis cs:909,0.878758429051436)
--(axis cs:910,0.878746008889895)
--(axis cs:911,0.878713604993424)
--(axis cs:912,0.878770389057172)
--(axis cs:913,0.878880256150588)
--(axis cs:914,0.879029029151823)
--(axis cs:915,0.878988435554231)
--(axis cs:916,0.878934216492883)
--(axis cs:917,0.879006075981196)
--(axis cs:918,0.87897695714861)
--(axis cs:919,0.87898883705653)
--(axis cs:920,0.878988358394189)
--(axis cs:921,0.878906983371744)
--(axis cs:922,0.878911617361021)
--(axis cs:923,0.878921731975015)
--(axis cs:924,0.878815976081922)
--(axis cs:925,0.878840424487711)
--(axis cs:926,0.878936066165483)
--(axis cs:927,0.879075720502649)
--(axis cs:928,0.878978534974411)
--(axis cs:929,0.878995727101176)
--(axis cs:930,0.879035575699162)
--(axis cs:931,0.878915266249135)
--(axis cs:932,0.878971184410901)
--(axis cs:933,0.879031695879084)
--(axis cs:934,0.879002056087004)
--(axis cs:935,0.878962897759003)
--(axis cs:936,0.879014045879096)
--(axis cs:937,0.878997383073893)
--(axis cs:938,0.878916485798714)
--(axis cs:939,0.8788840480602)
--(axis cs:940,0.878723343083282)
--(axis cs:941,0.878638771837814)
--(axis cs:942,0.878692025612112)
--(axis cs:943,0.878614428425143)
--(axis cs:944,0.878702245303386)
--(axis cs:945,0.878750455918295)
--(axis cs:946,0.878733483736024)
--(axis cs:947,0.878460884397773)
--(axis cs:948,0.878319284946278)
--(axis cs:949,0.878302745290401)
--(axis cs:950,0.878302419012281)
--(axis cs:951,0.878357008222721)
--(axis cs:952,0.878492940463131)
--(axis cs:953,0.878604958562651)
--(axis cs:954,0.878662082774479)
--(axis cs:955,0.878602949479293)
--(axis cs:956,0.878676201441981)
--(axis cs:957,0.878810964006772)
--(axis cs:958,0.878967340076382)
--(axis cs:959,0.878792619597673)
--(axis cs:960,0.87878063613483)
--(axis cs:961,0.87858001631015)
--(axis cs:962,0.878552655088027)
--(axis cs:963,0.87852174504127)
--(axis cs:964,0.878643156789644)
--(axis cs:965,0.878715618475587)
--(axis cs:966,0.878768255416227)
--(axis cs:967,0.878874764692395)
--(axis cs:968,0.878896823596385)
--(axis cs:969,0.878888886549986)
--(axis cs:970,0.878890316414519)
--(axis cs:971,0.879120039237851)
--(axis cs:972,0.879035413073786)
--(axis cs:973,0.879049014635895)
--(axis cs:974,0.87903367875998)
--(axis cs:975,0.879245266698656)
--(axis cs:976,0.879259123927288)
--(axis cs:977,0.879296354710069)
--(axis cs:978,0.879261991644841)
--(axis cs:979,0.879310220361053)
--(axis cs:980,0.879314008652734)
--(axis cs:981,0.87933515212984)
--(axis cs:982,0.879331529807405)
--(axis cs:983,0.879295920048046)
--(axis cs:984,0.879249427879456)
--(axis cs:985,0.879228389603279)
--(axis cs:986,0.87933052168808)
--(axis cs:987,0.879271142291257)
--(axis cs:988,0.879315833851932)
--(axis cs:989,0.879226728153761)
--(axis cs:990,0.879239051171131)
--(axis cs:991,0.879300032782451)
--(axis cs:992,0.879310481178958)
--(axis cs:993,0.879157990600753)
--(axis cs:994,0.879152313608211)
--(axis cs:995,0.879082244388475)
--(axis cs:996,0.878967105588453)
--(axis cs:997,0.879003392163335)
--(axis cs:998,0.879083959564263)
--(axis cs:999,0.879207832706988)
--(axis cs:999,0.918242612984347)
--(axis cs:999,0.918242612984347)
--(axis cs:998,0.918307082424629)
--(axis cs:997,0.918328126958215)
--(axis cs:996,0.918304771141926)
--(axis cs:995,0.918331448481583)
--(axis cs:994,0.918288177197161)
--(axis cs:993,0.918338207029889)
--(axis cs:992,0.918357071604643)
--(axis cs:991,0.918481394676408)
--(axis cs:990,0.918511769235792)
--(axis cs:989,0.918551366545619)
--(axis cs:988,0.918605594123712)
--(axis cs:987,0.918503606142021)
--(axis cs:986,0.918558787595938)
--(axis cs:985,0.918572088245919)
--(axis cs:984,0.918403800316853)
--(axis cs:983,0.918472095003392)
--(axis cs:982,0.918463971465911)
--(axis cs:981,0.918633930810529)
--(axis cs:980,0.918565871032897)
--(axis cs:979,0.918568076487669)
--(axis cs:978,0.918614719130084)
--(axis cs:977,0.918490784353693)
--(axis cs:976,0.918467617388865)
--(axis cs:975,0.918391565354658)
--(axis cs:974,0.918571895000909)
--(axis cs:973,0.9185252365812)
--(axis cs:972,0.918536929474786)
--(axis cs:971,0.91865695149662)
--(axis cs:970,0.918678196990813)
--(axis cs:969,0.91873684553449)
--(axis cs:968,0.918638244706586)
--(axis cs:967,0.918539821567003)
--(axis cs:966,0.918377292253679)
--(axis cs:965,0.918308793798706)
--(axis cs:964,0.918259868770787)
--(axis cs:963,0.918319149350761)
--(axis cs:962,0.918136624707434)
--(axis cs:961,0.918076596337467)
--(axis cs:960,0.918052168936486)
--(axis cs:959,0.918156989493943)
--(axis cs:958,0.918159135114603)
--(axis cs:957,0.91813346249774)
--(axis cs:956,0.918025852148986)
--(axis cs:955,0.918276266590934)
--(axis cs:954,0.918424701704586)
--(axis cs:953,0.918419235616047)
--(axis cs:952,0.918348141452996)
--(axis cs:951,0.918481351931992)
--(axis cs:950,0.918563374631893)
--(axis cs:949,0.918499961370544)
--(axis cs:948,0.9186015493065)
--(axis cs:947,0.918608583452158)
--(axis cs:946,0.918606085992889)
--(axis cs:945,0.918617222831319)
--(axis cs:944,0.918511485927646)
--(axis cs:943,0.918445028781433)
--(axis cs:942,0.918456167025195)
--(axis cs:941,0.918324299784075)
--(axis cs:940,0.918267586545475)
--(axis cs:939,0.918500970563991)
--(axis cs:938,0.918557993739299)
--(axis cs:937,0.918566748329735)
--(axis cs:936,0.918425644207188)
--(axis cs:935,0.918413374519107)
--(axis cs:934,0.918341340241859)
--(axis cs:933,0.9182787540269)
--(axis cs:932,0.918244761393499)
--(axis cs:931,0.918236748948471)
--(axis cs:930,0.918175609823052)
--(axis cs:929,0.91808969952016)
--(axis cs:928,0.918104365730547)
--(axis cs:927,0.918097376771076)
--(axis cs:926,0.91801799557614)
--(axis cs:925,0.91801803270165)
--(axis cs:924,0.918039698618445)
--(axis cs:923,0.918117413785812)
--(axis cs:922,0.918156012782231)
--(axis cs:921,0.918126971658878)
--(axis cs:920,0.918136426281619)
--(axis cs:919,0.918164618173698)
--(axis cs:918,0.918080381722844)
--(axis cs:917,0.918142415188419)
--(axis cs:916,0.918180504024215)
--(axis cs:915,0.918123755174339)
--(axis cs:914,0.918300068837893)
--(axis cs:913,0.918446541314449)
--(axis cs:912,0.918334179019122)
--(axis cs:911,0.918325506691375)
--(axis cs:910,0.918384936234712)
--(axis cs:909,0.918496072943933)
--(axis cs:908,0.918384133251196)
--(axis cs:907,0.918598770125217)
--(axis cs:906,0.918755312095716)
--(axis cs:905,0.918783854123578)
--(axis cs:904,0.918619903968056)
--(axis cs:903,0.918501460429322)
--(axis cs:902,0.918357541865483)
--(axis cs:901,0.918428336828431)
--(axis cs:900,0.918630543844478)
--(axis cs:899,0.918631654173078)
--(axis cs:898,0.918815388327315)
--(axis cs:897,0.918641981447191)
--(axis cs:896,0.918794584060843)
--(axis cs:895,0.918918885270765)
--(axis cs:894,0.91901008148465)
--(axis cs:893,0.91904490048282)
--(axis cs:892,0.919246351654707)
--(axis cs:891,0.919373013281752)
--(axis cs:890,0.919342399856252)
--(axis cs:889,0.919201182477969)
--(axis cs:888,0.919262267533608)
--(axis cs:887,0.919300899415268)
--(axis cs:886,0.919264410340176)
--(axis cs:885,0.919236165010298)
--(axis cs:884,0.919178578020007)
--(axis cs:883,0.919324879518449)
--(axis cs:882,0.919278033894507)
--(axis cs:881,0.919300517508195)
--(axis cs:880,0.919296361680388)
--(axis cs:879,0.919332769173429)
--(axis cs:878,0.919331833801181)
--(axis cs:877,0.91949065772983)
--(axis cs:876,0.919589631481451)
--(axis cs:875,0.919641916652217)
--(axis cs:874,0.919641905072249)
--(axis cs:873,0.919707514289653)
--(axis cs:872,0.919682517199335)
--(axis cs:871,0.919608371345911)
--(axis cs:870,0.919369698761214)
--(axis cs:869,0.919462920223082)
--(axis cs:868,0.91953329104381)
--(axis cs:867,0.919474644143002)
--(axis cs:866,0.919550400015329)
--(axis cs:865,0.919531964259147)
--(axis cs:864,0.919553139939142)
--(axis cs:863,0.91968617805331)
--(axis cs:862,0.919878402791754)
--(axis cs:861,0.920046298603255)
--(axis cs:860,0.920170605181373)
--(axis cs:859,0.920315834032855)
--(axis cs:858,0.920180791649538)
--(axis cs:857,0.920058372839317)
--(axis cs:856,0.920068767441571)
--(axis cs:855,0.920125114519411)
--(axis cs:854,0.920137832631651)
--(axis cs:853,0.920350009644299)
--(axis cs:852,0.920367120309051)
--(axis cs:851,0.920267111081235)
--(axis cs:850,0.920301250983258)
--(axis cs:849,0.920306345027968)
--(axis cs:848,0.92023262659456)
--(axis cs:847,0.920226757992174)
--(axis cs:846,0.920130907370263)
--(axis cs:845,0.920127142663874)
--(axis cs:844,0.919969267181782)
--(axis cs:843,0.920027324208469)
--(axis cs:842,0.920036318106329)
--(axis cs:841,0.9199825558837)
--(axis cs:840,0.920060862421222)
--(axis cs:839,0.920019433884875)
--(axis cs:838,0.919923877402181)
--(axis cs:837,0.920010437880209)
--(axis cs:836,0.92000061767831)
--(axis cs:835,0.919986831595438)
--(axis cs:834,0.920082290126808)
--(axis cs:833,0.92005751444551)
--(axis cs:832,0.919906110266959)
--(axis cs:831,0.919833940977111)
--(axis cs:830,0.919776795836214)
--(axis cs:829,0.919812819885669)
--(axis cs:828,0.9198584242939)
--(axis cs:827,0.919834026098983)
--(axis cs:826,0.919803505883106)
--(axis cs:825,0.920015052766666)
--(axis cs:824,0.919980924410202)
--(axis cs:823,0.920033855642681)
--(axis cs:822,0.920010997826213)
--(axis cs:821,0.920035980755811)
--(axis cs:820,0.920077611634708)
--(axis cs:819,0.920072554249682)
--(axis cs:818,0.920080794157174)
--(axis cs:817,0.920081013473424)
--(axis cs:816,0.920133607012835)
--(axis cs:815,0.920141173489361)
--(axis cs:814,0.919898265068208)
--(axis cs:813,0.919842932952294)
--(axis cs:812,0.920066006657401)
--(axis cs:811,0.920144448019615)
--(axis cs:810,0.920058997847258)
--(axis cs:809,0.920323807955876)
--(axis cs:808,0.920230759084155)
--(axis cs:807,0.920206475595288)
--(axis cs:806,0.920299699931733)
--(axis cs:805,0.92029371720143)
--(axis cs:804,0.920284244465387)
--(axis cs:803,0.920234429777055)
--(axis cs:802,0.920353730999563)
--(axis cs:801,0.920400438676737)
--(axis cs:800,0.920322456139107)
--(axis cs:799,0.920321081839503)
--(axis cs:798,0.920416172062291)
--(axis cs:797,0.920373714540415)
--(axis cs:796,0.920223626960344)
--(axis cs:795,0.920222488967863)
--(axis cs:794,0.92016799113599)
--(axis cs:793,0.920071147314602)
--(axis cs:792,0.920205933658162)
--(axis cs:791,0.92032992523648)
--(axis cs:790,0.92032782627602)
--(axis cs:789,0.920324477567707)
--(axis cs:788,0.920322832258673)
--(axis cs:787,0.920394765247303)
--(axis cs:786,0.920349738306954)
--(axis cs:785,0.92037275075348)
--(axis cs:784,0.920289653167991)
--(axis cs:783,0.920734181889603)
--(axis cs:782,0.920822673091937)
--(axis cs:781,0.920869871765738)
--(axis cs:780,0.920740328392188)
--(axis cs:779,0.920763300007264)
--(axis cs:778,0.921024687405025)
--(axis cs:777,0.9210246211929)
--(axis cs:776,0.920793285272058)
--(axis cs:775,0.920708027605176)
--(axis cs:774,0.920568445250873)
--(axis cs:773,0.920467714658694)
--(axis cs:772,0.920506913090866)
--(axis cs:771,0.920545187621867)
--(axis cs:770,0.920646956925104)
--(axis cs:769,0.920655067885691)
--(axis cs:768,0.920558811379783)
--(axis cs:767,0.920525675466266)
--(axis cs:766,0.920552932076126)
--(axis cs:765,0.920563714888178)
--(axis cs:764,0.920472943415032)
--(axis cs:763,0.920447018900381)
--(axis cs:762,0.920572044021844)
--(axis cs:761,0.92083391398881)
--(axis cs:760,0.920913779251826)
--(axis cs:759,0.920993133341378)
--(axis cs:758,0.920951255578946)
--(axis cs:757,0.921056341886022)
--(axis cs:756,0.921019610292155)
--(axis cs:755,0.920911033944975)
--(axis cs:754,0.920771170623257)
--(axis cs:753,0.920700318178381)
--(axis cs:752,0.920575408605982)
--(axis cs:751,0.920631012649117)
--(axis cs:750,0.920756484006368)
--(axis cs:749,0.920747650676466)
--(axis cs:748,0.920614640381594)
--(axis cs:747,0.920690149401656)
--(axis cs:746,0.920745655707158)
--(axis cs:745,0.920826688678943)
--(axis cs:744,0.921142287196605)
--(axis cs:743,0.921057733325146)
--(axis cs:742,0.921164386610633)
--(axis cs:741,0.921152255789581)
--(axis cs:740,0.921081085774914)
--(axis cs:739,0.921270070073562)
--(axis cs:738,0.921247102118477)
--(axis cs:737,0.921060493248014)
--(axis cs:736,0.921157739828381)
--(axis cs:735,0.921150410980435)
--(axis cs:734,0.92115940423033)
--(axis cs:733,0.921199871662327)
--(axis cs:732,0.921263972934821)
--(axis cs:731,0.921324959899835)
--(axis cs:730,0.921220081901536)
--(axis cs:729,0.921243670505121)
--(axis cs:728,0.921194030870341)
--(axis cs:727,0.921209328727042)
--(axis cs:726,0.921105665128532)
--(axis cs:725,0.921095674612276)
--(axis cs:724,0.921386340616551)
--(axis cs:723,0.921454574921447)
--(axis cs:722,0.921345025336121)
--(axis cs:721,0.921255620490298)
--(axis cs:720,0.92131650932872)
--(axis cs:719,0.921567871335609)
--(axis cs:718,0.92146418401712)
--(axis cs:717,0.921499807529624)
--(axis cs:716,0.92146443949851)
--(axis cs:715,0.921495417807643)
--(axis cs:714,0.921512006695724)
--(axis cs:713,0.921714342454581)
--(axis cs:712,0.921611109363617)
--(axis cs:711,0.921401150191699)
--(axis cs:710,0.921621309275782)
--(axis cs:709,0.921679380601901)
--(axis cs:708,0.921597812479253)
--(axis cs:707,0.921541719523755)
--(axis cs:706,0.921556731654717)
--(axis cs:705,0.921681361811647)
--(axis cs:704,0.921540068459949)
--(axis cs:703,0.921579021316882)
--(axis cs:702,0.921868083538973)
--(axis cs:701,0.921748182040416)
--(axis cs:700,0.921957874789867)
--(axis cs:699,0.922037125242883)
--(axis cs:698,0.921904121986537)
--(axis cs:697,0.921999420514753)
--(axis cs:696,0.922032627587053)
--(axis cs:695,0.922285380857653)
--(axis cs:694,0.922234654106217)
--(axis cs:693,0.922039883787699)
--(axis cs:692,0.921890278127419)
--(axis cs:691,0.921765375962652)
--(axis cs:690,0.921564980762086)
--(axis cs:689,0.921600170798844)
--(axis cs:688,0.921547037167234)
--(axis cs:687,0.921592374579334)
--(axis cs:686,0.921574999047015)
--(axis cs:685,0.921724954256572)
--(axis cs:684,0.921996657861692)
--(axis cs:683,0.922184345607813)
--(axis cs:682,0.922107349790524)
--(axis cs:681,0.922201298200871)
--(axis cs:680,0.922287998924238)
--(axis cs:679,0.922116647995585)
--(axis cs:678,0.921926395231333)
--(axis cs:677,0.921672942010703)
--(axis cs:676,0.921787232953099)
--(axis cs:675,0.92158317633089)
--(axis cs:674,0.921630919313996)
--(axis cs:673,0.92152631590626)
--(axis cs:672,0.921643294672258)
--(axis cs:671,0.921422509933252)
--(axis cs:670,0.921520562207007)
--(axis cs:669,0.921515796540274)
--(axis cs:668,0.921500685786064)
--(axis cs:667,0.921452263947694)
--(axis cs:666,0.921332744151884)
--(axis cs:665,0.921455068504957)
--(axis cs:664,0.921678597619778)
--(axis cs:663,0.921494116950788)
--(axis cs:662,0.9213957781369)
--(axis cs:661,0.921542313339613)
--(axis cs:660,0.921314737996684)
--(axis cs:659,0.921298239859117)
--(axis cs:658,0.921289173084769)
--(axis cs:657,0.921343087796915)
--(axis cs:656,0.921381761235141)
--(axis cs:655,0.92143611970374)
--(axis cs:654,0.921601165285088)
--(axis cs:653,0.921556115935597)
--(axis cs:652,0.921329766865871)
--(axis cs:651,0.921391659027481)
--(axis cs:650,0.921229286861239)
--(axis cs:649,0.921406445121738)
--(axis cs:648,0.92131579726935)
--(axis cs:647,0.921312398171723)
--(axis cs:646,0.9213650288168)
--(axis cs:645,0.921403963026586)
--(axis cs:644,0.921430654125752)
--(axis cs:643,0.921287606793836)
--(axis cs:642,0.92152747404787)
--(axis cs:641,0.921640202969256)
--(axis cs:640,0.921491144992375)
--(axis cs:639,0.921549795626546)
--(axis cs:638,0.92140444347187)
--(axis cs:637,0.9212151613553)
--(axis cs:636,0.921329135036773)
--(axis cs:635,0.921218040149963)
--(axis cs:634,0.92118184045154)
--(axis cs:633,0.921336928692907)
--(axis cs:632,0.921370014257497)
--(axis cs:631,0.921604271278376)
--(axis cs:630,0.92171231631503)
--(axis cs:629,0.92194747773605)
--(axis cs:628,0.921801112116197)
--(axis cs:627,0.922013819890803)
--(axis cs:626,0.922047829727584)
--(axis cs:625,0.922015491305001)
--(axis cs:624,0.922070055823088)
--(axis cs:623,0.922177834940343)
--(axis cs:622,0.922216193715478)
--(axis cs:621,0.922330544436449)
--(axis cs:620,0.922430960351627)
--(axis cs:619,0.922487517824864)
--(axis cs:618,0.922295480547001)
--(axis cs:617,0.922244448932161)
--(axis cs:616,0.922130861926171)
--(axis cs:615,0.922040104729352)
--(axis cs:614,0.922286640199054)
--(axis cs:613,0.922141443577396)
--(axis cs:612,0.922335333346683)
--(axis cs:611,0.922559957318395)
--(axis cs:610,0.922516179637423)
--(axis cs:609,0.922599152329236)
--(axis cs:608,0.922671481215066)
--(axis cs:607,0.92284846303766)
--(axis cs:606,0.922939124147106)
--(axis cs:605,0.923007949494107)
--(axis cs:604,0.923013875023082)
--(axis cs:603,0.923258370458559)
--(axis cs:602,0.923286009228031)
--(axis cs:601,0.923526146877819)
--(axis cs:600,0.923545711489837)
--(axis cs:599,0.923640040908839)
--(axis cs:598,0.923516058702338)
--(axis cs:597,0.92354529989082)
--(axis cs:596,0.923654169684109)
--(axis cs:595,0.923636500382059)
--(axis cs:594,0.92386960984076)
--(axis cs:593,0.924227043902544)
--(axis cs:592,0.924132506164641)
--(axis cs:591,0.924002796676396)
--(axis cs:590,0.924040690325155)
--(axis cs:589,0.923908414234407)
--(axis cs:588,0.924099090788413)
--(axis cs:587,0.923889435760156)
--(axis cs:586,0.924067762010985)
--(axis cs:585,0.924051126219952)
--(axis cs:584,0.923943484005171)
--(axis cs:583,0.923840586540328)
--(axis cs:582,0.923838912324552)
--(axis cs:581,0.923868583407417)
--(axis cs:580,0.924016583384443)
--(axis cs:579,0.924179425797379)
--(axis cs:578,0.92416156047885)
--(axis cs:577,0.924315640495683)
--(axis cs:576,0.924058006513935)
--(axis cs:575,0.924164852178686)
--(axis cs:574,0.924014052449091)
--(axis cs:573,0.924217652317609)
--(axis cs:572,0.924337066368259)
--(axis cs:571,0.924184455811407)
--(axis cs:570,0.924203496558001)
--(axis cs:569,0.92424844559356)
--(axis cs:568,0.924463393138982)
--(axis cs:567,0.924376576253088)
--(axis cs:566,0.924690491697913)
--(axis cs:565,0.924891894045136)
--(axis cs:564,0.925023353225847)
--(axis cs:563,0.924989042810065)
--(axis cs:562,0.925365096121163)
--(axis cs:561,0.92549307792766)
--(axis cs:560,0.925474463002326)
--(axis cs:559,0.925513781540614)
--(axis cs:558,0.925571217160677)
--(axis cs:557,0.925567092086149)
--(axis cs:556,0.925361839894509)
--(axis cs:555,0.925250042823484)
--(axis cs:554,0.925187309934553)
--(axis cs:553,0.92516720581129)
--(axis cs:552,0.925275458242397)
--(axis cs:551,0.925339633027034)
--(axis cs:550,0.925238138779493)
--(axis cs:549,0.925068138979496)
--(axis cs:548,0.924974648678364)
--(axis cs:547,0.925032209379242)
--(axis cs:546,0.924759734741637)
--(axis cs:545,0.924938342129965)
--(axis cs:544,0.924842882616898)
--(axis cs:543,0.924970721300963)
--(axis cs:542,0.924875436930617)
--(axis cs:541,0.924907648528161)
--(axis cs:540,0.925001077434793)
--(axis cs:539,0.925050417303514)
--(axis cs:538,0.925009581692611)
--(axis cs:537,0.924930353973748)
--(axis cs:536,0.924909115848435)
--(axis cs:535,0.924897053207623)
--(axis cs:534,0.92460003896927)
--(axis cs:533,0.92482482921713)
--(axis cs:532,0.924825889496514)
--(axis cs:531,0.924871943528535)
--(axis cs:530,0.924986455165916)
--(axis cs:529,0.92526763858423)
--(axis cs:528,0.925376403396048)
--(axis cs:527,0.925707132259108)
--(axis cs:526,0.925703077528007)
--(axis cs:525,0.926034499736604)
--(axis cs:524,0.926048629306932)
--(axis cs:523,0.926233470086923)
--(axis cs:522,0.926439267775292)
--(axis cs:521,0.926770691714896)
--(axis cs:520,0.927044906994785)
--(axis cs:519,0.92719404245866)
--(axis cs:518,0.927139056227265)
--(axis cs:517,0.927093177700301)
--(axis cs:516,0.927007415740916)
--(axis cs:515,0.926908237828391)
--(axis cs:514,0.927003816868452)
--(axis cs:513,0.927045359180226)
--(axis cs:512,0.927091617982954)
--(axis cs:511,0.927009975065712)
--(axis cs:510,0.927044382247685)
--(axis cs:509,0.926933766602047)
--(axis cs:508,0.92705307670496)
--(axis cs:507,0.927146841803124)
--(axis cs:506,0.927088111861004)
--(axis cs:505,0.927246523183774)
--(axis cs:504,0.927190241505286)
--(axis cs:503,0.927147703360128)
--(axis cs:502,0.927172124555945)
--(axis cs:501,0.927248367355221)
--(axis cs:500,0.92718457527241)
--(axis cs:499,0.927233665297198)
--(axis cs:498,0.92743307859845)
--(axis cs:497,0.927121334566438)
--(axis cs:496,0.926618337939687)
--(axis cs:495,0.926514109540016)
--(axis cs:494,0.926458485531521)
--(axis cs:493,0.926334604222829)
--(axis cs:492,0.926172929577803)
--(axis cs:491,0.926274235041616)
--(axis cs:490,0.926451838612372)
--(axis cs:489,0.92652707454494)
--(axis cs:488,0.926502462572924)
--(axis cs:487,0.926650288495018)
--(axis cs:486,0.92670791895885)
--(axis cs:485,0.926521004125475)
--(axis cs:484,0.926394087297779)
--(axis cs:483,0.926170984961352)
--(axis cs:482,0.926160600082799)
--(axis cs:481,0.925856617573495)
--(axis cs:480,0.925609512828146)
--(axis cs:479,0.925476920677087)
--(axis cs:478,0.925040156073137)
--(axis cs:477,0.924777729879066)
--(axis cs:476,0.924846103483703)
--(axis cs:475,0.924764065231834)
--(axis cs:474,0.924753601976598)
--(axis cs:473,0.925294405522195)
--(axis cs:472,0.925417516057135)
--(axis cs:471,0.925645983881422)
--(axis cs:470,0.925518038058362)
--(axis cs:469,0.925474357491133)
--(axis cs:468,0.925450241798995)
--(axis cs:467,0.925499521412635)
--(axis cs:466,0.92525486594928)
--(axis cs:465,0.925272936643788)
--(axis cs:464,0.925140612189052)
--(axis cs:463,0.925568369867207)
--(axis cs:462,0.925467731448566)
--(axis cs:461,0.925454575091123)
--(axis cs:460,0.925465552214735)
--(axis cs:459,0.925395058559862)
--(axis cs:458,0.925479737881789)
--(axis cs:457,0.925166957443463)
--(axis cs:456,0.924910616595653)
--(axis cs:455,0.924957604709149)
--(axis cs:454,0.925057216381141)
--(axis cs:453,0.925454066936704)
--(axis cs:452,0.92573232818597)
--(axis cs:451,0.925674312972459)
--(axis cs:450,0.925881029197331)
--(axis cs:449,0.926127379264917)
--(axis cs:448,0.92641401401694)
--(axis cs:447,0.926543265396647)
--(axis cs:446,0.926699949423647)
--(axis cs:445,0.927006190512348)
--(axis cs:444,0.927038644587104)
--(axis cs:443,0.927111074172341)
--(axis cs:442,0.926991412541489)
--(axis cs:441,0.926851736022721)
--(axis cs:440,0.926993861125028)
--(axis cs:439,0.926972057514485)
--(axis cs:438,0.926974052083515)
--(axis cs:437,0.926824276873553)
--(axis cs:436,0.926725773007212)
--(axis cs:435,0.926792794940626)
--(axis cs:434,0.926884143704175)
--(axis cs:433,0.926959780475743)
--(axis cs:432,0.927155044848343)
--(axis cs:431,0.927263003549679)
--(axis cs:430,0.927384238283581)
--(axis cs:429,0.927450621503788)
--(axis cs:428,0.927446071123693)
--(axis cs:427,0.927459733258636)
--(axis cs:426,0.927396424621144)
--(axis cs:425,0.927624100810697)
--(axis cs:424,0.927687440552687)
--(axis cs:423,0.927424433771943)
--(axis cs:422,0.927588180122495)
--(axis cs:421,0.928101874396862)
--(axis cs:420,0.928017087394356)
--(axis cs:419,0.928512684864192)
--(axis cs:418,0.928559833722775)
--(axis cs:417,0.92859190431361)
--(axis cs:416,0.928697598899423)
--(axis cs:415,0.929114121320284)
--(axis cs:414,0.929291530286149)
--(axis cs:413,0.929689874196495)
--(axis cs:412,0.929897109986097)
--(axis cs:411,0.930010552846121)
--(axis cs:410,0.930053303349735)
--(axis cs:409,0.930204931412002)
--(axis cs:408,0.930125155398076)
--(axis cs:407,0.930404913398953)
--(axis cs:406,0.930284738524945)
--(axis cs:405,0.930098057697568)
--(axis cs:404,0.93004018734784)
--(axis cs:403,0.929984276402555)
--(axis cs:402,0.929877722272924)
--(axis cs:401,0.930189978305686)
--(axis cs:400,0.93020421126335)
--(axis cs:399,0.930112783824582)
--(axis cs:398,0.929974855323822)
--(axis cs:397,0.929595752368029)
--(axis cs:396,0.929336644331481)
--(axis cs:395,0.929215312252616)
--(axis cs:394,0.929354743355142)
--(axis cs:393,0.929313287446089)
--(axis cs:392,0.929378832437708)
--(axis cs:391,0.929278402094148)
--(axis cs:390,0.929180379347093)
--(axis cs:389,0.92949675070148)
--(axis cs:388,0.929443540084022)
--(axis cs:387,0.929244012934243)
--(axis cs:386,0.929400213575958)
--(axis cs:385,0.929771598185865)
--(axis cs:384,0.929485227650028)
--(axis cs:383,0.929493947768422)
--(axis cs:382,0.929827581604529)
--(axis cs:381,0.929830892911124)
--(axis cs:380,0.929809118626269)
--(axis cs:379,0.929800388656643)
--(axis cs:378,0.929855147673839)
--(axis cs:377,0.929554609034933)
--(axis cs:376,0.929653305569911)
--(axis cs:375,0.93003603262835)
--(axis cs:374,0.929623811687357)
--(axis cs:373,0.929451187250685)
--(axis cs:372,0.929417294795753)
--(axis cs:371,0.92926277386627)
--(axis cs:370,0.929313960672345)
--(axis cs:369,0.92921607823809)
--(axis cs:368,0.929198463989763)
--(axis cs:367,0.929159068314983)
--(axis cs:366,0.929138229996631)
--(axis cs:365,0.928721170697712)
--(axis cs:364,0.928532228059233)
--(axis cs:363,0.928531894032516)
--(axis cs:362,0.928764458930589)
--(axis cs:361,0.928541605872615)
--(axis cs:360,0.929183083078832)
--(axis cs:359,0.929189960122113)
--(axis cs:358,0.928656920207977)
--(axis cs:357,0.928432132461657)
--(axis cs:356,0.928364691142036)
--(axis cs:355,0.928619276758614)
--(axis cs:354,0.92841512185721)
--(axis cs:353,0.927808702091729)
--(axis cs:352,0.92747382759402)
--(axis cs:351,0.927342859618356)
--(axis cs:350,0.927236641131437)
--(axis cs:349,0.927527699316953)
--(axis cs:348,0.927320924923056)
--(axis cs:347,0.926860781776426)
--(axis cs:346,0.926834969309964)
--(axis cs:345,0.926985212317891)
--(axis cs:344,0.926526376679683)
--(axis cs:343,0.926545282309868)
--(axis cs:342,0.926511391863765)
--(axis cs:341,0.92661915196716)
--(axis cs:340,0.926658309773597)
--(axis cs:339,0.926591890743669)
--(axis cs:338,0.926566286804018)
--(axis cs:337,0.926667966879909)
--(axis cs:336,0.926841676120941)
--(axis cs:335,0.926989867685872)
--(axis cs:334,0.926766006879728)
--(axis cs:333,0.9266598000318)
--(axis cs:332,0.9270359768003)
--(axis cs:331,0.926793044050358)
--(axis cs:330,0.926940751027136)
--(axis cs:329,0.926757249156887)
--(axis cs:328,0.926878489020472)
--(axis cs:327,0.926956625234585)
--(axis cs:326,0.926516443144286)
--(axis cs:325,0.926361196970742)
--(axis cs:324,0.926630974452399)
--(axis cs:323,0.927001457346472)
--(axis cs:322,0.926797753030662)
--(axis cs:321,0.926857744150836)
--(axis cs:320,0.927339015796563)
--(axis cs:319,0.927528439672079)
--(axis cs:318,0.927180604605039)
--(axis cs:317,0.927584388594121)
--(axis cs:316,0.927722115718761)
--(axis cs:315,0.927681322820205)
--(axis cs:314,0.928630047058119)
--(axis cs:313,0.928584098988347)
--(axis cs:312,0.928628205401918)
--(axis cs:311,0.928002054885115)
--(axis cs:310,0.928226252858372)
--(axis cs:309,0.928334671638918)
--(axis cs:308,0.928400410825434)
--(axis cs:307,0.928605289787394)
--(axis cs:306,0.928310631188185)
--(axis cs:305,0.928175658786477)
--(axis cs:304,0.928224007170042)
--(axis cs:303,0.928310796372008)
--(axis cs:302,0.927975611568669)
--(axis cs:301,0.928626330490396)
--(axis cs:300,0.928251649885636)
--(axis cs:299,0.928577283738252)
--(axis cs:298,0.928549572012158)
--(axis cs:297,0.928886286186781)
--(axis cs:296,0.929234338670856)
--(axis cs:295,0.929350619180946)
--(axis cs:294,0.929062559967361)
--(axis cs:293,0.928686380267544)
--(axis cs:292,0.929345405743367)
--(axis cs:291,0.92947419848697)
--(axis cs:290,0.93046528852948)
--(axis cs:289,0.930918774504354)
--(axis cs:288,0.931126887441967)
--(axis cs:287,0.931455718478046)
--(axis cs:286,0.931727202755895)
--(axis cs:285,0.931812953068659)
--(axis cs:284,0.931809721945084)
--(axis cs:283,0.931431901819203)
--(axis cs:282,0.932034447156736)
--(axis cs:281,0.932187869611623)
--(axis cs:280,0.932591821334893)
--(axis cs:279,0.932784262225072)
--(axis cs:278,0.932613415164453)
--(axis cs:277,0.932731510412312)
--(axis cs:276,0.932527944277049)
--(axis cs:275,0.93234456270413)
--(axis cs:274,0.932177759926547)
--(axis cs:273,0.9324840337635)
--(axis cs:272,0.931862964449393)
--(axis cs:271,0.932401817747992)
--(axis cs:270,0.93268770544054)
--(axis cs:269,0.932701859479111)
--(axis cs:268,0.933206301189507)
--(axis cs:267,0.933245408021602)
--(axis cs:266,0.933407951734117)
--(axis cs:265,0.933635973657815)
--(axis cs:264,0.933309933227772)
--(axis cs:263,0.934147394234)
--(axis cs:262,0.933898342518162)
--(axis cs:261,0.93389207763712)
--(axis cs:260,0.934083315026038)
--(axis cs:259,0.933531625230779)
--(axis cs:258,0.93351580805568)
--(axis cs:257,0.933544015158934)
--(axis cs:256,0.934020536254719)
--(axis cs:255,0.934474775375445)
--(axis cs:254,0.93421624620811)
--(axis cs:253,0.934059250564258)
--(axis cs:252,0.934446038465321)
--(axis cs:251,0.935015169884722)
--(axis cs:250,0.935030949780845)
--(axis cs:249,0.935172762379609)
--(axis cs:248,0.93494419318878)
--(axis cs:247,0.934730552697992)
--(axis cs:246,0.934829170364459)
--(axis cs:245,0.934464496463424)
--(axis cs:244,0.934268746336438)
--(axis cs:243,0.934152344015954)
--(axis cs:242,0.934346852340833)
--(axis cs:241,0.934598656930746)
--(axis cs:240,0.934097517488527)
--(axis cs:239,0.934500002808174)
--(axis cs:238,0.934797601778733)
--(axis cs:237,0.934559369415223)
--(axis cs:236,0.934642808606874)
--(axis cs:235,0.934544681749633)
--(axis cs:234,0.934343586930342)
--(axis cs:233,0.934818160791347)
--(axis cs:232,0.935225738931906)
--(axis cs:231,0.935280838147339)
--(axis cs:230,0.935657173892314)
--(axis cs:229,0.935518171437632)
--(axis cs:228,0.934873537883005)
--(axis cs:227,0.934854786293144)
--(axis cs:226,0.936145815945511)
--(axis cs:225,0.936349668570622)
--(axis cs:224,0.93659216600278)
--(axis cs:223,0.936795768195677)
--(axis cs:222,0.936724710486948)
--(axis cs:221,0.936538589918969)
--(axis cs:220,0.93642726215334)
--(axis cs:219,0.936518658708635)
--(axis cs:218,0.937125867745218)
--(axis cs:217,0.937575314478676)
--(axis cs:216,0.937312024144986)
--(axis cs:215,0.937991454487493)
--(axis cs:214,0.938103591245379)
--(axis cs:213,0.937495710921632)
--(axis cs:212,0.938585222246206)
--(axis cs:211,0.938724551451145)
--(axis cs:210,0.938940557089662)
--(axis cs:209,0.938276060412675)
--(axis cs:208,0.938704890350154)
--(axis cs:207,0.93813988469958)
--(axis cs:206,0.938116928097886)
--(axis cs:205,0.938472848524462)
--(axis cs:204,0.93837671614154)
--(axis cs:203,0.938730700155208)
--(axis cs:202,0.938681690129016)
--(axis cs:201,0.938911134706062)
--(axis cs:200,0.938676797216216)
--(axis cs:199,0.938396754002605)
--(axis cs:198,0.939008437445176)
--(axis cs:197,0.938851346563362)
--(axis cs:196,0.938626947846425)
--(axis cs:195,0.939155158551544)
--(axis cs:194,0.939677792864364)
--(axis cs:193,0.940895053121991)
--(axis cs:192,0.941526346025464)
--(axis cs:191,0.941004317145164)
--(axis cs:190,0.941024239824897)
--(axis cs:189,0.941387302592745)
--(axis cs:188,0.941840519017217)
--(axis cs:187,0.941738894052413)
--(axis cs:186,0.942516615764967)
--(axis cs:185,0.942318284432992)
--(axis cs:184,0.941736023758748)
--(axis cs:183,0.941924171754688)
--(axis cs:182,0.942141312901095)
--(axis cs:181,0.942343635468746)
--(axis cs:180,0.942237835913316)
--(axis cs:179,0.941433450541512)
--(axis cs:178,0.941404548566593)
--(axis cs:177,0.941759013110324)
--(axis cs:176,0.941480537149523)
--(axis cs:175,0.941567221596831)
--(axis cs:174,0.942129082198045)
--(axis cs:173,0.942221238233916)
--(axis cs:172,0.941860074447579)
--(axis cs:171,0.941565290193279)
--(axis cs:170,0.941400157764083)
--(axis cs:169,0.941458419395786)
--(axis cs:168,0.941590923564556)
--(axis cs:167,0.941515593812321)
--(axis cs:166,0.94149875419488)
--(axis cs:165,0.941691018980722)
--(axis cs:164,0.94052161270481)
--(axis cs:163,0.940948687921949)
--(axis cs:162,0.940914472376678)
--(axis cs:161,0.940499641234307)
--(axis cs:160,0.94045627482919)
--(axis cs:159,0.940127008674838)
--(axis cs:158,0.94051415425888)
--(axis cs:157,0.939821845158172)
--(axis cs:156,0.939727363676171)
--(axis cs:155,0.939631299249357)
--(axis cs:154,0.938521733413363)
--(axis cs:153,0.938866521011425)
--(axis cs:152,0.937957861975165)
--(axis cs:151,0.938983940434569)
--(axis cs:150,0.939901403776841)
--(axis cs:149,0.939529506975768)
--(axis cs:148,0.939151461171255)
--(axis cs:147,0.938210361513709)
--(axis cs:146,0.939062900294218)
--(axis cs:145,0.939408303128508)
--(axis cs:144,0.939688115536445)
--(axis cs:143,0.939393403667485)
--(axis cs:142,0.939687218965647)
--(axis cs:141,0.940735577665143)
--(axis cs:140,0.940131496528773)
--(axis cs:139,0.940697761476029)
--(axis cs:138,0.940827595098291)
--(axis cs:137,0.94100480830622)
--(axis cs:136,0.94134797868362)
--(axis cs:135,0.941103154743019)
--(axis cs:134,0.94166808379189)
--(axis cs:133,0.940612288758322)
--(axis cs:132,0.94079539437205)
--(axis cs:131,0.939877792805703)
--(axis cs:130,0.940797017889802)
--(axis cs:129,0.941584074083027)
--(axis cs:128,0.942214776034548)
--(axis cs:127,0.942404833535019)
--(axis cs:126,0.943796019606758)
--(axis cs:125,0.944620368988219)
--(axis cs:124,0.944917462901387)
--(axis cs:123,0.946036673647051)
--(axis cs:122,0.946251879615454)
--(axis cs:121,0.94603097271062)
--(axis cs:120,0.946493712428166)
--(axis cs:119,0.947149556804746)
--(axis cs:118,0.946841954152552)
--(axis cs:117,0.947634030414043)
--(axis cs:116,0.948887308815802)
--(axis cs:115,0.948057305434014)
--(axis cs:114,0.948363599037026)
--(axis cs:113,0.949513000629292)
--(axis cs:112,0.950261716729749)
--(axis cs:111,0.950344223027796)
--(axis cs:110,0.950766867113471)
--(axis cs:109,0.951233539045108)
--(axis cs:108,0.951336013400014)
--(axis cs:107,0.951791118107813)
--(axis cs:106,0.952375060688703)
--(axis cs:105,0.954010868710089)
--(axis cs:104,0.954953449122686)
--(axis cs:103,0.955099730083605)
--(axis cs:102,0.956502847793427)
--(axis cs:101,0.956580001438692)
--(axis cs:100,0.955833588485511)
--(axis cs:99,0.956238405363276)
--(axis cs:98,0.956115707680746)
--(axis cs:97,0.954571284744125)
--(axis cs:96,0.954895593651391)
--(axis cs:95,0.956284734587748)
--(axis cs:94,0.956369088298577)
--(axis cs:93,0.956101904274076)
--(axis cs:92,0.957722561629462)
--(axis cs:91,0.958463246329191)
--(axis cs:90,0.959383240926341)
--(axis cs:89,0.959393492043446)
--(axis cs:88,0.95961337018973)
--(axis cs:87,0.960148480514021)
--(axis cs:86,0.960645878717221)
--(axis cs:85,0.961919811859956)
--(axis cs:84,0.961752166180889)
--(axis cs:83,0.961305776915866)
--(axis cs:82,0.960898648737718)
--(axis cs:81,0.960640700605861)
--(axis cs:80,0.961308536700795)
--(axis cs:79,0.962210368551064)
--(axis cs:78,0.963711929589078)
--(axis cs:77,0.966514198575331)
--(axis cs:76,0.967859374247929)
--(axis cs:75,0.967353834646278)
--(axis cs:74,0.968091272068493)
--(axis cs:73,0.97002728801938)
--(axis cs:72,0.96970921658182)
--(axis cs:71,0.971588203096149)
--(axis cs:70,0.96976045787977)
--(axis cs:69,0.972808440378968)
--(axis cs:68,0.973427637544599)
--(axis cs:67,0.972473141955833)
--(axis cs:66,0.9741431625431)
--(axis cs:65,0.97376465895067)
--(axis cs:64,0.972629467023841)
--(axis cs:63,0.972112707726224)
--(axis cs:62,0.972059773990348)
--(axis cs:61,0.97222630151858)
--(axis cs:60,0.97361718364721)
--(axis cs:59,0.975413732387443)
--(axis cs:58,0.974851381079515)
--(axis cs:57,0.974878904851488)
--(axis cs:56,0.975956170120138)
--(axis cs:55,0.975255606120694)
--(axis cs:54,0.977443175425614)
--(axis cs:53,0.979467572953441)
--(axis cs:52,0.978937047289999)
--(axis cs:51,0.980785600616714)
--(axis cs:50,0.982429047686344)
--(axis cs:49,0.985054592424091)
--(axis cs:48,0.981537290416826)
--(axis cs:47,0.982124006847035)
--(axis cs:46,0.981951947608079)
--(axis cs:45,0.981701251885415)
--(axis cs:44,0.98560382378189)
--(axis cs:43,0.989350020646597)
--(axis cs:42,0.987977633683366)
--(axis cs:41,0.985627357666265)
--(axis cs:40,0.986483304423929)
--(axis cs:39,0.984200373599737)
--(axis cs:38,0.987856523236309)
--(axis cs:37,0.987789427822349)
--(axis cs:36,0.990773774164173)
--(axis cs:35,0.99010043422636)
--(axis cs:34,0.989808732678063)
--(axis cs:33,0.991363467538203)
--(axis cs:32,0.997970151430861)
--(axis cs:31,1.00447765478769)
--(axis cs:30,1.00670591740444)
--(axis cs:29,1.00684134944733)
--(axis cs:28,1.01064901462743)
--(axis cs:27,1.01453448201369)
--(axis cs:26,1.01287134693892)
--(axis cs:25,1.0162877256742)
--(axis cs:24,1.02586358821777)
--(axis cs:23,1.02735873133084)
--(axis cs:22,1.02535995102938)
--(axis cs:21,1.02329265128132)
--(axis cs:20,1.02460162068748)
--(axis cs:19,1.0231906609946)
--(axis cs:18,1.03000481014401)
--(axis cs:17,1.04407471448271)
--(axis cs:16,1.04407200139452)
--(axis cs:15,1.04534543354168)
--(axis cs:14,1.04941996317691)
--(axis cs:13,1.07049924745215)
--(axis cs:12,1.07360389224075)
--(axis cs:11,1.08804791140759)
--(axis cs:10,1.09991588571865)
--(axis cs:9,1.11781987474813)
--(axis cs:8,1.11468451247434)
--(axis cs:7,1.12272246496616)
--(axis cs:6,1.14799332489635)
--(axis cs:5,1.18770140339946)
--(axis cs:4,1.23805379783266)
--(axis cs:3,1.27388273045608)
--(axis cs:2,1.3730947323942)
--(axis cs:1,1.55455332740642)
--(axis cs:0,0.0960000000000002)
--cycle;

\addplot [thick, steelblue31119180]
table {%
0 0.096
1 0.9426941362916
2 0.949857369255151
3 0.899714738510302
4 0.914041204437402
5 0.896849445324881
6 0.904490227152668
7 0.901761376499888
8 0.89434231378764
9 0.910857545342491
10 0.911175911251982
11 0.920553234404265
12 0.91284733227681
13 0.914041204437402
14 0.90994792845823
15 0.914041204437402
16 0.907773375594295
17 0.908984804698425
18 0.898122908962846
19 0.898206689465344
20 0.897565768621237
21 0.899032525847106
22 0.904924362483793
23 0.907189416385311
24 0.906281035393556
25 0.900860855784469
26 0.896959648908936
27 0.896000469566239
28 0.894598143536337
29 0.892798513579977
30 0.893984152139462
31 0.894631153826492
32 0.890760697305864
33 0.88929549056332
34 0.892551505546752
35 0.892756169345711
36 0.894541292481071
37 0.893519510001287
38 0.89443656685295
39 0.894939249867935
40 0.897207606973059
41 0.899714738510302
42 0.901079163836692
43 0.903046474772419
44 0.901993948998704
45 0.900033104419793
46 0.901894852890513
47 0.901848467478167
48 0.90150554675119
49 0.903808014489473
50 0.902293502377179
51 0.90224293837979
52 0.900816774350848
53 0.901066291899651
54 0.899980043434878
55 0.898151851318255
56 0.897412270772017
57 0.897452664942865
58 0.898232690310947
59 0.898014988315561
60 0.896610670892764
61 0.89713127744148
62 0.896710802106232
63 0.896758483636456
64 0.898371632329636
65 0.899714738510302
66 0.900148873841426
67 0.900570049908934
68 0.900768155122588
69 0.899714738510302
70 0.899510074711344
71 0.90173255061271
72 0.900908610670894
73 0.901873521047261
74 0.900876343855743
75 0.900096777601691
76 0.9006572691634
77 0.899342622512195
78 0.898429030029664
79 0.897719914140706
80 0.897207606973059
81 0.89723855921426
82 0.896919330524526
83 0.897816050254903
84 0.898861972681307
85 0.89937764519437
86 0.899048391257879
87 0.89922072244385
88 0.900203140757817
89 0.900358624619385
90 0.900351470329284
91 0.899714738510301
92 0.900026183421761
93 0.898790450385973
94 0.89925751087433
95 0.898659104178831
96 0.898819334389858
97 0.89779469668502
98 0.898399042659854
99 0.898412332516929
100 0.898138827258321
101 0.899147353721109
102 0.898731549672168
103 0.898323819488253
104 0.898199439229551
105 0.89698588785752
106 0.896065544359059
107 0.895831864567443
108 0.895735164641663
109 0.895903109960889
110 0.89645872352687
111 0.89648805699519
112 0.896644781525923
113 0.896164817749604
114 0.895818945144161
115 0.895229931785297
116 0.89625662604514
117 0.895796388855026
118 0.894858309382471
119 0.895019510181252
120 0.894461701003698
121 0.894149912902255
122 0.894782676469824
123 0.895055725200676
124 0.894862225857574
125 0.894557210776546
126 0.894143335094207
127 0.893284749865855
128 0.893558835182251
129 0.893828671113897
130 0.893322930635134
131 0.893043636055697
132 0.894179513038468
133 0.894328849064023
134 0.894689784043333
135 0.894620883958444
136 0.894869022093782
137 0.895008965030597
138 0.895250694779394
139 0.895385878302113
140 0.895519130631651
141 0.895650492857224
142 0.895981786120846
143 0.895506965300943
144 0.895635675294947
145 0.896059019618559
146 0.895789679352192
147 0.89523162672359
148 0.89593952113762
149 0.895772556610899
150 0.895989857369256
151 0.895255507393919
152 0.894719326048879
153 0.895032886900138
154 0.895249346533024
155 0.896202443637852
156 0.8966841399488
157 0.897250951376341
158 0.897357218800779
159 0.897011631731603
160 0.897207606973059
161 0.897490131999883
162 0.898122908962847
163 0.89795688993029
164 0.897967608519191
165 0.898933294914278
166 0.898679090370993
167 0.898942653520218
168 0.899032525847107
169 0.899460422547099
170 0.899461918523353
171 0.89870937248033
172 0.89879851103822
173 0.899300678801426
174 0.899220722443851
175 0.898977948834051
176 0.89898213513903
177 0.898986274141127
178 0.898587937819406
179 0.898594232795333
180 0.898998415213947
181 0.899477283273941
182 0.899242437435782
183 0.899166731616916
184 0.899169709915249
185 0.899250096372125
186 0.89956069048958
187 0.899408290041273
188 0.899333715480326
189 0.898956724440085
190 0.898809909083327
191 0.898739638735158
192 0.898819334389858
193 0.898527052215827
194 0.897868544447531
195 0.897584135885245
196 0.897448817878975
197 0.897823935900634
198 0.897254638300598
199 0.896979031448846
200 0.897135974643424
201 0.896863700514859
202 0.896735968367044
203 0.896891789559148
204 0.896835399770051
205 0.897059100923815
206 0.897002446417307
207 0.896946339297336
208 0.897441789589176
209 0.89724702189128
210 0.897668100520715
211 0.89747410639848
212 0.89761983075681
213 0.897226103583998
214 0.897304678821631
215 0.89738252312682
216 0.897128015495687
217 0.897205956458551
218 0.896823158231437
219 0.896378438225908
220 0.896588964126207
221 0.896538282264021
222 0.896681657886096
223 0.896887991869977
224 0.896900611274621
225 0.896594752597289
226 0.896291600633915
227 0.895738670874146
228 0.895693274390414
229 0.89552315240936
230 0.895541376696755
231 0.895373385199059
232 0.895453849937156
233 0.895287676077893
234 0.895245370934754
235 0.895630171628958
236 0.895708184479842
237 0.895362394431183
238 0.89562146253113
239 0.895698532580947
240 0.895536185948231
241 0.895791308007445
242 0.89586672080261
243 0.896236296165862
244 0.896367982125692
245 0.896790969953751
246 0.896569904526304
247 0.896582636647697
248 0.896884106129544
249 0.897240690177509
250 0.897193280507132
251 0.897203326156547
252 0.896929036802255
253 0.896656915743253
254 0.897063778279697
255 0.897186538640813
256 0.896580824088748
257 0.896370038293858
258 0.896549589061291
259 0.896561809715535
260 0.896904547116909
261 0.896915314133742
262 0.896871317791946
263 0.897045549040994
264 0.896621524276042
265 0.896903507460456
266 0.896860217103775
267 0.896870908195185
268 0.896828062539916
269 0.896732277202057
270 0.897061689264543
271 0.897018613926235
272 0.896554488673441
273 0.89698588785752
274 0.896682128934492
275 0.896901541564617
276 0.897067456762903
277 0.897128733830319
278 0.896931899805037
279 0.896736476776353
280 0.896440117726964
281 0.895992916401126
282 0.896006114351868
283 0.895917971921847
284 0.896133122028527
285 0.896145689103901
286 0.895957798144804
287 0.895721298530623
288 0.895635675294947
289 0.895501072061154
290 0.895268593912237
291 0.894545395134544
292 0.894563098365282
293 0.893993931297091
294 0.894403225632568
295 0.894664052217358
296 0.894632715123999
297 0.89436040275977
298 0.894330294940385
299 0.894108730104045
300 0.894127416798732
301 0.894764730349443
302 0.894449050702658
303 0.894986531933701
304 0.894672199516224
305 0.894735704450392
306 0.894751975803529
307 0.895094803243908
308 0.895342375532551
309 0.89535652557455
310 0.895509227544605
311 0.894831762985311
312 0.895122922508026
313 0.89504604993342
314 0.894969666993046
315 0.894666364802656
316 0.894727677586312
317 0.894607827943228
318 0.894263473173261
319 0.894550025088306
320 0.894252773375595
321 0.894135896638379
322 0.894286698624879
323 0.894480921236624
324 0.894541292481071
325 0.89442496647568
326 0.894485138984765
327 0.894676378933493
328 0.894473348536972
329 0.894402188835207
330 0.894852422801711
331 0.894650700705254
332 0.895011169877609
333 0.894896227447733
334 0.894953547738122
335 0.895053291387753
336 0.895067164742284
337 0.894868396920719
338 0.894755577227844
339 0.894981510829372
340 0.895163978745223
341 0.895177324081777
342 0.895190591375429
343 0.895120245064293
344 0.895133601149892
345 0.89535450974988
346 0.895325705596219
347 0.895173207524766
348 0.895597937956538
349 0.895691834037935
350 0.895580529771339
351 0.895592308143814
352 0.895644719781012
353 0.895737419357736
354 0.896153357149893
355 0.896365170420304
356 0.896294093555798
357 0.896584586290935
358 0.896793420039134
359 0.897040996958448
360 0.897008628279627
361 0.896658954919203
362 0.896825699801245
363 0.896794191737284
364 0.896999007331813
365 0.897281201832274
366 0.897522710936757
367 0.897216390228737
368 0.897223179218632
369 0.897074630968181
370 0.89739152781942
371 0.897243326598349
372 0.897404018199479
373 0.897371804404262
374 0.897454681051214
375 0.897575319598521
376 0.897504804936441
377 0.897586669300972
378 0.897971306148803
379 0.898013706935846
380 0.897829677204104
381 0.8977970225988
382 0.897727035122511
383 0.897582601283554
384 0.897513536714211
385 0.897668100520716
386 0.89745071151146
387 0.897308484543217
388 0.897351610109955
389 0.897468171873919
390 0.897143321549027
391 0.897259819796452
392 0.897302629451147
393 0.897454583580327
394 0.897605766368749
395 0.89750229693675
396 0.897833485408764
397 0.897910397713438
398 0.897950927378574
399 0.898063065746776
400 0.897923930269414
401 0.898107030363868
402 0.897968477738093
403 0.898150558607591
404 0.898189891889348
405 0.898158282952789
406 0.898444411482283
407 0.898482732840895
408 0.898450638575557
409 0.898558813386599
410 0.898317034517414
411 0.8981461473504
412 0.898149954610497
413 0.898188432212984
414 0.897915279021874
415 0.897781528650259
416 0.897613982689261
417 0.89730981617242
418 0.897281295733211
419 0.897389679600892
420 0.897326994189119
421 0.897264606570275
422 0.896964871827612
423 0.896869766553147
424 0.897180575905272
425 0.897253957303999
426 0.897226103583998
427 0.897231931768838
428 0.897003421360547
429 0.897009741447143
430 0.896949397412745
431 0.897022293637691
432 0.896962199917827
433 0.896836210714325
434 0.896776822686541
435 0.896750642111592
436 0.896790299364632
437 0.89702647716929
438 0.897228867710166
439 0.897365067560982
440 0.897468088171733
441 0.897473182616946
442 0.897705143742247
443 0.89787137833458
444 0.897875530046687
445 0.897815274488507
446 0.897658922771884
447 0.897727622430928
448 0.89785997283224
449 0.897768381223992
450 0.897454340552915
451 0.89742758652194
452 0.897654516640254
453 0.897564187333607
454 0.89741114376872
455 0.897353233137702
456 0.897295576500681
457 0.897300870071819
458 0.897368701513506
459 0.89737381270522
460 0.897378901674362
461 0.897259660835159
462 0.897389013522136
463 0.897332151304283
464 0.897182906169736
465 0.89712673176218
466 0.897009311468274
467 0.897199170617321
468 0.897326994189118
469 0.897270991657065
470 0.89703233637927
471 0.897190117126121
472 0.897134760536142
473 0.897049349500609
474 0.896813175790889
475 0.89687960630578
476 0.896855464848381
477 0.89698159721184
478 0.897017286766705
479 0.897351918451344
480 0.897476228209192
481 0.897451097324315
482 0.897693577342163
483 0.897608777680437
484 0.897672329111604
485 0.897647001159998
486 0.897828125713318
487 0.897743746278032
488 0.897689070172249
489 0.897663915166954
490 0.897755813577412
491 0.897759803241227
492 0.897792895520081
493 0.898000212162028
494 0.898003682863138
495 0.898036081896621
496 0.898155002300496
497 0.898504051248857
498 0.898506482347776
499 0.89853761405537
500 0.89853996830428
501 0.898513717414617
502 0.898373416003183
503 0.89834760060871
504 0.898435589766811
505 0.89843812273462
506 0.898270766648084
507 0.898471416023532
508 0.898445661804161
509 0.898448155078633
510 0.898563003014201
511 0.898593293036555
512 0.898707408874803
513 0.898653518811998
514 0.89857196593635
515 0.89851854815134
516 0.898715217631666
517 0.898661729409277
518 0.898691419515509
519 0.898748599189591
520 0.898612702669755
521 0.898422331795189
522 0.898205244973922
523 0.898125952613989
524 0.898101644064312
525 0.89799556259905
526 0.897780937976416
527 0.897784607427144
528 0.8974355280219
529 0.897331507883487
530 0.897254911341686
531 0.897259543784565
532 0.897398806048402
533 0.89753754575215
534 0.897434308540633
535 0.897679576995424
536 0.897736830900964
537 0.897713835447858
538 0.89785070019265
539 0.897933897662221
540 0.897778012560898
541 0.897622703744607
542 0.89765299618131
543 0.897762328789113
544 0.897818588608186
545 0.897979790342983
546 0.897930490006561
547 0.898064706785609
548 0.897963145048413
549 0.898018526697439
550 0.898151851318255
551 0.898024683546125
552 0.898001791497279
553 0.897849448190679
554 0.897671794813116
555 0.897675475792751
556 0.897679143531451
557 0.897862843453297
558 0.897917511601884
559 0.897869469195899
560 0.897821598369935
561 0.897773898206452
562 0.897700875862186
563 0.897526326308294
564 0.897606411077768
565 0.897508716323297
566 0.897259496116434
567 0.897137490671565
568 0.897293363987412
569 0.89719690618568
570 0.89727672588762
571 0.897205725213086
572 0.897310296676383
573 0.897314492909951
574 0.897193879523129
575 0.897422503961966
576 0.897252377179082
577 0.897455278546062
578 0.897409615099886
579 0.897463083243693
580 0.897466965407947
581 0.89732288447428
582 0.897326994189119
583 0.89733108980545
584 0.897310639775959
585 0.897412708087828
586 0.897465532255535
587 0.897347332726777
588 0.89754627683086
589 0.897549958429636
590 0.89777216685917
591 0.897654248486946
592 0.897827129823961
593 0.897926950182131
594 0.897688773631722
595 0.897619944332726
596 0.897671534477075
597 0.897674956929391
598 0.897678367935379
599 0.897777436773916
600 0.897804543053355
601 0.897736208274113
602 0.897596706172242
603 0.897647735963606
604 0.897580000209905
605 0.897654569029876
606 0.897539763485066
607 0.897496142468873
608 0.897452664942865
609 0.897574002222344
610 0.897671455664961
611 0.897838932824266
612 0.897771770092084
613 0.897681455417875
614 0.897801431985836
615 0.897594887454422
616 0.897644843270834
617 0.897648198044318
618 0.897767451879434
619 0.897770597738289
620 0.897635090230561
621 0.897569229120252
622 0.897595711395683
623 0.89755312085838
624 0.897441789589176
625 0.897399581616483
626 0.897563480048405
627 0.897612609538542
628 0.89754751834617
629 0.897596516998028
630 0.897486177143865
631 0.897444300170033
632 0.897266544965797
633 0.897293045217727
634 0.897364655771472
635 0.897323233961841
636 0.897462149528053
637 0.897443195247135
638 0.897536576762764
639 0.897629666004479
640 0.897655309033281
641 0.897837323318607
642 0.897728670803897
643 0.897598075581726
644 0.897712592650924
645 0.897782331478275
646 0.897740968436754
647 0.89761116159674
648 0.897658625344838
649 0.897683868147754
650 0.89753270754602
651 0.897668100520716
652 0.897671239536038
653 0.897849884599423
654 0.897918453791613
655 0.897768088941581
656 0.89781473464497
657 0.897861238352306
658 0.897842282477276
659 0.897823384131459
660 0.897978197185805
661 0.898175889673957
662 0.89804836709582
663 0.897986054838856
664 0.898031810283926
665 0.897926623214138
666 0.897907796861838
667 0.898060858635659
668 0.898084781309015
669 0.897915899739186
670 0.897854436218275
671 0.897857208650902
672 0.897881291977965
673 0.897798866395236
674 0.89795050012462
675 0.897953113811117
676 0.898125263740283
677 0.898064126483251
678 0.898151082937138
679 0.89827998198152
680 0.898345296914328
681 0.89820004607748
682 0.898202267034127
683 0.898309360447175
684 0.898248579716593
685 0.898125232801601
686 0.898064897681962
687 0.898067299196996
688 0.898173810489073
689 0.898238426346551
690 0.8982198029353
691 0.898242699319529
692 0.898286232514681
693 0.898370986294917
694 0.898517425795933
695 0.898560375788118
696 0.89852086634971
697 0.898584242633701
698 0.898585862255301
699 0.898730946858655
700 0.898650486755717
701 0.898631567762603
702 0.898673926883119
703 0.898491996041417
704 0.898412332516929
705 0.898536107270909
706 0.898497191830945
707 0.898559705189446
708 0.898541101471076
709 0.898623583136447
710 0.898625119975001
711 0.898566203267201
712 0.898708666464859
713 0.898850730046255
714 0.898731549672168
715 0.89887318386843
716 0.8988943682547
717 0.89889551242521
718 0.898956513294104
719 0.898997418936761
720 0.898859130128544
721 0.898860316825329
722 0.898960713987823
723 0.898981572204212
724 0.899041948673947
725 0.898924312803979
726 0.898885934696337
727 0.898827955887579
728 0.89890789084133
729 0.898908997628256
730 0.898968977270261
731 0.899067989706479
732 0.89908844491786
733 0.899187024212851
734 0.89914870647776
735 0.899168968379745
736 0.89901398745952
737 0.899073254961327
738 0.899112949291142
739 0.899171922480587
740 0.899037135392128
741 0.8991927215332
742 0.899212732965687
743 0.899174844774153
744 0.899271850450727
745 0.899060913219669
746 0.898946563393567
747 0.898909234401951
748 0.898910311279101
749 0.898949640196438
750 0.898931558372954
751 0.898837218626618
752 0.898743129783863
753 0.898706368398567
754 0.898707705759458
755 0.898784941383907
756 0.898824071977797
757 0.898919875143144
758 0.8988831230739
759 0.898921969644771
760 0.89894186337476
761 0.898811098083888
762 0.898699477145389
763 0.898625701781899
764 0.898645879141395
765 0.898759640781828
766 0.898760887645703
767 0.898762131258304
768 0.898856642894877
769 0.898895018743342
770 0.898933294914279
771 0.898934308459798
772 0.898935319379552
773 0.898991928457058
774 0.899159449133282
775 0.899252594448137
776 0.899345499697748
777 0.899511918529352
778 0.899456935781537
779 0.899346921670068
780 0.899347393230119
781 0.899457926060905
782 0.899403293598843
783 0.899385394466001
784 0.899166531905948
785 0.89922198108351
786 0.899295516224904
787 0.899332456700303
788 0.899332941829503
789 0.899333425728972
790 0.899315773636383
791 0.899406837219832
792 0.899316781123438
793 0.899335349122573
794 0.899426043982804
795 0.899516510679864
796 0.899624748146438
797 0.899678787529305
798 0.899607020721376
799 0.89951750305949
800 0.899553565768622
801 0.899589538433535
802 0.899536104271809
803 0.899322232594491
804 0.899376177748343
805 0.899412192024885
806 0.89948366647922
807 0.899466200067947
808 0.899572892313004
809 0.899643903079265
810 0.899573242550528
811 0.899697073324202
812 0.899679451648412
813 0.899520899487918
814 0.899626738105344
815 0.899714738510302
816 0.899679624623226
817 0.89967966760228
818 0.899697224493275
819 0.899679753245523
820 0.899714738510302
821 0.899487888258107
822 0.899383591487656
823 0.899383993853419
824 0.899297462803687
825 0.899384795658647
826 0.89915971803855
827 0.899177712580749
828 0.899126453677547
829 0.899092600062322
830 0.899058828022073
831 0.899111337418306
832 0.899112062660003
833 0.899164382076127
834 0.899182219992627
835 0.899234330072028
836 0.899200630881339
837 0.89923547800139
838 0.899270241954091
839 0.899236620457907
840 0.899134857746586
841 0.899135547259979
842 0.89918727955099
843 0.8991539160007
844 0.899086682539564
845 0.899104380198615
846 0.899138970376116
847 0.899207307603793
848 0.899207905989296
849 0.899225377483346
850 0.899192243870607
851 0.899142353267621
852 0.89931117608982
853 0.899311649199341
854 0.899211466873518
855 0.899245567696315
856 0.899179169690597
857 0.899179794625042
858 0.899180418102765
859 0.899264430500951
860 0.899231636752295
861 0.899182279846344
862 0.899166277517733
863 0.899150312274471
864 0.89918412866115
865 0.899151617306231
866 0.899185354088053
867 0.899152916317082
868 0.89917006872275
869 0.899154209348597
870 0.899072517623914
871 0.899073254961327
872 0.899156137774612
873 0.899107545796324
874 0.899091848687384
875 0.899125306769301
876 0.899125979636585
877 0.899077643674319
878 0.898964149179269
879 0.898850912919703
880 0.898900734764444
881 0.898836612335429
882 0.898837607943336
883 0.898871050822636
884 0.898872005220472
885 0.8988243931702
886 0.898841567900749
887 0.898891007098484
888 0.898859667908797
889 0.898892860262516
890 0.898861589415767
891 0.898926863279743
892 0.898815319124744
893 0.898671938638788
894 0.89868913021127
895 0.898610240019832
896 0.898547515281866
897 0.898500901932309
898 0.898550114888165
899 0.898455794340957
900 0.898441274872338
901 0.898426787633392
902 0.898380566517091
903 0.898429640237771
904 0.898541996830427
905 0.898638274772133
906 0.898702714427151
907 0.898672239335894
908 0.898578719185686
909 0.898627250997684
910 0.898565472562304
911 0.898519555842399
912 0.898552284038147
913 0.898663398732519
914 0.898664548994858
915 0.898556095364285
916 0.898557360258549
917 0.898574245584807
918 0.898528669435727
919 0.898576727615114
920 0.898562392337904
921 0.898516977515311
922 0.898533815071626
923 0.898519572880414
924 0.898427837350184
925 0.898429228594681
926 0.898477030870812
927 0.898586548636863
928 0.898541450352479
929 0.898542713310668
930 0.898605592761107
931 0.898576007598803
932 0.8986079729022
933 0.898655224952992
934 0.898671698164432
935 0.898688136139055
936 0.898719845043142
937 0.898782065701814
938 0.898737239769007
939 0.898692509312095
940 0.898495464814378
941 0.898481535810944
942 0.898574096318654
943 0.898529728603288
944 0.898606865615516
945 0.898683839374807
946 0.898669784864456
947 0.898534733924965
948 0.898460417126389
949 0.898401353330472
950 0.898432896822087
951 0.898419180077357
952 0.898420540958063
953 0.898512097089349
954 0.898543392239533
955 0.898439608035114
956 0.898351026795484
957 0.898472213252256
958 0.898563237595493
959 0.898474804545808
960 0.898416402535658
961 0.898328306323808
962 0.898344639897731
963 0.898420447196015
964 0.898451512780215
965 0.898512206137146
966 0.898572773834953
967 0.898707293129699
968 0.898767534151486
969 0.898812866042238
970 0.898784256702666
971 0.898888495367235
972 0.898786171274286
973 0.898787125608547
974 0.898802786880445
975 0.898818416026657
976 0.898863370658077
977 0.898893569531881
978 0.898938355387463
979 0.898939148424361
980 0.898939939842816
981 0.898984541470184
982 0.898897750636658
983 0.898884007525719
984 0.898826614098155
985 0.898900238924599
986 0.898944654642009
987 0.898887374216639
988 0.898960713987822
989 0.89888904734969
990 0.898875410203461
991 0.898890713729429
992 0.8988337763918
993 0.898748098815321
994 0.898720245402686
995 0.898706846435029
996 0.898635938365189
997 0.898665759560775
998 0.898695520994446
999 0.898725222845667
};
\addlegendentry{estimation}
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.9
1000 0.9
};
\addlegendentry{$p^{\ast}(z)$}
\addplot [thick, black]
table {%
0 0.1
1000 0.1
};
\addlegendentry{$p(z)$}
\end{axis}

\end{tikzpicture}


==> tikz/binary_dist_z_0.5_0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 10cm, height = 7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={probability},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.4982)
--(axis cs:0,0.498199999999998)
--(axis cs:1,0.128653462467808)
--(axis cs:2,0.388237978262347)
--(axis cs:3,0.471826730965841)
--(axis cs:4,0.511454069980983)
--(axis cs:5,0.572881907424677)
--(axis cs:6,0.617115336099563)
--(axis cs:7,0.633638290729852)
--(axis cs:8,0.65044580269923)
--(axis cs:9,0.65169452821411)
--(axis cs:10,0.672961195328156)
--(axis cs:11,0.67869994201909)
--(axis cs:12,0.701050050756673)
--(axis cs:13,0.69984430223909)
--(axis cs:14,0.72401589418086)
--(axis cs:15,0.730961176896493)
--(axis cs:16,0.740840559995877)
--(axis cs:17,0.744884207234333)
--(axis cs:18,0.743184115720478)
--(axis cs:19,0.751813113342669)
--(axis cs:20,0.760248782260648)
--(axis cs:21,0.763642776109885)
--(axis cs:22,0.769982792959066)
--(axis cs:23,0.780967136899247)
--(axis cs:24,0.782798370838388)
--(axis cs:25,0.789443379836077)
--(axis cs:26,0.786760090506891)
--(axis cs:27,0.790897991005219)
--(axis cs:28,0.794506741626338)
--(axis cs:29,0.80021587267201)
--(axis cs:30,0.803304397125542)
--(axis cs:31,0.803787775129934)
--(axis cs:32,0.805032532937003)
--(axis cs:33,0.805930991860904)
--(axis cs:34,0.807490193110339)
--(axis cs:35,0.805778606726118)
--(axis cs:36,0.808968099477008)
--(axis cs:37,0.810956869291971)
--(axis cs:38,0.812285755349155)
--(axis cs:39,0.818113428747367)
--(axis cs:40,0.818329789238978)
--(axis cs:41,0.818625840107483)
--(axis cs:42,0.81812458936693)
--(axis cs:43,0.81773544666762)
--(axis cs:44,0.821292642679632)
--(axis cs:45,0.823303086275263)
--(axis cs:46,0.821846551492357)
--(axis cs:47,0.824692939083707)
--(axis cs:48,0.828881869740639)
--(axis cs:49,0.829391334615073)
--(axis cs:50,0.829062455130824)
--(axis cs:51,0.830518739833515)
--(axis cs:52,0.831145376874746)
--(axis cs:53,0.832579568795833)
--(axis cs:54,0.832851991682961)
--(axis cs:55,0.832256806691091)
--(axis cs:56,0.831010538745413)
--(axis cs:57,0.830125208282807)
--(axis cs:58,0.829683801893566)
--(axis cs:59,0.830571658219833)
--(axis cs:60,0.828217444556739)
--(axis cs:61,0.830528658455959)
--(axis cs:62,0.831593545460871)
--(axis cs:63,0.831235460949395)
--(axis cs:64,0.832898190071983)
--(axis cs:65,0.831281365875179)
--(axis cs:66,0.830408819362919)
--(axis cs:67,0.831842838955055)
--(axis cs:68,0.830727878866299)
--(axis cs:69,0.830303831823593)
--(axis cs:70,0.830394453875848)
--(axis cs:71,0.831587576878341)
--(axis cs:72,0.83217736263582)
--(axis cs:73,0.833752749502795)
--(axis cs:74,0.834999185864119)
--(axis cs:75,0.83531368639332)
--(axis cs:76,0.83488549069164)
--(axis cs:77,0.83575188189023)
--(axis cs:78,0.838418778778354)
--(axis cs:79,0.838506650646268)
--(axis cs:80,0.840112125021365)
--(axis cs:81,0.838576473895867)
--(axis cs:82,0.839760876786283)
--(axis cs:83,0.839042254159254)
--(axis cs:84,0.839574545856944)
--(axis cs:85,0.840724592546144)
--(axis cs:86,0.840416608284782)
--(axis cs:87,0.840509692031363)
--(axis cs:88,0.840178141212905)
--(axis cs:89,0.840933277753513)
--(axis cs:90,0.842827904068464)
--(axis cs:91,0.843846204271687)
--(axis cs:92,0.844747588063127)
--(axis cs:93,0.845542968123324)
--(axis cs:94,0.844757930402045)
--(axis cs:95,0.844693464035792)
--(axis cs:96,0.844860416345435)
--(axis cs:97,0.843821056473205)
--(axis cs:98,0.842583751613721)
--(axis cs:99,0.841474070044533)
--(axis cs:100,0.841752598463059)
--(axis cs:101,0.842113070333804)
--(axis cs:102,0.84317159761309)
--(axis cs:103,0.843110824513647)
--(axis cs:104,0.843211960659249)
--(axis cs:105,0.842678659337283)
--(axis cs:106,0.843988776772292)
--(axis cs:107,0.844481636087493)
--(axis cs:108,0.844823839356402)
--(axis cs:109,0.845859835024581)
--(axis cs:110,0.845855348145309)
--(axis cs:111,0.846773664732456)
--(axis cs:112,0.845850282991783)
--(axis cs:113,0.846052031524374)
--(axis cs:114,0.84525862371451)
--(axis cs:115,0.845910945387921)
--(axis cs:116,0.84610105977078)
--(axis cs:117,0.845730691563203)
--(axis cs:118,0.844565088726116)
--(axis cs:119,0.84409298523451)
--(axis cs:120,0.845196254699109)
--(axis cs:121,0.845863814421856)
--(axis cs:122,0.84512872907189)
--(axis cs:123,0.845210802530171)
--(axis cs:124,0.845156942628527)
--(axis cs:125,0.84535717359834)
--(axis cs:126,0.846226360765575)
--(axis cs:127,0.846694341833789)
--(axis cs:128,0.847015270164237)
--(axis cs:129,0.847500206264173)
--(axis cs:130,0.846960397322576)
--(axis cs:131,0.847259608486137)
--(axis cs:132,0.848689234427697)
--(axis cs:133,0.848199493041732)
--(axis cs:134,0.849819805518966)
--(axis cs:135,0.849516674846574)
--(axis cs:136,0.849647842337861)
--(axis cs:137,0.849576135603167)
--(axis cs:138,0.850657490841332)
--(axis cs:139,0.851254969964857)
--(axis cs:140,0.851316072033229)
--(axis cs:141,0.851913654344461)
--(axis cs:142,0.852065467967979)
--(axis cs:143,0.851696880537262)
--(axis cs:144,0.851848484868508)
--(axis cs:145,0.85225349386364)
--(axis cs:146,0.85344373251135)
--(axis cs:147,0.853051700547519)
--(axis cs:148,0.85326015499805)
--(axis cs:149,0.854160365257313)
--(axis cs:150,0.854556855922688)
--(axis cs:151,0.854359821148748)
--(axis cs:152,0.85364508619688)
--(axis cs:153,0.854699287549414)
--(axis cs:154,0.854150496647588)
--(axis cs:155,0.854474688746884)
--(axis cs:156,0.85449177862296)
--(axis cs:157,0.854938972645571)
--(axis cs:158,0.854429921859422)
--(axis cs:159,0.8546529671963)
--(axis cs:160,0.854886172110112)
--(axis cs:161,0.855127113335755)
--(axis cs:162,0.855822621063875)
--(axis cs:163,0.856190742370592)
--(axis cs:164,0.855537918497849)
--(axis cs:165,0.856139092039336)
--(axis cs:166,0.856968148275974)
--(axis cs:167,0.857027075696021)
--(axis cs:168,0.856815057651908)
--(axis cs:169,0.857255041448695)
--(axis cs:170,0.858014737538152)
--(axis cs:171,0.858574523451226)
--(axis cs:172,0.859380819162234)
--(axis cs:173,0.859880913183542)
--(axis cs:174,0.860250851399529)
--(axis cs:175,0.859752833771341)
--(axis cs:176,0.859651401104485)
--(axis cs:177,0.860300741589163)
--(axis cs:178,0.859935683491483)
--(axis cs:179,0.860157048805185)
--(axis cs:180,0.860154413529542)
--(axis cs:181,0.86001588088379)
--(axis cs:182,0.860083437675685)
--(axis cs:183,0.859693654869489)
--(axis cs:184,0.859803051643325)
--(axis cs:185,0.859538634404248)
--(axis cs:186,0.859314271266667)
--(axis cs:187,0.8595582993002)
--(axis cs:188,0.859317791976959)
--(axis cs:189,0.859646028611492)
--(axis cs:190,0.859895370046245)
--(axis cs:191,0.860754002493103)
--(axis cs:192,0.860905931623107)
--(axis cs:193,0.861134119377131)
--(axis cs:194,0.861564327770015)
--(axis cs:195,0.861281092383976)
--(axis cs:196,0.861278920605917)
--(axis cs:197,0.860908297222403)
--(axis cs:198,0.861103139364504)
--(axis cs:199,0.861337654877872)
--(axis cs:200,0.861631310758345)
--(axis cs:201,0.861758702871205)
--(axis cs:202,0.861421059896735)
--(axis cs:203,0.861379160281671)
--(axis cs:204,0.861990816052079)
--(axis cs:205,0.862547147006046)
--(axis cs:206,0.861564284270511)
--(axis cs:207,0.86118784811554)
--(axis cs:208,0.861555422698964)
--(axis cs:209,0.86132921940671)
--(axis cs:210,0.86158047901953)
--(axis cs:211,0.861248857344773)
--(axis cs:212,0.860970679758951)
--(axis cs:213,0.861306997286263)
--(axis cs:214,0.861883369545712)
--(axis cs:215,0.86217585560915)
--(axis cs:216,0.861803450547666)
--(axis cs:217,0.862394827446043)
--(axis cs:218,0.862647990384073)
--(axis cs:219,0.862112719650515)
--(axis cs:220,0.862224995098464)
--(axis cs:221,0.862482228755106)
--(axis cs:222,0.862422915753496)
--(axis cs:223,0.862313704582146)
--(axis cs:224,0.861246581777223)
--(axis cs:225,0.861523652715417)
--(axis cs:226,0.862146231593513)
--(axis cs:227,0.86201825366776)
--(axis cs:228,0.862312331159558)
--(axis cs:229,0.862265389057089)
--(axis cs:230,0.861935308800332)
--(axis cs:231,0.861889495299002)
--(axis cs:232,0.861528347036622)
--(axis cs:233,0.862595308481017)
--(axis cs:234,0.862736632574381)
--(axis cs:235,0.862777724470522)
--(axis cs:236,0.862514482041705)
--(axis cs:237,0.862588692118833)
--(axis cs:238,0.862571400437047)
--(axis cs:239,0.862856246733838)
--(axis cs:240,0.862704248926803)
--(axis cs:241,0.862664673685069)
--(axis cs:242,0.863047141640626)
--(axis cs:243,0.863756864983244)
--(axis cs:244,0.864217015520329)
--(axis cs:245,0.864495389830136)
--(axis cs:246,0.864877425146551)
--(axis cs:247,0.864898601259574)
--(axis cs:248,0.865227952967553)
--(axis cs:249,0.865348166119937)
--(axis cs:250,0.865142945929151)
--(axis cs:251,0.865285061187468)
--(axis cs:252,0.865919252762498)
--(axis cs:253,0.8661892893929)
--(axis cs:254,0.867311871228547)
--(axis cs:255,0.867867244184182)
--(axis cs:256,0.868021760554746)
--(axis cs:257,0.868353799786527)
--(axis cs:258,0.868137864122116)
--(axis cs:259,0.867986783622207)
--(axis cs:260,0.86822658900411)
--(axis cs:261,0.868552377549886)
--(axis cs:262,0.868856518596201)
--(axis cs:263,0.868903474837502)
--(axis cs:264,0.868717906876226)
--(axis cs:265,0.8686611462395)
--(axis cs:266,0.868742021040869)
--(axis cs:267,0.868459610963653)
--(axis cs:268,0.868794307065059)
--(axis cs:269,0.869147518119626)
--(axis cs:270,0.868837106644814)
--(axis cs:271,0.869106604901226)
--(axis cs:272,0.868941264664506)
--(axis cs:273,0.869197164213098)
--(axis cs:274,0.869675796087449)
--(axis cs:275,0.869812345699341)
--(axis cs:276,0.86941505377246)
--(axis cs:277,0.868892602534742)
--(axis cs:278,0.86832598378398)
--(axis cs:279,0.868623319027154)
--(axis cs:280,0.868865100674918)
--(axis cs:281,0.869075431505546)
--(axis cs:282,0.869678047706362)
--(axis cs:283,0.869877782743815)
--(axis cs:284,0.869770585690601)
--(axis cs:285,0.870519571776657)
--(axis cs:286,0.870181343556075)
--(axis cs:287,0.870494828080875)
--(axis cs:288,0.870620457496415)
--(axis cs:289,0.870277485640568)
--(axis cs:290,0.87065644000702)
--(axis cs:291,0.870664542736805)
--(axis cs:292,0.87083870084921)
--(axis cs:293,0.871041360988388)
--(axis cs:294,0.871161985220958)
--(axis cs:295,0.870825988554405)
--(axis cs:296,0.871007359987427)
--(axis cs:297,0.870701937184762)
--(axis cs:298,0.870909183032241)
--(axis cs:299,0.870461181833109)
--(axis cs:300,0.870321213119739)
--(axis cs:301,0.870670206405843)
--(axis cs:302,0.870699041218487)
--(axis cs:303,0.871329242958973)
--(axis cs:304,0.871451441357276)
--(axis cs:305,0.871353897897949)
--(axis cs:306,0.871518800663594)
--(axis cs:307,0.871542030223688)
--(axis cs:308,0.871972688593662)
--(axis cs:309,0.872110774202866)
--(axis cs:310,0.871996221378312)
--(axis cs:311,0.872049058415034)
--(axis cs:312,0.872287413999628)
--(axis cs:313,0.8720543340632)
--(axis cs:314,0.872662328316763)
--(axis cs:315,0.872732775369644)
--(axis cs:316,0.872648728792388)
--(axis cs:317,0.872253673918386)
--(axis cs:318,0.872347472612977)
--(axis cs:319,0.871816233518701)
--(axis cs:320,0.871916861670435)
--(axis cs:321,0.871956574183785)
--(axis cs:322,0.872251332234804)
--(axis cs:323,0.87222394911315)
--(axis cs:324,0.87217265220751)
--(axis cs:325,0.87214128750103)
--(axis cs:326,0.872120454159235)
--(axis cs:327,0.872085564501156)
--(axis cs:328,0.872447755804607)
--(axis cs:329,0.872357663374173)
--(axis cs:330,0.872803403744233)
--(axis cs:331,0.87312703203259)
--(axis cs:332,0.873286187788527)
--(axis cs:333,0.873113970345653)
--(axis cs:334,0.873336487945776)
--(axis cs:335,0.873503515549163)
--(axis cs:336,0.873711908765679)
--(axis cs:337,0.874000121027834)
--(axis cs:338,0.874519235053878)
--(axis cs:339,0.874491899695452)
--(axis cs:340,0.87500511641357)
--(axis cs:341,0.875085217671646)
--(axis cs:342,0.875279382259048)
--(axis cs:343,0.875386374320035)
--(axis cs:344,0.876115937337634)
--(axis cs:345,0.876733733660606)
--(axis cs:346,0.876838271870015)
--(axis cs:347,0.876896255019629)
--(axis cs:348,0.877075875229829)
--(axis cs:349,0.877116703147576)
--(axis cs:350,0.87664560568195)
--(axis cs:351,0.876483694231777)
--(axis cs:352,0.876269618625395)
--(axis cs:353,0.876068564010641)
--(axis cs:354,0.876308941892026)
--(axis cs:355,0.876857145806464)
--(axis cs:356,0.877090975888008)
--(axis cs:357,0.877020217024586)
--(axis cs:358,0.877439695693639)
--(axis cs:359,0.877404550197621)
--(axis cs:360,0.877304667843909)
--(axis cs:361,0.87723453303562)
--(axis cs:362,0.877386344406319)
--(axis cs:363,0.877430320786135)
--(axis cs:364,0.877684606331768)
--(axis cs:365,0.878274963177454)
--(axis cs:366,0.878090748134094)
--(axis cs:367,0.878152135782395)
--(axis cs:368,0.878665059281058)
--(axis cs:369,0.87873091300717)
--(axis cs:370,0.879013154311777)
--(axis cs:371,0.879332725445712)
--(axis cs:372,0.879362320890756)
--(axis cs:373,0.878915213898355)
--(axis cs:374,0.879097790399043)
--(axis cs:375,0.878731354286939)
--(axis cs:376,0.878948553662287)
--(axis cs:377,0.879101598086676)
--(axis cs:378,0.879206115859161)
--(axis cs:379,0.879729137330345)
--(axis cs:380,0.880238947015283)
--(axis cs:381,0.880361946167883)
--(axis cs:382,0.880524441264601)
--(axis cs:383,0.880654390127317)
--(axis cs:384,0.880865431481215)
--(axis cs:385,0.880750466508546)
--(axis cs:386,0.880872916292846)
--(axis cs:387,0.880927336465181)
--(axis cs:388,0.880785319987692)
--(axis cs:389,0.881063423135779)
--(axis cs:390,0.88086610016905)
--(axis cs:391,0.881209547093525)
--(axis cs:392,0.88153314087911)
--(axis cs:393,0.881789154074122)
--(axis cs:394,0.881123917501571)
--(axis cs:395,0.880890717564288)
--(axis cs:396,0.88059176340498)
--(axis cs:397,0.880681794028793)
--(axis cs:398,0.880497959234965)
--(axis cs:399,0.880727898772209)
--(axis cs:400,0.880914995788825)
--(axis cs:401,0.881245842747845)
--(axis cs:402,0.881552542516264)
--(axis cs:403,0.882006787906229)
--(axis cs:404,0.882102157568222)
--(axis cs:405,0.881938694264183)
--(axis cs:406,0.881765031779595)
--(axis cs:407,0.881595054955689)
--(axis cs:408,0.881454531060813)
--(axis cs:409,0.881574912588159)
--(axis cs:410,0.881512573900674)
--(axis cs:411,0.881725187498016)
--(axis cs:412,0.882154487863454)
--(axis cs:413,0.882195429651409)
--(axis cs:414,0.882461676509599)
--(axis cs:415,0.882566545996768)
--(axis cs:416,0.882571026604066)
--(axis cs:417,0.882788495162772)
--(axis cs:418,0.882503751032799)
--(axis cs:419,0.882685547077462)
--(axis cs:420,0.882612487781382)
--(axis cs:421,0.882796804604622)
--(axis cs:422,0.882869016712027)
--(axis cs:423,0.883226559582976)
--(axis cs:424,0.883134964924609)
--(axis cs:425,0.883112226303161)
--(axis cs:426,0.88350288201944)
--(axis cs:427,0.883274270357043)
--(axis cs:428,0.883218193693485)
--(axis cs:429,0.882943104435863)
--(axis cs:430,0.882669565147944)
--(axis cs:431,0.882774884798294)
--(axis cs:432,0.88267104567778)
--(axis cs:433,0.882662802462224)
--(axis cs:434,0.88290578212858)
--(axis cs:435,0.883265133814547)
--(axis cs:436,0.883277523234336)
--(axis cs:437,0.883287798819689)
--(axis cs:438,0.883128733644808)
--(axis cs:439,0.882894084541419)
--(axis cs:440,0.883217272294907)
--(axis cs:441,0.883395074805907)
--(axis cs:442,0.883065577409596)
--(axis cs:443,0.883077764927085)
--(axis cs:444,0.883512867249947)
--(axis cs:445,0.88342071221456)
--(axis cs:446,0.883280376446196)
--(axis cs:447,0.883147552706299)
--(axis cs:448,0.883138094783923)
--(axis cs:449,0.883082520403784)
--(axis cs:450,0.882774143736398)
--(axis cs:451,0.883007567401206)
--(axis cs:452,0.882921731194964)
--(axis cs:453,0.883142407444436)
--(axis cs:454,0.883124664289527)
--(axis cs:455,0.883297763312226)
--(axis cs:456,0.883090573784611)
--(axis cs:457,0.883247712021966)
--(axis cs:458,0.883223496509159)
--(axis cs:459,0.883147845691694)
--(axis cs:460,0.882921935340258)
--(axis cs:461,0.882956268036489)
--(axis cs:462,0.882920389512928)
--(axis cs:463,0.882883317694167)
--(axis cs:464,0.882690202295987)
--(axis cs:465,0.88266874421499)
--(axis cs:466,0.882842396506424)
--(axis cs:467,0.882834168744907)
--(axis cs:468,0.882771025325094)
--(axis cs:469,0.8825435254702)
--(axis cs:470,0.882656184328245)
--(axis cs:471,0.882680175229464)
--(axis cs:472,0.88284394959749)
--(axis cs:473,0.882628199251451)
--(axis cs:474,0.882646029318422)
--(axis cs:475,0.882740238016134)
--(axis cs:476,0.882532780857955)
--(axis cs:477,0.882513918411725)
--(axis cs:478,0.882667864755319)
--(axis cs:479,0.882629283193458)
--(axis cs:480,0.882696332443842)
--(axis cs:481,0.882921805937214)
--(axis cs:482,0.882704490632719)
--(axis cs:483,0.882421653900214)
--(axis cs:484,0.88234752914436)
--(axis cs:485,0.882003927103179)
--(axis cs:486,0.881963770359386)
--(axis cs:487,0.881911797785736)
--(axis cs:488,0.881753436894654)
--(axis cs:489,0.881991878562685)
--(axis cs:490,0.882102193745716)
--(axis cs:491,0.882038040148087)
--(axis cs:492,0.881951382986293)
--(axis cs:493,0.881653932371196)
--(axis cs:494,0.881906911154238)
--(axis cs:495,0.882171277963467)
--(axis cs:496,0.882378893205573)
--(axis cs:497,0.882585760114891)
--(axis cs:498,0.882616356537715)
--(axis cs:499,0.882693956037446)
--(axis cs:500,0.882627686034997)
--(axis cs:501,0.882740848765278)
--(axis cs:502,0.883155444753458)
--(axis cs:503,0.882994907922716)
--(axis cs:504,0.882783449004574)
--(axis cs:505,0.88276231785604)
--(axis cs:506,0.882853388028498)
--(axis cs:507,0.882788275571935)
--(axis cs:508,0.882893255404225)
--(axis cs:509,0.882697700837375)
--(axis cs:510,0.882532541149394)
--(axis cs:511,0.882885158471785)
--(axis cs:512,0.883155266341851)
--(axis cs:513,0.883142211802755)
--(axis cs:514,0.883119291284439)
--(axis cs:515,0.883423476430239)
--(axis cs:516,0.883432076142605)
--(axis cs:517,0.883723653840988)
--(axis cs:518,0.883225126916589)
--(axis cs:519,0.883010954164496)
--(axis cs:520,0.88309702009718)
--(axis cs:521,0.883012734979066)
--(axis cs:522,0.883159804198923)
--(axis cs:523,0.883027322648312)
--(axis cs:524,0.882870653467581)
--(axis cs:525,0.882822641316094)
--(axis cs:526,0.883101073695216)
--(axis cs:527,0.883113807136299)
--(axis cs:528,0.883120969141421)
--(axis cs:529,0.883036269463517)
--(axis cs:530,0.883299256716567)
--(axis cs:531,0.883361863114484)
--(axis cs:532,0.883434331081497)
--(axis cs:533,0.883761667142669)
--(axis cs:534,0.883679477112637)
--(axis cs:535,0.88399026117806)
--(axis cs:536,0.884045967148342)
--(axis cs:537,0.884262210908074)
--(axis cs:538,0.884414368260977)
--(axis cs:539,0.884518195804314)
--(axis cs:540,0.884401644995171)
--(axis cs:541,0.884410275439612)
--(axis cs:542,0.884505788053666)
--(axis cs:543,0.884719036205857)
--(axis cs:544,0.884642928501991)
--(axis cs:545,0.884752874313584)
--(axis cs:546,0.88482211446266)
--(axis cs:547,0.885152574693292)
--(axis cs:548,0.885276041326238)
--(axis cs:549,0.885340262308083)
--(axis cs:550,0.88546663979978)
--(axis cs:551,0.885317536730366)
--(axis cs:552,0.885371058186752)
--(axis cs:553,0.885337262905904)
--(axis cs:554,0.885626792316226)
--(axis cs:555,0.885642862049696)
--(axis cs:556,0.885480564848663)
--(axis cs:557,0.88532251953441)
--(axis cs:558,0.884923542229825)
--(axis cs:559,0.884960082603845)
--(axis cs:560,0.885016594816638)
--(axis cs:561,0.884981651344755)
--(axis cs:562,0.884909832961435)
--(axis cs:563,0.884875441830038)
--(axis cs:564,0.884876303962248)
--(axis cs:565,0.884864417092959)
--(axis cs:566,0.884781190153541)
--(axis cs:567,0.884576771049353)
--(axis cs:568,0.884585167488562)
--(axis cs:569,0.884866314171305)
--(axis cs:570,0.884811518697721)
--(axis cs:571,0.885114122251221)
--(axis cs:572,0.885217023641233)
--(axis cs:573,0.884942413239629)
--(axis cs:574,0.884695286712678)
--(axis cs:575,0.884782943054051)
--(axis cs:576,0.884697083786015)
--(axis cs:577,0.884851376852496)
--(axis cs:578,0.884850859622415)
--(axis cs:579,0.884930210388505)
--(axis cs:580,0.884641569744663)
--(axis cs:581,0.884586354232121)
--(axis cs:582,0.884748053686622)
--(axis cs:583,0.884568333307664)
--(axis cs:584,0.884488921478326)
--(axis cs:585,0.884504232603276)
--(axis cs:586,0.884547082683022)
--(axis cs:587,0.884944678547742)
--(axis cs:588,0.885123420817798)
--(axis cs:589,0.885251681098912)
--(axis cs:590,0.885203212573673)
--(axis cs:591,0.885119819279838)
--(axis cs:592,0.885304869026074)
--(axis cs:593,0.884982384249679)
--(axis cs:594,0.884845920525311)
--(axis cs:595,0.884843460986506)
--(axis cs:596,0.885176197706553)
--(axis cs:597,0.885169205964569)
--(axis cs:598,0.885221385734117)
--(axis cs:599,0.88500266070192)
--(axis cs:600,0.885081139199444)
--(axis cs:601,0.885086738415056)
--(axis cs:602,0.885500836328725)
--(axis cs:603,0.885482288304072)
--(axis cs:604,0.885423514601985)
--(axis cs:605,0.885716735934836)
--(axis cs:606,0.885795845791916)
--(axis cs:607,0.886065160348827)
--(axis cs:608,0.885721080373439)
--(axis cs:609,0.885748356762266)
--(axis cs:610,0.886187347960579)
--(axis cs:611,0.886302693213619)
--(axis cs:612,0.886319211678178)
--(axis cs:613,0.886332321630194)
--(axis cs:614,0.886260417274297)
--(axis cs:615,0.886270618586633)
--(axis cs:616,0.886253784623823)
--(axis cs:617,0.886196963988427)
--(axis cs:618,0.886303866764767)
--(axis cs:619,0.886284936300861)
--(axis cs:620,0.886246304027159)
--(axis cs:621,0.886328394795824)
--(axis cs:622,0.886293881386719)
--(axis cs:623,0.886222190927697)
--(axis cs:624,0.886141309679311)
--(axis cs:625,0.886433854143713)
--(axis cs:626,0.886550166373412)
--(axis cs:627,0.886500904368991)
--(axis cs:628,0.886615618281464)
--(axis cs:629,0.886537244883756)
--(axis cs:630,0.886621725595126)
--(axis cs:631,0.886639533886213)
--(axis cs:632,0.886512278591161)
--(axis cs:633,0.886619929857231)
--(axis cs:634,0.886490715100097)
--(axis cs:635,0.886371894776846)
--(axis cs:636,0.886461461209005)
--(axis cs:637,0.88630640239222)
--(axis cs:638,0.886274629527286)
--(axis cs:639,0.886426772603678)
--(axis cs:640,0.886619777392336)
--(axis cs:641,0.886465365419032)
--(axis cs:642,0.886198501395463)
--(axis cs:643,0.886358929724992)
--(axis cs:644,0.886353384041094)
--(axis cs:645,0.8864771911163)
--(axis cs:646,0.886277686628508)
--(axis cs:647,0.886421975772662)
--(axis cs:648,0.886492493431066)
--(axis cs:649,0.886483931254062)
--(axis cs:650,0.886624492309563)
--(axis cs:651,0.886614353480732)
--(axis cs:652,0.886651060369859)
--(axis cs:653,0.886705557495666)
--(axis cs:654,0.886678271675553)
--(axis cs:655,0.886898694448303)
--(axis cs:656,0.887158106018217)
--(axis cs:657,0.887054033023739)
--(axis cs:658,0.887171767418307)
--(axis cs:659,0.887197224748288)
--(axis cs:660,0.887168106346932)
--(axis cs:661,0.887311080288474)
--(axis cs:662,0.887364094597652)
--(axis cs:663,0.887271162433698)
--(axis cs:664,0.88707563633738)
--(axis cs:665,0.887166009111947)
--(axis cs:666,0.88713555132884)
--(axis cs:667,0.887417111901713)
--(axis cs:668,0.887535355816673)
--(axis cs:669,0.887574793692544)
--(axis cs:670,0.887548900869328)
--(axis cs:671,0.887486345040434)
--(axis cs:672,0.887639713410452)
--(axis cs:673,0.887735936473172)
--(axis cs:674,0.887662669650236)
--(axis cs:675,0.887555105039665)
--(axis cs:676,0.887610470539368)
--(axis cs:677,0.887652556560557)
--(axis cs:678,0.887855492733344)
--(axis cs:679,0.887777419692041)
--(axis cs:680,0.887729272962286)
--(axis cs:681,0.887921946522034)
--(axis cs:682,0.887937329210487)
--(axis cs:683,0.887853451097356)
--(axis cs:684,0.887944310355796)
--(axis cs:685,0.887881148808646)
--(axis cs:686,0.887838588091851)
--(axis cs:687,0.887777013492815)
--(axis cs:688,0.887765123017925)
--(axis cs:689,0.887842055836158)
--(axis cs:690,0.88765936972478)
--(axis cs:691,0.887618386493471)
--(axis cs:692,0.887527879629817)
--(axis cs:693,0.887302457549864)
--(axis cs:694,0.887416091777971)
--(axis cs:695,0.887583075541323)
--(axis cs:696,0.887659879282029)
--(axis cs:697,0.887580412103124)
--(axis cs:698,0.887613213888782)
--(axis cs:699,0.887690078341901)
--(axis cs:700,0.887673040811909)
--(axis cs:701,0.88764841067007)
--(axis cs:702,0.887498842038482)
--(axis cs:703,0.88748767625448)
--(axis cs:704,0.887358291371788)
--(axis cs:705,0.887352421110534)
--(axis cs:706,0.887338624990251)
--(axis cs:707,0.887468125616112)
--(axis cs:708,0.887375241697886)
--(axis cs:709,0.887281719697669)
--(axis cs:710,0.887224983740117)
--(axis cs:711,0.887377429013955)
--(axis cs:712,0.887282040638224)
--(axis cs:713,0.887139618367952)
--(axis cs:714,0.887292706465653)
--(axis cs:715,0.887263291323891)
--(axis cs:716,0.887081795746904)
--(axis cs:717,0.88716340622525)
--(axis cs:718,0.887257821728379)
--(axis cs:719,0.887460634224729)
--(axis cs:720,0.887408097367171)
--(axis cs:721,0.88748785101923)
--(axis cs:722,0.887443651114307)
--(axis cs:723,0.887635140697773)
--(axis cs:724,0.887714461959306)
--(axis cs:725,0.887635478692773)
--(axis cs:726,0.887871723413237)
--(axis cs:727,0.887684881304522)
--(axis cs:728,0.887703387390163)
--(axis cs:729,0.887916931457394)
--(axis cs:730,0.887973296007535)
--(axis cs:731,0.887821731375129)
--(axis cs:732,0.887715182402509)
--(axis cs:733,0.887823700592481)
--(axis cs:734,0.888065551776616)
--(axis cs:735,0.888074175074138)
--(axis cs:736,0.888073625017628)
--(axis cs:737,0.887941861786218)
--(axis cs:738,0.888241030195201)
--(axis cs:739,0.888178370300862)
--(axis cs:740,0.888090523619865)
--(axis cs:741,0.888049120260382)
--(axis cs:742,0.888053382172175)
--(axis cs:743,0.888003593457349)
--(axis cs:744,0.887874565156723)
--(axis cs:745,0.887864006615388)
--(axis cs:746,0.887994250672799)
--(axis cs:747,0.887968537496978)
--(axis cs:748,0.888060473096252)
--(axis cs:749,0.887940130998202)
--(axis cs:750,0.887819359719632)
--(axis cs:751,0.887800136742566)
--(axis cs:752,0.887798681151278)
--(axis cs:753,0.887616279827661)
--(axis cs:754,0.887645689839513)
--(axis cs:755,0.887494637286846)
--(axis cs:756,0.887500909264645)
--(axis cs:757,0.88762816109329)
--(axis cs:758,0.887723864345215)
--(axis cs:759,0.887816197254183)
--(axis cs:760,0.88780110035555)
--(axis cs:761,0.887876816352616)
--(axis cs:762,0.887913121810535)
--(axis cs:763,0.887813657293401)
--(axis cs:764,0.88802910205309)
--(axis cs:765,0.888022367255557)
--(axis cs:766,0.888197786237725)
--(axis cs:767,0.888143241001267)
--(axis cs:768,0.888136744210011)
--(axis cs:769,0.888265119783296)
--(axis cs:770,0.888408231007002)
--(axis cs:771,0.888607427834041)
--(axis cs:772,0.888395610187202)
--(axis cs:773,0.888251116992098)
--(axis cs:774,0.888320716640142)
--(axis cs:775,0.88829616921788)
--(axis cs:776,0.888580072399871)
--(axis cs:777,0.888575425836617)
--(axis cs:778,0.888547584305716)
--(axis cs:779,0.888522669459742)
--(axis cs:780,0.888610721773896)
--(axis cs:781,0.888770484860792)
--(axis cs:782,0.888919638309369)
--(axis cs:783,0.888850825318903)
--(axis cs:784,0.888982401860408)
--(axis cs:785,0.888949459494057)
--(axis cs:786,0.889021638422894)
--(axis cs:787,0.889213571641116)
--(axis cs:788,0.889114743780779)
--(axis cs:789,0.889202928112717)
--(axis cs:790,0.889231894634737)
--(axis cs:791,0.889180977281829)
--(axis cs:792,0.889151191740273)
--(axis cs:793,0.889057457436181)
--(axis cs:794,0.889059421531229)
--(axis cs:795,0.888982034429751)
--(axis cs:796,0.888778295103278)
--(axis cs:797,0.888726626063247)
--(axis cs:798,0.888630461716495)
--(axis cs:799,0.888702506087467)
--(axis cs:800,0.888684422006436)
--(axis cs:801,0.888423755367114)
--(axis cs:802,0.888424308515763)
--(axis cs:803,0.888373123020784)
--(axis cs:804,0.888411298159962)
--(axis cs:805,0.888375206620906)
--(axis cs:806,0.888333133526445)
--(axis cs:807,0.888417921229871)
--(axis cs:808,0.888309289060453)
--(axis cs:809,0.888268722855289)
--(axis cs:810,0.888278367725615)
--(axis cs:811,0.8883365956442)
--(axis cs:812,0.888513665009119)
--(axis cs:813,0.888544549153794)
--(axis cs:814,0.888665726289219)
--(axis cs:815,0.888703638099531)
--(axis cs:816,0.888580447645737)
--(axis cs:817,0.888580633952458)
--(axis cs:818,0.888598922263598)
--(axis cs:819,0.888672724157479)
--(axis cs:820,0.888585963852219)
--(axis cs:821,0.888597858691789)
--(axis cs:822,0.888644478769446)
--(axis cs:823,0.888473904387553)
--(axis cs:824,0.8884905670677)
--(axis cs:825,0.888469484704099)
--(axis cs:826,0.888528146996653)
--(axis cs:827,0.88847959245803)
--(axis cs:828,0.888649198512144)
--(axis cs:829,0.888453793636669)
--(axis cs:830,0.888323441337035)
--(axis cs:831,0.888378388724903)
--(axis cs:832,0.888385644042207)
--(axis cs:833,0.888516725728091)
--(axis cs:834,0.888597875094396)
--(axis cs:835,0.888790853884372)
--(axis cs:836,0.888627123078386)
--(axis cs:837,0.888690353389166)
--(axis cs:838,0.88862944766955)
--(axis cs:839,0.88841417761113)
--(axis cs:840,0.888462763484647)
--(axis cs:841,0.888502699337007)
--(axis cs:842,0.888657268129677)
--(axis cs:843,0.888874986933446)
--(axis cs:844,0.889016650585314)
--(axis cs:845,0.889022665748638)
--(axis cs:846,0.889091785336357)
--(axis cs:847,0.889027176714478)
--(axis cs:848,0.889181235750227)
--(axis cs:849,0.889121997580329)
--(axis cs:850,0.889138874599142)
--(axis cs:851,0.889342981734227)
--(axis cs:852,0.889323220444804)
--(axis cs:853,0.889248423450589)
--(axis cs:854,0.88942094852044)
--(axis cs:855,0.889507624963755)
--(axis cs:856,0.889587489498637)
--(axis cs:857,0.889482393576411)
--(axis cs:858,0.889430642838072)
--(axis cs:859,0.889515926533631)
--(axis cs:860,0.889676588731139)
--(axis cs:861,0.889749809929715)
--(axis cs:862,0.889702562486945)
--(axis cs:863,0.889685370741954)
--(axis cs:864,0.889603850786372)
--(axis cs:865,0.889703034844805)
--(axis cs:866,0.889768362849124)
--(axis cs:867,0.88976161047857)
--(axis cs:868,0.889836985052136)
--(axis cs:869,0.889940009816634)
--(axis cs:870,0.890052369927229)
--(axis cs:871,0.890101223974942)
--(axis cs:872,0.890003975665353)
--(axis cs:873,0.889913690536034)
--(axis cs:874,0.889970499569739)
--(axis cs:875,0.889948323828875)
--(axis cs:876,0.889956412638534)
--(axis cs:877,0.890017588928041)
--(axis cs:878,0.89000420972549)
--(axis cs:879,0.890049938635193)
--(axis cs:880,0.889973524031147)
--(axis cs:881,0.890153197738914)
--(axis cs:882,0.889994561226308)
--(axis cs:883,0.889974577415594)
--(axis cs:884,0.889974075785653)
--(axis cs:885,0.890031437316413)
--(axis cs:886,0.89012322937435)
--(axis cs:887,0.890214561187597)
--(axis cs:888,0.890370220389449)
--(axis cs:889,0.890489613653947)
--(axis cs:890,0.890399571313549)
--(axis cs:891,0.890442326394357)
--(axis cs:892,0.89052571687354)
--(axis cs:893,0.890371630607156)
--(axis cs:894,0.890384867031481)
--(axis cs:895,0.890357751203106)
--(axis cs:896,0.890166809125313)
--(axis cs:897,0.890102791347616)
--(axis cs:898,0.890187562561378)
--(axis cs:899,0.890141729098648)
--(axis cs:900,0.890148331123855)
--(axis cs:901,0.890071431661401)
--(axis cs:902,0.890019723228039)
--(axis cs:903,0.890069712099233)
--(axis cs:904,0.890154784421844)
--(axis cs:905,0.890240936983981)
--(axis cs:906,0.890025614165956)
--(axis cs:907,0.890085361888162)
--(axis cs:908,0.890213085139249)
--(axis cs:909,0.890219106004639)
--(axis cs:910,0.890182323248559)
--(axis cs:911,0.890236790984874)
--(axis cs:912,0.890236153199201)
--(axis cs:913,0.890256430666715)
--(axis cs:914,0.89032049775273)
--(axis cs:915,0.890343270564251)
--(axis cs:916,0.890261854783007)
--(axis cs:917,0.890320126771222)
--(axis cs:918,0.890352071848904)
--(axis cs:919,0.890147609117009)
--(axis cs:920,0.890117978930475)
--(axis cs:921,0.890282187456285)
--(axis cs:922,0.890351228714192)
--(axis cs:923,0.890397406909932)
--(axis cs:924,0.890385396012989)
--(axis cs:925,0.890603115579501)
--(axis cs:926,0.890695319588267)
--(axis cs:927,0.8906652772028)
--(axis cs:928,0.890593573294668)
--(axis cs:929,0.890513800926382)
--(axis cs:930,0.890719091296299)
--(axis cs:931,0.890677507509995)
--(axis cs:932,0.890570188375894)
--(axis cs:933,0.890619945620616)
--(axis cs:934,0.89061441466361)
--(axis cs:935,0.890418244531834)
--(axis cs:936,0.890358969017059)
--(axis cs:937,0.890458176628367)
--(axis cs:938,0.890336103853375)
--(axis cs:939,0.890254833468805)
--(axis cs:940,0.890277968145396)
--(axis cs:941,0.890373406989561)
--(axis cs:942,0.890381005234601)
--(axis cs:943,0.890395489283513)
--(axis cs:944,0.890459597434361)
--(axis cs:945,0.89053454960217)
--(axis cs:946,0.890578181417892)
--(axis cs:947,0.890462440302273)
--(axis cs:948,0.890475069330615)
--(axis cs:949,0.89053623259052)
--(axis cs:950,0.890410582298094)
--(axis cs:951,0.890281823337471)
--(axis cs:952,0.890343351204199)
--(axis cs:953,0.890176957957196)
--(axis cs:954,0.890005445789565)
--(axis cs:955,0.890148478131477)
--(axis cs:956,0.890185317583926)
--(axis cs:957,0.89019468652627)
--(axis cs:958,0.890175752521022)
--(axis cs:959,0.890171147925662)
--(axis cs:960,0.890345271828772)
--(axis cs:961,0.890325188447664)
--(axis cs:962,0.890412198458141)
--(axis cs:963,0.890377764229905)
--(axis cs:964,0.890217314875763)
--(axis cs:965,0.890286063800527)
--(axis cs:966,0.890230850784621)
--(axis cs:967,0.890366029980917)
--(axis cs:968,0.890350792426744)
--(axis cs:969,0.890375882485432)
--(axis cs:970,0.890254186077502)
--(axis cs:971,0.890283854890038)
--(axis cs:972,0.89012452185571)
--(axis cs:973,0.890198496356839)
--(axis cs:974,0.890070971238995)
--(axis cs:975,0.890045420791459)
--(axis cs:976,0.88996020455499)
--(axis cs:977,0.889915683575786)
--(axis cs:978,0.889879329008583)
--(axis cs:979,0.889826023131285)
--(axis cs:980,0.89000945331388)
--(axis cs:981,0.890242587908432)
--(axis cs:982,0.890394107010353)
--(axis cs:983,0.890353880265458)
--(axis cs:984,0.890328131135521)
--(axis cs:985,0.890360305918847)
--(axis cs:986,0.890138968128729)
--(axis cs:987,0.890150401907727)
--(axis cs:988,0.890276127821541)
--(axis cs:989,0.890339994384647)
--(axis cs:990,0.890295170918544)
--(axis cs:991,0.890273055864614)
--(axis cs:992,0.890261908902596)
--(axis cs:993,0.890127476912882)
--(axis cs:994,0.890167828046198)
--(axis cs:995,0.890219826799504)
--(axis cs:996,0.890338579225771)
--(axis cs:997,0.890428447137906)
--(axis cs:998,0.890519454441474)
--(axis cs:999,0.89064842899258)
--(axis cs:999,0.932162502784945)
--(axis cs:999,0.932162502784945)
--(axis cs:998,0.932292804675506)
--(axis cs:997,0.932356286717808)
--(axis cs:996,0.932389689862539)
--(axis cs:995,0.93253860381612)
--(axis cs:994,0.932562940080512)
--(axis cs:993,0.932517630013769)
--(axis cs:992,0.932645372558601)
--(axis cs:991,0.932780809373)
--(axis cs:990,0.932818396352832)
--(axis cs:989,0.932891572998603)
--(axis cs:988,0.932957206080313)
--(axis cs:987,0.93290981639264)
--(axis cs:986,0.932981200847586)
--(axis cs:985,0.932965969458619)
--(axis cs:984,0.933029250670773)
--(axis cs:983,0.933034671258434)
--(axis cs:982,0.933142861817502)
--(axis cs:981,0.933149841912137)
--(axis cs:980,0.933179430894094)
--(axis cs:979,0.933276442838101)
--(axis cs:978,0.933371868767488)
--(axis cs:977,0.93339621260966)
--(axis cs:976,0.933383038297236)
--(axis cs:975,0.933299726671894)
--(axis cs:974,0.933276084746391)
--(axis cs:973,0.933534843161647)
--(axis cs:972,0.933492739784319)
--(axis cs:971,0.933483740944231)
--(axis cs:970,0.933426786309393)
--(axis cs:969,0.933485489190369)
--(axis cs:968,0.933394153974571)
--(axis cs:967,0.933530004514882)
--(axis cs:966,0.933459209492062)
--(axis cs:965,0.933465904464199)
--(axis cs:964,0.933537003722222)
--(axis cs:963,0.933617901878306)
--(axis cs:962,0.933675791467003)
--(axis cs:961,0.933735572596446)
--(axis cs:960,0.933778105787452)
--(axis cs:959,0.93371499043077)
--(axis cs:958,0.93356274116253)
--(axis cs:957,0.933455976597089)
--(axis cs:956,0.933557887912764)
--(axis cs:955,0.933566966381861)
--(axis cs:954,0.933471088468801)
--(axis cs:953,0.933512977319444)
--(axis cs:952,0.933499994971857)
--(axis cs:951,0.933564001386611)
--(axis cs:950,0.933558857550302)
--(axis cs:949,0.933435823899439)
--(axis cs:948,0.933287182229309)
--(axis cs:947,0.933332593414096)
--(axis cs:946,0.933249703761802)
--(axis cs:945,0.933265370435282)
--(axis cs:944,0.933342773527915)
--(axis cs:943,0.933439845434387)
--(axis cs:942,0.933517903244343)
--(axis cs:941,0.933497492949404)
--(axis cs:940,0.93335062867887)
--(axis cs:939,0.933467957650033)
--(axis cs:938,0.933297060880957)
--(axis cs:937,0.933115873402168)
--(axis cs:936,0.933217311572265)
--(axis cs:935,0.933221808708587)
--(axis cs:934,0.933274357406566)
--(axis cs:933,0.932993889950864)
--(axis cs:932,0.933015062314658)
--(axis cs:931,0.933095402889743)
--(axis cs:930,0.933087211964719)
--(axis cs:929,0.933140162795655)
--(axis cs:928,0.933093727080723)
--(axis cs:927,0.933086465943422)
--(axis cs:926,0.933245276345977)
--(axis cs:925,0.933184627231457)
--(axis cs:924,0.933155757961447)
--(axis cs:923,0.933145973399249)
--(axis cs:922,0.933038370299257)
--(axis cs:921,0.933015769059039)
--(axis cs:920,0.932994324893486)
--(axis cs:919,0.933029072783133)
--(axis cs:918,0.932951805285741)
--(axis cs:917,0.932985732511876)
--(axis cs:916,0.93295177035107)
--(axis cs:915,0.933092330811674)
--(axis cs:914,0.933085760796911)
--(axis cs:913,0.933057400630751)
--(axis cs:912,0.933205860526633)
--(axis cs:911,0.933270528077854)
--(axis cs:910,0.933390444679277)
--(axis cs:909,0.933450903522435)
--(axis cs:908,0.933554380175607)
--(axis cs:907,0.933526025951876)
--(axis cs:906,0.933683379892205)
--(axis cs:905,0.933693033461156)
--(axis cs:904,0.933813717462494)
--(axis cs:903,0.933774102591865)
--(axis cs:902,0.933858599517694)
--(axis cs:901,0.933873405480481)
--(axis cs:900,0.933959063882595)
--(axis cs:899,0.934128585413891)
--(axis cs:898,0.934085852249055)
--(axis cs:897,0.934334091306495)
--(axis cs:896,0.934466014177476)
--(axis cs:895,0.934278587827391)
--(axis cs:894,0.934351534845561)
--(axis cs:893,0.934336195074228)
--(axis cs:892,0.934314728055664)
--(axis cs:891,0.934305018765087)
--(axis cs:890,0.934319113621808)
--(axis cs:889,0.934491593237187)
--(axis cs:888,0.934485333539421)
--(axis cs:887,0.934579923870628)
--(axis cs:886,0.934577578646935)
--(axis cs:885,0.934705509980138)
--(axis cs:884,0.93463637367144)
--(axis cs:883,0.934574248946669)
--(axis cs:882,0.934525119877184)
--(axis cs:881,0.934435235724724)
--(axis cs:880,0.934356901029885)
--(axis cs:879,0.934512824379441)
--(axis cs:878,0.934562057293713)
--(axis cs:877,0.934650600682725)
--(axis cs:876,0.934649727368827)
--(axis cs:875,0.934628503258955)
--(axis cs:874,0.934445283001057)
--(axis cs:873,0.934340678572672)
--(axis cs:872,0.934187584643945)
--(axis cs:871,0.93419253083044)
--(axis cs:870,0.934211544430115)
--(axis cs:869,0.934293995415003)
--(axis cs:868,0.934433329460403)
--(axis cs:867,0.934478733295693)
--(axis cs:866,0.934574821790675)
--(axis cs:865,0.934443900953456)
--(axis cs:864,0.934446273201718)
--(axis cs:863,0.934467731194882)
--(axis cs:862,0.934453633249118)
--(axis cs:861,0.93450972615654)
--(axis cs:860,0.934586172109864)
--(axis cs:859,0.934649593819659)
--(axis cs:858,0.934637410359701)
--(axis cs:857,0.934622241306064)
--(axis cs:856,0.934520204248182)
--(axis cs:855,0.934569487203123)
--(axis cs:854,0.934591823447344)
--(axis cs:853,0.934733583953738)
--(axis cs:852,0.934763014486732)
--(axis cs:851,0.934847725677581)
--(axis cs:850,0.934851941371304)
--(axis cs:849,0.935007309979451)
--(axis cs:848,0.935052964679056)
--(axis cs:847,0.935244233456271)
--(axis cs:846,0.93528493364757)
--(axis cs:845,0.935153199136373)
--(axis cs:844,0.93506014264697)
--(axis cs:843,0.935034246462843)
--(axis cs:842,0.935084007426259)
--(axis cs:841,0.935241257584627)
--(axis cs:840,0.935386626535441)
--(axis cs:839,0.935540896837803)
--(axis cs:838,0.935568884190604)
--(axis cs:837,0.935717445938638)
--(axis cs:836,0.936059469470804)
--(axis cs:835,0.936037385534187)
--(axis cs:834,0.935958412779391)
--(axis cs:833,0.936077783920565)
--(axis cs:832,0.936005134929862)
--(axis cs:831,0.936154362957568)
--(axis cs:830,0.936074336507247)
--(axis cs:829,0.936016902091845)
--(axis cs:828,0.936033570446191)
--(axis cs:827,0.936067894434499)
--(axis cs:826,0.936162361724284)
--(axis cs:825,0.936190036821836)
--(axis cs:824,0.936242632455456)
--(axis cs:823,0.936333152180207)
--(axis cs:822,0.936376608206015)
--(axis cs:821,0.93632241067976)
--(axis cs:820,0.936127990686163)
--(axis cs:819,0.936150551260411)
--(axis cs:818,0.936122923980249)
--(axis cs:817,0.936145172633177)
--(axis cs:816,0.936184584745261)
--(axis cs:815,0.936312510449193)
--(axis cs:814,0.936072019705195)
--(axis cs:813,0.936055652816775)
--(axis cs:812,0.936161230742429)
--(axis cs:811,0.936235812506813)
--(axis cs:810,0.936120265947838)
--(axis cs:809,0.936062389175991)
--(axis cs:808,0.936381392080939)
--(axis cs:807,0.936454975428384)
--(axis cs:806,0.936436885410807)
--(axis cs:805,0.936613316611376)
--(axis cs:804,0.936581581137281)
--(axis cs:803,0.936552470145832)
--(axis cs:802,0.936505573112403)
--(axis cs:801,0.936294929568243)
--(axis cs:800,0.936290029580284)
--(axis cs:799,0.936168293574098)
--(axis cs:798,0.936172477240144)
--(axis cs:797,0.93615266682958)
--(axis cs:796,0.935852269350767)
--(axis cs:795,0.935761046263582)
--(axis cs:794,0.93594138928408)
--(axis cs:793,0.935802672135037)
--(axis cs:792,0.935749521896806)
--(axis cs:791,0.935796793070575)
--(axis cs:790,0.935641047148764)
--(axis cs:789,0.935564919376736)
--(axis cs:788,0.935547742677843)
--(axis cs:787,0.935489505588851)
--(axis cs:786,0.935648930069964)
--(axis cs:785,0.93554192534723)
--(axis cs:784,0.935439426530177)
--(axis cs:783,0.935207335901114)
--(axis cs:782,0.935215389035208)
--(axis cs:781,0.935220591126504)
--(axis cs:780,0.935346682586975)
--(axis cs:779,0.935290185949884)
--(axis cs:778,0.935120350561532)
--(axis cs:777,0.935132342216549)
--(axis cs:776,0.935241777629884)
--(axis cs:775,0.935231727292225)
--(axis cs:774,0.935321324239847)
--(axis cs:773,0.935430929698332)
--(axis cs:772,0.935401076260312)
--(axis cs:771,0.935416136207521)
--(axis cs:770,0.935543904361637)
--(axis cs:769,0.935503169552044)
--(axis cs:768,0.935671975776276)
--(axis cs:767,0.935443458499254)
--(axis cs:766,0.935504326507286)
--(axis cs:765,0.935419399061455)
--(axis cs:764,0.935528189934208)
--(axis cs:763,0.935520120748177)
--(axis cs:762,0.935574097597732)
--(axis cs:761,0.935424013416274)
--(axis cs:760,0.93561567767064)
--(axis cs:759,0.93552731744636)
--(axis cs:758,0.935432333442038)
--(axis cs:757,0.935378228451435)
--(axis cs:756,0.93546943721784)
--(axis cs:755,0.935401466419866)
--(axis cs:754,0.935404902789056)
--(axis cs:753,0.935512801168523)
--(axis cs:752,0.935600378192183)
--(axis cs:751,0.935563162434112)
--(axis cs:750,0.935316292612522)
--(axis cs:749,0.935581818238186)
--(axis cs:748,0.935694962621151)
--(axis cs:747,0.935751423643609)
--(axis cs:746,0.93569014078487)
--(axis cs:745,0.935668872565876)
--(axis cs:744,0.935583729665654)
--(axis cs:743,0.935534794828026)
--(axis cs:742,0.935604087291186)
--(axis cs:741,0.935533631021158)
--(axis cs:740,0.935533937393936)
--(axis cs:739,0.935371125650451)
--(axis cs:738,0.935389225436513)
--(axis cs:737,0.935457093741105)
--(axis cs:736,0.93536701720279)
--(axis cs:735,0.935251702931904)
--(axis cs:734,0.935262832538695)
--(axis cs:733,0.935232461695751)
--(axis cs:732,0.935107315582062)
--(axis cs:731,0.935317436693895)
--(axis cs:730,0.935404591385641)
--(axis cs:729,0.93526623460851)
--(axis cs:728,0.935245004958017)
--(axis cs:727,0.935265522247709)
--(axis cs:726,0.93539770732536)
--(axis cs:725,0.935477687760801)
--(axis cs:724,0.935321480080267)
--(axis cs:723,0.935323363305625)
--(axis cs:722,0.935317662818495)
--(axis cs:721,0.935035824746254)
--(axis cs:720,0.935396714942649)
--(axis cs:719,0.935386024069654)
--(axis cs:718,0.935510595641356)
--(axis cs:717,0.935767294213861)
--(axis cs:716,0.935770562594788)
--(axis cs:715,0.935590977663028)
--(axis cs:714,0.935644063105541)
--(axis cs:713,0.935637790378826)
--(axis cs:712,0.935577992486266)
--(axis cs:711,0.935767772421761)
--(axis cs:710,0.935963073543523)
--(axis cs:709,0.936111620094083)
--(axis cs:708,0.936102059235076)
--(axis cs:707,0.935971300290452)
--(axis cs:706,0.936144316322117)
--(axis cs:705,0.936378192371867)
--(axis cs:704,0.936171186994857)
--(axis cs:703,0.936126554070275)
--(axis cs:702,0.93615940065225)
--(axis cs:701,0.935971890933777)
--(axis cs:700,0.93615580013847)
--(axis cs:699,0.936183270893944)
--(axis cs:698,0.936139907566906)
--(axis cs:697,0.936217236715612)
--(axis cs:696,0.936141090516329)
--(axis cs:695,0.936179830983942)
--(axis cs:694,0.936225734872278)
--(axis cs:693,0.936134913244217)
--(axis cs:692,0.936120177019411)
--(axis cs:691,0.936032798679124)
--(axis cs:690,0.935953259274734)
--(axis cs:689,0.936191202129886)
--(axis cs:688,0.936271836998937)
--(axis cs:687,0.936263659352305)
--(axis cs:686,0.936205808406099)
--(axis cs:685,0.936166982214114)
--(axis cs:684,0.936233744609657)
--(axis cs:683,0.93624430286191)
--(axis cs:682,0.936164253937864)
--(axis cs:681,0.936098987494093)
--(axis cs:680,0.936210774718289)
--(axis cs:679,0.936081503401624)
--(axis cs:678,0.935964498175211)
--(axis cs:677,0.936043398382153)
--(axis cs:676,0.936131310447031)
--(axis cs:675,0.935976916014899)
--(axis cs:674,0.935872386677401)
--(axis cs:673,0.935887658048391)
--(axis cs:672,0.936029872249672)
--(axis cs:671,0.935886373936375)
--(axis cs:670,0.93591251044653)
--(axis cs:669,0.936061580186377)
--(axis cs:668,0.936190370640189)
--(axis cs:667,0.936268840614908)
--(axis cs:666,0.936294526593108)
--(axis cs:665,0.936050685867064)
--(axis cs:664,0.936013685682583)
--(axis cs:663,0.935950752599539)
--(axis cs:662,0.9360342712791)
--(axis cs:661,0.936264270322392)
--(axis cs:660,0.93641040957243)
--(axis cs:659,0.936602741485017)
--(axis cs:658,0.936631715105621)
--(axis cs:657,0.936796764466878)
--(axis cs:656,0.936740150692035)
--(axis cs:655,0.93673971466522)
--(axis cs:654,0.936699495200269)
--(axis cs:653,0.936719162239982)
--(axis cs:652,0.936820756252794)
--(axis cs:651,0.936772130076531)
--(axis cs:650,0.936720655153789)
--(axis cs:649,0.936553786343806)
--(axis cs:648,0.936547618411546)
--(axis cs:647,0.936576072959046)
--(axis cs:646,0.936544568003125)
--(axis cs:645,0.936436340108848)
--(axis cs:644,0.936562363463901)
--(axis cs:643,0.93642481685888)
--(axis cs:642,0.936318399883137)
--(axis cs:641,0.936232667598495)
--(axis cs:640,0.93617005122082)
--(axis cs:639,0.936410117479282)
--(axis cs:638,0.936338917538601)
--(axis cs:637,0.936444402747208)
--(axis cs:636,0.936517501235623)
--(axis cs:635,0.936428198258434)
--(axis cs:634,0.936492956226049)
--(axis cs:633,0.936457003427069)
--(axis cs:632,0.936658211784072)
--(axis cs:631,0.936715994577369)
--(axis cs:630,0.936828099180596)
--(axis cs:629,0.936778490042983)
--(axis cs:628,0.937023700038719)
--(axis cs:627,0.936912432425429)
--(axis cs:626,0.936774336067337)
--(axis cs:625,0.936663439924981)
--(axis cs:624,0.936681944103327)
--(axis cs:623,0.936603208933238)
--(axis cs:622,0.936533671453086)
--(axis cs:621,0.93673294998248)
--(axis cs:620,0.93691038348173)
--(axis cs:619,0.936920925906091)
--(axis cs:618,0.937044431862873)
--(axis cs:617,0.937107725812682)
--(axis cs:616,0.936867047470177)
--(axis cs:615,0.936946428109446)
--(axis cs:614,0.937006302870132)
--(axis cs:613,0.936984234029301)
--(axis cs:612,0.937141357709159)
--(axis cs:611,0.937208192082029)
--(axis cs:610,0.937185371016231)
--(axis cs:609,0.937060588981117)
--(axis cs:608,0.936900773113962)
--(axis cs:607,0.937174697545837)
--(axis cs:606,0.937162067260052)
--(axis cs:605,0.937053403357911)
--(axis cs:604,0.937205859458157)
--(axis cs:603,0.937292109337894)
--(axis cs:602,0.937084546961515)
--(axis cs:601,0.937261133474712)
--(axis cs:600,0.937364064390448)
--(axis cs:599,0.937348088065597)
--(axis cs:598,0.93751567420818)
--(axis cs:597,0.93756994914178)
--(axis cs:596,0.937661598848271)
--(axis cs:595,0.937368047300799)
--(axis cs:594,0.937366808740588)
--(axis cs:593,0.93728008393672)
--(axis cs:592,0.937736442712168)
--(axis cs:591,0.93763205570573)
--(axis cs:590,0.937599568048465)
--(axis cs:589,0.937553334724615)
--(axis cs:588,0.937488132384035)
--(axis cs:587,0.937717801406717)
--(axis cs:586,0.937773751110672)
--(axis cs:585,0.938063914138729)
--(axis cs:584,0.937834770489306)
--(axis cs:583,0.937855487030728)
--(axis cs:582,0.937776239106276)
--(axis cs:581,0.937692146061327)
--(axis cs:580,0.937787100110979)
--(axis cs:579,0.937748521489283)
--(axis cs:578,0.938029026710827)
--(axis cs:577,0.938130642989443)
--(axis cs:576,0.938037804606042)
--(axis cs:575,0.937954116888247)
--(axis cs:574,0.937893593299578)
--(axis cs:573,0.937949633995271)
--(axis cs:572,0.938029545767428)
--(axis cs:571,0.938135530033804)
--(axis cs:570,0.938037456086477)
--(axis cs:569,0.938035615666276)
--(axis cs:568,0.938116658286444)
--(axis cs:567,0.938076460159828)
--(axis cs:566,0.938077415215679)
--(axis cs:565,0.938200289424479)
--(axis cs:564,0.938344226229475)
--(axis cs:563,0.938297069863628)
--(axis cs:562,0.938163299496469)
--(axis cs:561,0.938248153088618)
--(axis cs:560,0.938113577763593)
--(axis cs:559,0.938018637083353)
--(axis cs:558,0.938057852139601)
--(axis cs:557,0.938229702161593)
--(axis cs:556,0.938127114891021)
--(axis cs:555,0.938279653038277)
--(axis cs:554,0.938352049424599)
--(axis cs:553,0.938125856626593)
--(axis cs:552,0.938095642636559)
--(axis cs:551,0.938309393760101)
--(axis cs:550,0.938373409734076)
--(axis cs:549,0.938451672662815)
--(axis cs:548,0.938625096351149)
--(axis cs:547,0.938437416192703)
--(axis cs:546,0.938455589900107)
--(axis cs:545,0.938316970722543)
--(axis cs:544,0.938376943924648)
--(axis cs:543,0.938356641603873)
--(axis cs:542,0.938572822285226)
--(axis cs:541,0.938777632049972)
--(axis cs:540,0.938895964449367)
--(axis cs:539,0.938836148445483)
--(axis cs:538,0.938783028041725)
--(axis cs:537,0.938724079917763)
--(axis cs:536,0.938621084607078)
--(axis cs:535,0.938571451155982)
--(axis cs:534,0.938399383511636)
--(axis cs:533,0.938156380199874)
--(axis cs:532,0.938160068920394)
--(axis cs:531,0.938178562227149)
--(axis cs:530,0.938078429163852)
--(axis cs:529,0.938014912169855)
--(axis cs:528,0.937820416165134)
--(axis cs:527,0.937935723395099)
--(axis cs:526,0.937728853210994)
--(axis cs:525,0.937841642898914)
--(axis cs:524,0.937737160021507)
--(axis cs:523,0.937688825375525)
--(axis cs:522,0.937554868539514)
--(axis cs:521,0.937534802122043)
--(axis cs:520,0.937338062955677)
--(axis cs:519,0.937200379458058)
--(axis cs:518,0.93742804969317)
--(axis cs:517,0.937428720463076)
--(axis cs:516,0.937385131381875)
--(axis cs:515,0.937224847342277)
--(axis cs:514,0.937415461829673)
--(axis cs:513,0.937502845212525)
--(axis cs:512,0.937319581136768)
--(axis cs:511,0.937418813288032)
--(axis cs:510,0.937374247946887)
--(axis cs:509,0.937432065336449)
--(axis cs:508,0.937177209237269)
--(axis cs:507,0.937279396599419)
--(axis cs:506,0.937495756303209)
--(axis cs:505,0.93747063935119)
--(axis cs:504,0.937447021516554)
--(axis cs:503,0.937347454484507)
--(axis cs:502,0.937299255324266)
--(axis cs:501,0.937194989385754)
--(axis cs:500,0.937189976507951)
--(axis cs:499,0.937178015349459)
--(axis cs:498,0.936963530986563)
--(axis cs:497,0.936932406972621)
--(axis cs:496,0.936903300353122)
--(axis cs:495,0.93699022580001)
--(axis cs:494,0.937657540260898)
--(axis cs:493,0.937731557809922)
--(axis cs:492,0.937839148102014)
--(axis cs:491,0.937573261187273)
--(axis cs:490,0.937740127680887)
--(axis cs:489,0.937552922590811)
--(axis cs:488,0.937433672391189)
--(axis cs:487,0.937625030284188)
--(axis cs:486,0.938042605368606)
--(axis cs:485,0.937940080441577)
--(axis cs:484,0.938009368160108)
--(axis cs:483,0.938171155289716)
--(axis cs:482,0.93806552323557)
--(axis cs:481,0.938085959609333)
--(axis cs:480,0.938130631906373)
--(axis cs:479,0.938436544429668)
--(axis cs:478,0.938878567807919)
--(axis cs:477,0.939334199001681)
--(axis cs:476,0.939557850548703)
--(axis cs:475,0.939593928495324)
--(axis cs:474,0.939629232597917)
--(axis cs:473,0.939770374314152)
--(axis cs:472,0.940105112537839)
--(axis cs:471,0.940394152745184)
--(axis cs:470,0.940299102552324)
--(axis cs:469,0.940230872171766)
--(axis cs:468,0.940252011079726)
--(axis cs:467,0.940068952015829)
--(axis cs:466,0.939878558548248)
--(axis cs:465,0.939992997958944)
--(axis cs:464,0.94016007778302)
--(axis cs:463,0.940094179292538)
--(axis cs:462,0.940184875104018)
--(axis cs:461,0.940027698581379)
--(axis cs:460,0.940127827836761)
--(axis cs:459,0.940093354541874)
--(axis cs:458,0.940461231751461)
--(axis cs:457,0.940819534109162)
--(axis cs:456,0.940793064684995)
--(axis cs:455,0.940591144149612)
--(axis cs:454,0.940452699499376)
--(axis cs:453,0.940439572496311)
--(axis cs:452,0.940346647517832)
--(axis cs:451,0.94026476282314)
--(axis cs:450,0.940182503366281)
--(axis cs:449,0.939941474355227)
--(axis cs:448,0.940081979976291)
--(axis cs:447,0.940012041360766)
--(axis cs:446,0.940140984745175)
--(axis cs:445,0.94000499754802)
--(axis cs:444,0.939722827580148)
--(axis cs:443,0.939707294608804)
--(axis cs:442,0.939982770820659)
--(axis cs:441,0.940178696739498)
--(axis cs:440,0.940295860220832)
--(axis cs:439,0.939837276936465)
--(axis cs:438,0.939999562308051)
--(axis cs:437,0.939910086942196)
--(axis cs:436,0.940056254807245)
--(axis cs:435,0.940139026361819)
--(axis cs:434,0.940237647915979)
--(axis cs:433,0.939952931513716)
--(axis cs:432,0.939814114436549)
--(axis cs:431,0.93997958785313)
--(axis cs:430,0.939753337125983)
--(axis cs:429,0.939616100985989)
--(axis cs:428,0.939477951806886)
--(axis cs:427,0.939424708629271)
--(axis cs:426,0.939469072371473)
--(axis cs:425,0.939660150710352)
--(axis cs:424,0.940047549625639)
--(axis cs:423,0.940368031688579)
--(axis cs:422,0.940457881559269)
--(axis cs:421,0.940466131561384)
--(axis cs:420,0.940723175495951)
--(axis cs:419,0.940585869705074)
--(axis cs:418,0.940978410397014)
--(axis cs:417,0.940974411362492)
--(axis cs:416,0.940989886091245)
--(axis cs:415,0.940930043730103)
--(axis cs:414,0.941109258725286)
--(axis cs:413,0.941171579664465)
--(axis cs:412,0.940937778665857)
--(axis cs:411,0.940531024647826)
--(axis cs:410,0.940254343323174)
--(axis cs:409,0.94026302998487)
--(axis cs:408,0.940525296538584)
--(axis cs:407,0.940880778697162)
--(axis cs:406,0.940925815862006)
--(axis cs:405,0.940684093878758)
--(axis cs:404,0.940808282385407)
--(axis cs:403,0.940907186024942)
--(axis cs:402,0.941293419050065)
--(axis cs:401,0.941101312911759)
--(axis cs:400,0.941434312142419)
--(axis cs:399,0.941190960225106)
--(axis cs:398,0.941421986727159)
--(axis cs:397,0.941601570540208)
--(axis cs:396,0.941330372955926)
--(axis cs:395,0.940886858022362)
--(axis cs:394,0.941165516490518)
--(axis cs:393,0.940941540407928)
--(axis cs:392,0.941200728213854)
--(axis cs:391,0.941453935617074)
--(axis cs:390,0.941579103420843)
--(axis cs:389,0.941680067721371)
--(axis cs:388,0.941368242166108)
--(axis cs:387,0.9415253008967)
--(axis cs:386,0.941656754975647)
--(axis cs:385,0.941333571613712)
--(axis cs:384,0.941220163388749)
--(axis cs:383,0.940756742783164)
--(axis cs:382,0.940735873558757)
--(axis cs:381,0.940746758872354)
--(axis cs:380,0.941171592889202)
--(axis cs:379,0.941301668550206)
--(axis cs:378,0.941366839157135)
--(axis cs:377,0.941392624861767)
--(axis cs:376,0.941466518430706)
--(axis cs:375,0.941527428285789)
--(axis cs:374,0.941234631834551)
--(axis cs:373,0.941182731344481)
--(axis cs:372,0.94142790923538)
--(axis cs:371,0.941300541305583)
--(axis cs:370,0.941306794140521)
--(axis cs:369,0.941351982894089)
--(axis cs:368,0.941257671548758)
--(axis cs:367,0.942079890072497)
--(axis cs:366,0.942059247888169)
--(axis cs:365,0.941950190232789)
--(axis cs:364,0.942062873234633)
--(axis cs:363,0.942074610955969)
--(axis cs:362,0.941954171008574)
--(axis cs:361,0.942100038524459)
--(axis cs:360,0.942023926839939)
--(axis cs:359,0.942559119495792)
--(axis cs:358,0.942519720990528)
--(axis cs:357,0.942209661540065)
--(axis cs:356,0.942536619304543)
--(axis cs:355,0.942684175162411)
--(axis cs:354,0.943064349920851)
--(axis cs:353,0.943135746639691)
--(axis cs:352,0.943500314032911)
--(axis cs:351,0.943281348642068)
--(axis cs:350,0.943525500860016)
--(axis cs:349,0.943545225873197)
--(axis cs:348,0.943335679047365)
--(axis cs:347,0.943429295250877)
--(axis cs:346,0.943650216835335)
--(axis cs:345,0.944085413108739)
--(axis cs:344,0.943781340903309)
--(axis cs:343,0.943751407573646)
--(axis cs:342,0.944103889774027)
--(axis cs:341,0.944123155915216)
--(axis cs:340,0.944027329912689)
--(axis cs:339,0.944193854621798)
--(axis cs:338,0.944158233782052)
--(axis cs:337,0.943815342603021)
--(axis cs:336,0.943578903171908)
--(axis cs:335,0.943259512446242)
--(axis cs:334,0.943153997199955)
--(axis cs:333,0.94310233505641)
--(axis cs:332,0.943434160517045)
--(axis cs:331,0.943752746775976)
--(axis cs:330,0.943800882455308)
--(axis cs:329,0.943882012639409)
--(axis cs:328,0.943951343453483)
--(axis cs:327,0.94385808938777)
--(axis cs:326,0.944070940526219)
--(axis cs:325,0.943768258122576)
--(axis cs:324,0.944163642757427)
--(axis cs:323,0.943918267377401)
--(axis cs:322,0.943606256543648)
--(axis cs:321,0.943345747168528)
--(axis cs:320,0.943366134914218)
--(axis cs:319,0.943447317139875)
--(axis cs:318,0.943529783035583)
--(axis cs:317,0.943242875794111)
--(axis cs:316,0.944376549280272)
--(axis cs:315,0.945008974486582)
--(axis cs:314,0.945433976613444)
--(axis cs:313,0.945295838206218)
--(axis cs:312,0.945326123712254)
--(axis cs:311,0.945552026855395)
--(axis cs:310,0.945499528862029)
--(axis cs:309,0.945558266970892)
--(axis cs:308,0.945497149330037)
--(axis cs:307,0.946195852272331)
--(axis cs:306,0.946300847626829)
--(axis cs:305,0.946453728757349)
--(axis cs:304,0.946722620067855)
--(axis cs:303,0.946738940963937)
--(axis cs:302,0.94697678226251)
--(axis cs:301,0.947184111997634)
--(axis cs:300,0.946945624903186)
--(axis cs:299,0.946887760834009)
--(axis cs:298,0.946908572331638)
--(axis cs:297,0.946812873450423)
--(axis cs:296,0.94678560827078)
--(axis cs:295,0.946759418097245)
--(axis cs:294,0.946997269543666)
--(axis cs:293,0.946517418766665)
--(axis cs:292,0.946411059864642)
--(axis cs:291,0.946768382612438)
--(axis cs:290,0.946861710776498)
--(axis cs:289,0.946629660707706)
--(axis cs:288,0.946370680507899)
--(axis cs:287,0.946179929429425)
--(axis cs:286,0.945873051454021)
--(axis cs:285,0.946222363693671)
--(axis cs:284,0.945840363916805)
--(axis cs:283,0.945915718445895)
--(axis cs:282,0.946095266441456)
--(axis cs:281,0.946268033093403)
--(axis cs:280,0.946970152158198)
--(axis cs:279,0.946882338512222)
--(axis cs:278,0.947365129891096)
--(axis cs:277,0.947296880651679)
--(axis cs:276,0.947067941475434)
--(axis cs:275,0.947384750026386)
--(axis cs:274,0.947400650554802)
--(axis cs:273,0.947230850246273)
--(axis cs:272,0.948208524245658)
--(axis cs:271,0.948239497429953)
--(axis cs:270,0.947960908158055)
--(axis cs:269,0.947953908804369)
--(axis cs:268,0.947968720930345)
--(axis cs:267,0.947639239486531)
--(axis cs:266,0.947661035034239)
--(axis cs:265,0.947288483491059)
--(axis cs:264,0.94830047421293)
--(axis cs:263,0.947879144802594)
--(axis cs:262,0.948017952456989)
--(axis cs:261,0.948083974073655)
--(axis cs:260,0.947173971969751)
--(axis cs:259,0.947612432599372)
--(axis cs:258,0.947884560469988)
--(axis cs:257,0.947871245711324)
--(axis cs:256,0.947733222474814)
--(axis cs:255,0.948090900144259)
--(axis cs:254,0.948284721149272)
--(axis cs:253,0.948588051847428)
--(axis cs:252,0.949059788832693)
--(axis cs:251,0.948636508360885)
--(axis cs:250,0.949668963232398)
--(axis cs:249,0.950130160100742)
--(axis cs:248,0.949878139327458)
--(axis cs:247,0.949366353230303)
--(axis cs:246,0.949124282645349)
--(axis cs:245,0.948888652544693)
--(axis cs:244,0.948780107602815)
--(axis cs:243,0.949323713175757)
--(axis cs:242,0.949404307771205)
--(axis cs:241,0.949629914750886)
--(axis cs:240,0.949911649651716)
--(axis cs:239,0.949963279655409)
--(axis cs:238,0.950453464920999)
--(axis cs:237,0.950643245026315)
--(axis cs:236,0.950438676692226)
--(axis cs:235,0.950628803208549)
--(axis cs:234,0.950143593781179)
--(axis cs:233,0.950001040553357)
--(axis cs:232,0.95003765941705)
--(axis cs:231,0.950256265472512)
--(axis cs:230,0.950044759867589)
--(axis cs:229,0.950803815418749)
--(axis cs:228,0.951224670455971)
--(axis cs:227,0.951483729245619)
--(axis cs:226,0.951702308083994)
--(axis cs:225,0.951268054570623)
--(axis cs:224,0.95189160565643)
--(axis cs:223,0.952335138957164)
--(axis cs:222,0.952583894854816)
--(axis cs:221,0.952104737829776)
--(axis cs:220,0.951415243470155)
--(axis cs:219,0.951754420227481)
--(axis cs:218,0.952239931483045)
--(axis cs:217,0.951932388819631)
--(axis cs:216,0.952756998886763)
--(axis cs:215,0.952619996604904)
--(axis cs:214,0.951536887478006)
--(axis cs:213,0.951129941084217)
--(axis cs:212,0.950337961963478)
--(axis cs:211,0.950420582896622)
--(axis cs:210,0.950590189715268)
--(axis cs:209,0.950246280100119)
--(axis cs:208,0.949972428983362)
--(axis cs:207,0.950569853807692)
--(axis cs:206,0.949308268474829)
--(axis cs:205,0.950939998715064)
--(axis cs:204,0.951457118388235)
--(axis cs:203,0.951745741115531)
--(axis cs:202,0.9520897065855)
--(axis cs:201,0.952571151695827)
--(axis cs:200,0.952662761846507)
--(axis cs:199,0.953209408786225)
--(axis cs:198,0.954280656634068)
--(axis cs:197,0.954736589863396)
--(axis cs:196,0.95536361710867)
--(axis cs:195,0.9557792011434)
--(axis cs:194,0.955176567052906)
--(axis cs:193,0.955135006300901)
--(axis cs:192,0.955036347614747)
--(axis cs:191,0.954707386375391)
--(axis cs:190,0.954777238053268)
--(axis cs:189,0.954838313157343)
--(axis cs:188,0.954976280627893)
--(axis cs:187,0.954851155781632)
--(axis cs:186,0.954902466129598)
--(axis cs:185,0.954794314818972)
--(axis cs:184,0.954178317726805)
--(axis cs:183,0.953460674251436)
--(axis cs:182,0.953341251210659)
--(axis cs:181,0.954000041329957)
--(axis cs:180,0.953820006879818)
--(axis cs:179,0.953614687111503)
--(axis cs:178,0.953631090578682)
--(axis cs:177,0.953708894740037)
--(axis cs:176,0.95431575448225)
--(axis cs:175,0.954993318367135)
--(axis cs:174,0.954787239246553)
--(axis cs:173,0.955618784031473)
--(axis cs:172,0.955582292921554)
--(axis cs:171,0.955509251656592)
--(axis cs:170,0.955856265984431)
--(axis cs:169,0.956400672481727)
--(axis cs:168,0.956451561467434)
--(axis cs:167,0.957223929996264)
--(axis cs:166,0.957932493254058)
--(axis cs:165,0.956978079300295)
--(axis cs:164,0.957177384117073)
--(axis cs:163,0.956823740924085)
--(axis cs:162,0.956784398286991)
--(axis cs:161,0.956173942593917)
--(axis cs:160,0.956171422015386)
--(axis cs:159,0.955796232302399)
--(axis cs:158,0.954856940721111)
--(axis cs:157,0.955186387409794)
--(axis cs:156,0.956113999418525)
--(axis cs:155,0.955504079218829)
--(axis cs:154,0.956687596051458)
--(axis cs:153,0.956445270776329)
--(axis cs:152,0.957242166956019)
--(axis cs:151,0.957790888224743)
--(axis cs:150,0.957339825215975)
--(axis cs:149,0.957285799364214)
--(axis cs:148,0.957340638861592)
--(axis cs:147,0.957083631758842)
--(axis cs:146,0.957204991425736)
--(axis cs:145,0.957328464480082)
--(axis cs:144,0.959249065781426)
--(axis cs:143,0.960736279810616)
--(axis cs:142,0.960709131172387)
--(axis cs:141,0.961615293324374)
--(axis cs:140,0.96153956569191)
--(axis cs:139,0.96215948418837)
--(axis cs:138,0.961656127943625)
--(axis cs:137,0.961620577224201)
--(axis cs:136,0.961473212149976)
--(axis cs:135,0.962380006292086)
--(axis cs:134,0.963722845880066)
--(axis cs:133,0.963336678102015)
--(axis cs:132,0.964733059462177)
--(axis cs:131,0.965003086616829)
--(axis cs:130,0.965452645054959)
--(axis cs:129,0.965957566992009)
--(axis cs:128,0.965705514290929)
--(axis cs:127,0.965730898053325)
--(axis cs:126,0.966355289363428)
--(axis cs:125,0.966692940594159)
--(axis cs:124,0.966817073718722)
--(axis cs:123,0.966919770458851)
--(axis cs:122,0.96716096706123)
--(axis cs:121,0.96896521330355)
--(axis cs:120,0.969817035345599)
--(axis cs:119,0.969173633884831)
--(axis cs:118,0.969850885139727)
--(axis cs:117,0.969116625226154)
--(axis cs:116,0.970425066957764)
--(axis cs:115,0.972073025386629)
--(axis cs:114,0.97168519735297)
--(axis cs:113,0.971615361816087)
--(axis cs:112,0.972296740183729)
--(axis cs:111,0.971861630257112)
--(axis cs:110,0.973015562713174)
--(axis cs:109,0.973778880940672)
--(axis cs:108,0.973199508862519)
--(axis cs:107,0.972971615926073)
--(axis cs:106,0.974240636541208)
--(axis cs:105,0.973875810935689)
--(axis cs:104,0.974124954960379)
--(axis cs:103,0.973906498591632)
--(axis cs:102,0.97549418884187)
--(axis cs:101,0.974815759228938)
--(axis cs:100,0.975706030877161)
--(axis cs:99,0.975943876288988)
--(axis cs:98,0.975379797725092)
--(axis cs:97,0.974995929928683)
--(axis cs:96,0.973928765258519)
--(axis cs:95,0.974370155801792)
--(axis cs:94,0.975198066729337)
--(axis cs:93,0.975633938045745)
--(axis cs:92,0.97705136217501)
--(axis cs:91,0.977007763663724)
--(axis cs:90,0.976740429762001)
--(axis cs:89,0.978613506490739)
--(axis cs:88,0.978365852627462)
--(axis cs:87,0.981307229657045)
--(axis cs:86,0.980066079500231)
--(axis cs:85,0.981438564988903)
--(axis cs:84,0.980541763165794)
--(axis cs:83,0.981057549586609)
--(axis cs:82,0.984181234645911)
--(axis cs:81,0.984330449531955)
--(axis cs:80,0.986049035341119)
--(axis cs:79,0.987349525105645)
--(axis cs:78,0.987493421701102)
--(axis cs:77,0.98834970125812)
--(axis cs:76,0.991143182247712)
--(axis cs:75,0.991926300128949)
--(axis cs:74,0.990763489160066)
--(axis cs:73,0.991674414979287)
--(axis cs:72,0.990507580100691)
--(axis cs:71,0.991114248896664)
--(axis cs:70,0.993968662886996)
--(axis cs:69,0.995768729289054)
--(axis cs:68,0.994565989877535)
--(axis cs:67,0.995225394148741)
--(axis cs:66,0.994128653142919)
--(axis cs:65,0.99153266717105)
--(axis cs:64,0.991734633230806)
--(axis cs:63,0.99299066201538)
--(axis cs:62,0.993140780303189)
--(axis cs:61,0.99284406052085)
--(axis cs:60,0.994227759033154)
--(axis cs:59,0.995790639223287)
--(axis cs:58,0.996762565384724)
--(axis cs:57,0.994894036670783)
--(axis cs:56,0.994585522200042)
--(axis cs:55,0.996552381518138)
--(axis cs:54,0.995560052889443)
--(axis cs:53,0.99487753997243)
--(axis cs:52,0.996426556158226)
--(axis cs:51,0.997736612486198)
--(axis cs:50,0.998752905343331)
--(axis cs:49,1.00090165654985)
--(axis cs:48,1.00579003032682)
--(axis cs:47,1.00781110699836)
--(axis cs:46,1.00902079255267)
--(axis cs:45,1.01032994415684)
--(axis cs:44,1.01130878293975)
--(axis cs:43,1.00776503720942)
--(axis cs:42,1.0088414095592)
--(axis cs:41,1.00987716240673)
--(axis cs:40,1.00891019728329)
--(axis cs:39,1.00632345390674)
--(axis cs:38,1.00768634967562)
--(axis cs:37,1.01130691007886)
--(axis cs:36,1.01171901703768)
--(axis cs:35,1.01159782633526)
--(axis cs:34,1.01568833022215)
--(axis cs:33,1.01555525514251)
--(axis cs:32,1.01645371406642)
--(axis cs:31,1.01769847187348)
--(axis cs:30,1.02297663281025)
--(axis cs:29,1.02424644649633)
--(axis cs:28,1.02286969143504)
--(axis cs:27,1.02312970477005)
--(axis cs:26,1.02587424954444)
--(axis cs:25,1.03089211926357)
--(axis cs:24,1.03509178896575)
--(axis cs:23,1.04051911010417)
--(axis cs:22,1.04365744560955)
--(axis cs:21,1.04277415310606)
--(axis cs:20,1.04829155082535)
--(axis cs:19,1.0545317138743)
--(axis cs:18,1.05432821662105)
--(axis cs:17,1.06137155280741)
--(axis cs:16,1.06266525101113)
--(axis cs:15,1.06942802520447)
--(axis cs:14,1.06870165522829)
--(axis cs:13,1.06631752631382)
--(axis cs:12,1.08447532425392)
--(axis cs:11,1.08786424594074)
--(axis cs:10,1.08235704720846)
--(axis cs:9,1.10266475773603)
--(axis cs:8,1.12069522351423)
--(axis cs:7,1.15496944473727)
--(axis cs:6,1.18998656210672)
--(axis cs:5,1.21408190246563)
--(axis cs:4,1.24530260743535)
--(axis cs:3,1.27294298911954)
--(axis cs:2,1.39009522234968)
--(axis cs:1,1.49145190137578)
--(axis cs:0,0.4982)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.498199999999999
1 0.810052681921794
2 0.889166600306012
3 0.872384860042693
4 0.878378338708165
5 0.893481904945151
6 0.903550949103143
7 0.89430386773356
8 0.88557051310673
9 0.87717964297507
10 0.877659121268308
11 0.883282093979913
12 0.892762687505295
13 0.883080914276456
14 0.896358774704577
15 0.900194601050479
16 0.901752905503502
17 0.903127880020873
18 0.898756166170766
19 0.903172413608482
20 0.904270166543
21 0.903208464607973
22 0.906820119284309
23 0.910743123501709
24 0.908945079902067
25 0.910167749549823
26 0.906317170025668
27 0.907013847887637
28 0.90868821653069
29 0.91223115958417
30 0.913140514967896
31 0.910743123501709
32 0.910743123501709
33 0.910743123501709
34 0.911589261666245
35 0.908688216530689
36 0.910343558257343
37 0.911131889685413
38 0.909986052512386
39 0.912218441327055
40 0.913619993261134
41 0.914251501257106
42 0.913482999463066
43 0.912750241938518
44 0.916300712809691
45 0.916816515216051
46 0.915433672022512
47 0.916252023041036
48 0.917335950033727
49 0.915146495582462
50 0.913907680237077
51 0.914127676159857
52 0.913785966516486
53 0.913728554384132
54 0.914206022286202
55 0.914404594104614
56 0.912798030472727
57 0.912509622476795
58 0.913223183639145
59 0.91318114872156
60 0.911222601794946
61 0.911686359488405
62 0.91236716288203
63 0.912113061482388
64 0.912316411651395
65 0.911407016523115
66 0.912268736252919
67 0.913534116551898
68 0.912646934371917
69 0.913036280556323
70 0.912181558381422
71 0.911350912887503
72 0.911342471368256
73 0.912713582241041
74 0.912881337512093
75 0.913619993261135
76 0.913014336469676
77 0.912050791574175
78 0.912956100239728
79 0.912928087875956
80 0.913080580181242
81 0.911453461713911
82 0.911971055716097
83 0.910049901872931
84 0.910058154511369
85 0.911081578767523
86 0.910241343892507
87 0.910908460844204
88 0.909271996920184
89 0.909773392122126
90 0.909784166915232
91 0.910426983967705
92 0.910899475119069
93 0.910588453084535
94 0.909977998565691
95 0.909531809918792
96 0.909394590801977
97 0.909408493200944
98 0.908981774669407
99 0.908708973166761
100 0.90872931467011
101 0.908464414781371
102 0.90933289322748
103 0.90850866155264
104 0.908668457809814
105 0.908277235136486
106 0.90911470665675
107 0.908726626006783
108 0.909011674109461
109 0.909819357982626
110 0.909435455429242
111 0.909317647494784
112 0.909073511587756
113 0.908833696670231
114 0.90847191053374
115 0.908991985387275
116 0.908263063364272
117 0.907423658394678
118 0.907207986932922
119 0.906633309559671
120 0.907506645022354
121 0.907414513862703
122 0.90614484806656
123 0.906065286494511
124 0.905987008173625
125 0.90602505709625
126 0.906290825064502
127 0.906212619943557
128 0.906360392227583
129 0.906728886628091
130 0.906206521188767
131 0.906131347551483
132 0.906711146944937
133 0.905768085571874
134 0.906771325699516
135 0.90594834056933
136 0.905560527243919
137 0.905598356413684
138 0.906156809392478
139 0.906707227076614
140 0.906427818862569
141 0.906764473834418
142 0.906387299570183
143 0.906216580173939
144 0.905548775324967
145 0.904790979171861
146 0.905324361968543
147 0.90506766615318
148 0.905300396929821
149 0.905723082310764
150 0.905948340569332
151 0.906075354686745
152 0.905443626576449
153 0.905572279162871
154 0.905419046349523
155 0.904989383982856
156 0.905302889020743
157 0.905062680027682
158 0.904643431290267
159 0.90522459974935
160 0.905528797062749
161 0.905650527964836
162 0.906303509675433
163 0.906507241647338
164 0.906357651307461
165 0.906558585669815
166 0.907450320765016
167 0.907125502846143
168 0.906633309559671
169 0.906827856965211
170 0.906935501761291
171 0.907041887553909
172 0.907481556041894
173 0.907749848607507
174 0.907519045323041
175 0.907373076069238
176 0.906983577793367
177 0.9070048181646
178 0.906783387035082
179 0.906885867958344
180 0.90698721020468
181 0.907007961106874
182 0.906712344443172
183 0.906577164560463
184 0.906990684685065
185 0.90716647461161
186 0.907108368698132
187 0.907204727540916
188 0.907147036302426
189 0.907242170884417
190 0.907336304049757
191 0.907730694434247
192 0.907971139618927
193 0.908134562839016
194 0.90837044741146
195 0.908530146763688
196 0.908321268857294
197 0.9078224435429
198 0.907691897999286
199 0.907273531832048
200 0.907147036302426
201 0.907164927283516
202 0.906755383241117
203 0.906562450698601
204 0.906723967220157
205 0.906743572860555
206 0.90543627637267
207 0.905878850961616
208 0.905763925841163
209 0.905787749753415
210 0.906085334367399
211 0.905834720120697
212 0.905654320861214
213 0.90621846918524
214 0.906710128511859
215 0.907397926107027
216 0.907280224717214
217 0.907163608132837
218 0.907443960933559
219 0.906933569938998
220 0.90682011928431
221 0.907293483292441
222 0.907503405304156
223 0.907324421769655
224 0.906569093716827
225 0.90639585364302
226 0.906924269838753
227 0.90675099145669
228 0.906768500807765
229 0.906534602237919
230 0.905990034333961
231 0.906072880385757
232 0.905783003226836
233 0.906298174517187
234 0.90644011317778
235 0.906703263839536
236 0.906476579366965
237 0.906615968572574
238 0.906512432679023
239 0.906409763194623
240 0.90630794928926
241 0.906147294217978
242 0.906225724705915
243 0.9065402890795
244 0.906498561561572
245 0.906692021187415
246 0.90700085389595
247 0.907132477244938
248 0.907553046147505
249 0.90773916311034
250 0.907405954580774
251 0.906960784774176
252 0.907489520797596
253 0.907388670620164
254 0.907798296188909
255 0.90797907216422
256 0.90787749151478
257 0.908112522748925
258 0.908011212296052
259 0.90779960811079
260 0.90770028048693
261 0.908318175811771
262 0.908437235526595
263 0.908391309820048
264 0.908509190544578
265 0.907974814865279
266 0.908201528037554
267 0.908049425225092
268 0.908381513997702
269 0.908550713461997
270 0.908399007401435
271 0.90867305116559
272 0.908574894455082
273 0.908214007229685
274 0.908538223321126
275 0.908598547862864
276 0.908241497623947
277 0.908094741593211
278 0.907845556837538
279 0.907752828769688
280 0.907917626416558
281 0.907671732299474
282 0.907886657073909
283 0.907896750594855
284 0.907805474803703
285 0.908370967735164
286 0.908027197505048
287 0.90833737875515
288 0.908495569002157
289 0.908453573174137
290 0.908759075391759
291 0.908716462674622
292 0.908624880356926
293 0.908779389877527
294 0.909079627382312
295 0.908792703325825
296 0.908896484129104
297 0.908757405317593
298 0.90890887768194
299 0.908674471333559
300 0.908633419011463
301 0.908927159201738
302 0.908837911740499
303 0.909034091961455
304 0.909087030712565
305 0.908903813327649
306 0.908909824145212
307 0.90886894124801
308 0.908734918961849
309 0.908834520586879
310 0.908747875120171
311 0.908800542635215
312 0.908806768855941
313 0.908675086134709
314 0.909048152465104
315 0.908870874928113
316 0.90851263903633
317 0.907748274856249
318 0.90793862782428
319 0.907631775329288
320 0.907641498292327
321 0.907651160676157
322 0.907928794389226
323 0.908071108245275
324 0.908168147482469
325 0.907954772811803
326 0.908095697342727
327 0.907971826944463
328 0.908199549629045
329 0.908119838006791
330 0.908302143099771
331 0.908439889404283
332 0.908360174152786
333 0.908108152701032
334 0.908245242572866
335 0.908381513997702
336 0.908645405968793
337 0.908907731815427
338 0.909338734417965
339 0.909342877158625
340 0.90951622316313
341 0.909604186793431
342 0.909691636016538
343 0.90956889094684
344 0.909948639120472
345 0.910409573384673
346 0.910244244352675
347 0.910162775135253
348 0.910205777138597
349 0.910330964510387
350 0.910085553270983
351 0.909882521436923
352 0.909884966329153
353 0.909602155325166
354 0.909686645906439
355 0.909770660484438
356 0.909813797596276
357 0.909614939282326
358 0.909979708342084
359 0.909981834846707
360 0.909664297341924
361 0.909667285780039
362 0.909670257707447
363 0.909752465871052
364 0.9098737397832
365 0.910112576705121
366 0.910074998011131
367 0.910116012927446
368 0.909961365414908
369 0.910041447950629
370 0.910159974226149
371 0.910316633375648
372 0.910395115063068
373 0.910048972621418
374 0.910166211116797
375 0.910129391286364
376 0.910207536046496
377 0.910247111474221
378 0.910286477508148
379 0.910515402940276
380 0.910705269952242
381 0.910554352520118
382 0.910630157411679
383 0.910705566455241
384 0.911042797434982
385 0.911042019061129
386 0.911264835634246
387 0.91122631868094
388 0.9110767810769
389 0.911371745428575
390 0.911222601794946
391 0.911331741355299
392 0.911366934546482
393 0.911365347241025
394 0.911144716996045
395 0.910888787793325
396 0.910961068180453
397 0.911141682284501
398 0.910959972981062
399 0.910959429498658
400 0.911174653965622
401 0.911173577829802
402 0.911422980783165
403 0.911456986965586
404 0.911455219976814
405 0.91131139407147
406 0.9113454238208
407 0.911237916826425
408 0.910989913799698
409 0.910918971286514
410 0.910883458611924
411 0.911128106072921
412 0.911546133264655
413 0.911683504657937
414 0.911785467617443
415 0.911748294863436
416 0.911780456347655
417 0.911881453262632
418 0.911741080714906
419 0.911635708391268
420 0.911667831638667
421 0.911631468083003
422 0.911663449135648
423 0.911797295635777
424 0.911591257275124
425 0.911386188506757
426 0.911485977195457
427 0.911349489493157
428 0.911348072750186
429 0.911279602710926
430 0.911211451136964
431 0.911377236325712
432 0.911242580057164
433 0.91130786698797
434 0.91157171502228
435 0.911702080088183
436 0.91166688902079
437 0.911598942880943
438 0.91156414797643
439 0.911365680738942
440 0.91175656625787
441 0.911786885772702
442 0.911524174115128
443 0.911392529767944
444 0.911617847415047
445 0.91171285488129
446 0.911710680595685
447 0.911579797033533
448 0.911610037380107
449 0.911511997379506
450 0.911478323551339
451 0.911636165112173
452 0.911634189356398
453 0.911790989970373
454 0.911788681894451
455 0.911944453730919
456 0.911941819234803
457 0.912033623065564
458 0.91184236413031
459 0.911620600116784
460 0.911524881588509
461 0.911491983308934
462 0.911552632308473
463 0.911488748493352
464 0.911425140039503
465 0.911330871086967
466 0.911360477527336
467 0.911451560380368
468 0.91151151820241
469 0.911387198820983
470 0.911477643440285
471 0.911537163987324
472 0.911474531067665
473 0.911199286782801
474 0.91113763095817
475 0.911167083255729
476 0.911045315703329
477 0.910924058706703
478 0.910773216281619
479 0.910532913811563
480 0.910413482175107
481 0.910503882773274
482 0.910385006934145
483 0.910296404594965
484 0.910178448652234
485 0.909972003772378
486 0.910003187863996
487 0.909768414034962
488 0.909593554642921
489 0.909772400576748
490 0.909921160713301
491 0.90980565066768
492 0.909895265544154
493 0.909692745090559
494 0.909782225707568
495 0.909580751881738
496 0.909641096779348
497 0.909759083543756
498 0.909789943762139
499 0.909935985693452
500 0.909908831271474
501 0.909967919075516
502 0.910227350038862
503 0.910171181203612
504 0.910115235260564
505 0.910116478603615
506 0.910174572165853
507 0.910033836085677
508 0.910035232320747
509 0.910064883086912
510 0.909953394548141
511 0.910151985879909
512 0.910237423739309
513 0.91032252850764
514 0.910267376557056
515 0.910324161886258
516 0.91040860376224
517 0.910576187152032
518 0.91032658830488
519 0.910105666811277
520 0.910217541526428
521 0.910273768550555
522 0.910357336369218
523 0.910358074011918
524 0.910303906744544
525 0.910332142107504
526 0.910414963453105
527 0.910524765265699
528 0.910470692653278
529 0.910525590816686
530 0.91068884294021
531 0.910770212670817
532 0.910797200000945
533 0.910959023671271
534 0.911039430312137
535 0.911280856167021
536 0.91133352587771
537 0.911493145412918
538 0.911598698151351
539 0.911677172124899
540 0.911648804722269
541 0.911593953744792
542 0.911539305169446
543 0.911537838904865
544 0.91150993621332
545 0.911534922518064
546 0.911638852181383
547 0.911794995442998
548 0.911950568838693
549 0.911895967485449
550 0.911920024766928
551 0.911813465245233
552 0.911733350411656
553 0.911731559766249
554 0.911989420870412
555 0.911961257543987
556 0.911803839869842
557 0.911776110848001
558 0.911490697184713
559 0.911489359843599
560 0.911565086290116
561 0.911614902216686
562 0.911536566228952
563 0.911586255846833
564 0.911610265095862
565 0.911532353258719
566 0.91142930268461
567 0.91132661560459
568 0.911350912887503
569 0.91145096491879
570 0.911424487392099
571 0.911624826142513
572 0.911623284704331
573 0.91144602361745
574 0.911294440006128
575 0.911368529971149
576 0.911367444196028
577 0.911491009920969
578 0.911439943166621
579 0.911339365938894
580 0.911214334927821
581 0.911139250146724
582 0.911262146396449
583 0.911211910169196
584 0.911161845983816
585 0.911284073371002
586 0.911160416896847
587 0.911331239977229
588 0.911305776600916
589 0.911402507911764
590 0.911401390311069
591 0.911375937492784
592 0.911520655869121
593 0.911131234093199
594 0.911106364632949
595 0.911105754143652
596 0.911418898277412
597 0.911369577553174
598 0.911368529971148
599 0.911175374383759
600 0.911222601794946
601 0.911173935944884
602 0.91129269164512
603 0.911387198820983
604 0.911314687030071
605 0.911385069646374
606 0.911478956525984
607 0.911619928947332
608 0.911310926743701
609 0.911404472871692
610 0.911686359488405
611 0.911755442647824
612 0.911730284693668
613 0.911658277829748
614 0.911633360072215
615 0.911608523348039
616 0.911560416047
617 0.911652344900555
618 0.91167414931382
619 0.911602931103476
620 0.911578343754444
621 0.911530672389152
622 0.911413776419903
623 0.911412699930467
624 0.911411626891319
625 0.911548647034347
626 0.911662251220375
627 0.91170666839721
628 0.911819659160092
629 0.91165786746337
630 0.911724912387861
631 0.911677764231791
632 0.911585245187617
633 0.91153846664215
634 0.911491835663073
635 0.91140004651764
636 0.911489481222314
637 0.911375402569714
638 0.911306773532943
639 0.91141844504148
640 0.911394914306578
641 0.911349016508763
642 0.9112584506393
643 0.911391873291936
644 0.911457873752498
645 0.911456765612574
646 0.911411127315817
647 0.911499024365854
648 0.911520055921306
649 0.911518858798934
650 0.911672573731676
651 0.911693241778631
652 0.911735908311326
653 0.911712359867824
654 0.911688883437911
655 0.911819204556761
656 0.911949128355126
657 0.911925398745309
658 0.911901741261964
659 0.911899983116652
660 0.911789257959681
661 0.911787675305433
662 0.911699182938376
663 0.911610957516618
664 0.911544661009982
665 0.911608347489505
666 0.911715038960974
667 0.91184297625831
668 0.911862863228431
669 0.911818186939461
670 0.911730705657929
671 0.911686359488405
672 0.911834792830062
673 0.911811797260782
674 0.911767528163818
675 0.911766010527282
676 0.9118708904932
677 0.911847977471355
678 0.911909995454278
679 0.911929461546833
680 0.911970023840287
681 0.912010467008064
682 0.912050791574175
683 0.912048876979633
684 0.912089027482726
685 0.91202406551138
686 0.912022198248975
687 0.91202033642256
688 0.912018480008431
689 0.912016628983022
690 0.911806314499757
691 0.911825592586297
692 0.911824028324614
693 0.91171868539704
694 0.911820913325125
695 0.911881453262632
696 0.911900484899179
697 0.911898824409368
698 0.911876560727844
699 0.911936674617922
700 0.911914420475189
701 0.911810150801924
702 0.911829121345366
703 0.911807115162378
704 0.911764739183323
705 0.9118653067412
706 0.911741470656184
707 0.911719712953282
708 0.911738650466481
709 0.911696669895876
710 0.91159402864182
711 0.911572600717858
712 0.911430016562245
713 0.911388704373389
714 0.911468384785597
715 0.91142713449346
716 0.911426179170846
717 0.911465350219556
718 0.911384208684867
719 0.911423329147192
720 0.91140240615491
721 0.911261837882742
722 0.911380656966401
723 0.911479252001699
724 0.911517971019786
725 0.911556583226787
726 0.911634715369299
727 0.911475201776115
728 0.91147419617409
729 0.911591583032952
730 0.911688943696588
731 0.911569584034512
732 0.911411248992286
733 0.911528081144116
734 0.911664192157655
735 0.911662939003021
736 0.911720321110209
737 0.911699477763661
738 0.911815127815857
739 0.911774747975656
740 0.911812230506901
741 0.91179137564077
742 0.91182873473168
743 0.911769194142688
744 0.911729147411189
745 0.911766439590632
746 0.911842195728835
747 0.911859980570294
748 0.911877717858701
749 0.911760974618194
750 0.911567826166077
751 0.911681649588339
752 0.911699529671731
753 0.911564540498092
754 0.911525296314284
755 0.911448051853356
756 0.911485173241243
757 0.911503194772363
758 0.911578098893626
759 0.911671757350272
760 0.911708389013095
761 0.911650414884445
762 0.911743609704134
763 0.911666889020789
764 0.911778645993649
765 0.911720883158506
766 0.911851056372506
767 0.91179334975026
768 0.911904359993143
769 0.91188414466767
770 0.91197606768432
771 0.912011782020781
772 0.911898343223757
773 0.911841023345215
774 0.911821020439995
775 0.911763948255053
776 0.911910925014878
777 0.911853884026583
778 0.911833967433624
779 0.911906427704813
780 0.911978702180436
781 0.911995537993648
782 0.912067513672288
783 0.912029080610008
784 0.912210914195293
785 0.912245692420644
786 0.912335284246429
787 0.912351538614983
788 0.912331243229311
789 0.912383923744726
790 0.91243647089175
791 0.912488885176202
792 0.912450356818539
793 0.912430064785609
794 0.912500405407655
795 0.912371540346666
796 0.912315282227023
797 0.912439646446413
798 0.912401469478319
799 0.912435399830782
800 0.91248722579336
801 0.912359342467679
802 0.912464940814083
803 0.912462796583308
804 0.912496439648622
805 0.912494261616141
806 0.912385009468626
807 0.912436448329128
808 0.912345340570696
809 0.91216555601564
810 0.912199316836727
811 0.912286204075506
812 0.912337447875774
813 0.912300100985285
814 0.912368872997207
815 0.912508074274362
816 0.912382516195499
817 0.912362903292817
818 0.912360923121924
819 0.912411637708945
820 0.912356977269191
821 0.912460134685774
822 0.912510543487731
823 0.91240352828388
824 0.912366599761578
825 0.912329760762968
826 0.912345254360469
827 0.912273743446264
828 0.912341384479167
829 0.912235347864257
830 0.912198888922141
831 0.912266375841236
832 0.912195389486034
833 0.912297254824328
834 0.912278143936893
835 0.912414119709279
836 0.912343296274595
837 0.912203899663902
838 0.912099165930077
839 0.911977537224466
840 0.911924695010044
841 0.911871978460817
842 0.911870637777968
843 0.911954616698145
844 0.912038396616142
845 0.912087932442505
846 0.912188359491964
847 0.912135705085374
848 0.912117100214642
849 0.91206465377989
850 0.911995407985223
851 0.912095353705904
852 0.912043117465768
853 0.911991003702163
854 0.912006385983892
855 0.912038556083439
856 0.91205384687341
857 0.912052317441237
858 0.912034026598887
859 0.912082760176645
860 0.912131380420501
861 0.912129768043128
862 0.912078097868031
863 0.912076550968418
864 0.912025061994045
865 0.91207346789913
866 0.912171592319899
867 0.912120171887131
868 0.912135157256269
869 0.912117002615819
870 0.912131957178672
871 0.912146877402691
872 0.912095780154649
873 0.912127184554353
874 0.912207891285398
875 0.912288413543915
876 0.91230307000368
877 0.912334094805383
878 0.912283133509602
879 0.912281381507317
880 0.912165212530516
881 0.912294216731819
882 0.912259840551746
883 0.912274413181131
884 0.912305224728546
885 0.912368473648276
886 0.912350404010642
887 0.912397242529112
888 0.912427776964435
889 0.912490603445567
890 0.912359342467678
891 0.912373672579722
892 0.912420222464602
893 0.912353912840692
894 0.912368200938521
895 0.912318169515248
896 0.912316411651395
897 0.912218441327055
898 0.912136707405216
899 0.912135157256269
900 0.912053697503225
901 0.911972418570941
902 0.911939161372866
903 0.911921907345549
904 0.911984250942169
905 0.911966985222569
906 0.911854497029081
907 0.911805693920019
908 0.911883732657428
909 0.911835004763537
910 0.911786383963918
911 0.911753659531364
912 0.911721006862917
913 0.911656915648733
914 0.911703129274821
915 0.911717800687962
916 0.911606812567038
917 0.911652929641549
918 0.911651938567322
919 0.911588340950071
920 0.911556151911981
921 0.911648978257662
922 0.911694799506724
923 0.911771690154591
924 0.911770576987218
925 0.911893871405479
926 0.911970297967122
927 0.911875871573111
928 0.911843650187695
929 0.911826981861019
930 0.911903151630509
931 0.911886455199869
932 0.911792625345276
933 0.91180691778574
934 0.911944386035088
935 0.91182002662021
936 0.911788140294662
937 0.911787025015267
938 0.911816582367166
939 0.911861395559419
940 0.911814298412133
941 0.911935449969483
942 0.911949454239472
943 0.91191766735895
944 0.911901185481138
945 0.911899960018726
946 0.911913942589847
947 0.911897516858184
948 0.911881125779962
949 0.91198602824498
950 0.911984719924198
951 0.911922912362041
952 0.911921673088028
953 0.91184496763832
954 0.911738267129183
955 0.911857722256669
956 0.911871602748345
957 0.91182533156168
958 0.911869246841776
959 0.911943069178216
960 0.912061688808112
961 0.912030380522055
962 0.912043994962572
963 0.911997833054106
964 0.911877159298993
965 0.911875984132363
966 0.911845030138341
967 0.9119480172479
968 0.911872473200657
969 0.9119306858379
970 0.911840486193448
971 0.911883797917134
972 0.911808630820015
973 0.911866669759243
974 0.911673527992693
975 0.911672573731677
976 0.911671621426113
977 0.911655948092723
978 0.911625598888036
979 0.911551232984693
980 0.911594442103987
981 0.911696214910284
982 0.911768484413927
983 0.911694275761946
984 0.911678690903147
985 0.911663137688733
986 0.911560084488158
987 0.911530109150184
988 0.911616666950927
989 0.911615783691625
990 0.911556783635688
991 0.911526932618807
992 0.911453640730599
993 0.911322553463325
994 0.911365384063355
995 0.911379215307812
996 0.911364134544155
997 0.911392366927857
998 0.91140612955849
999 0.911405465888762
};
\addlegendentry{estimation}
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.9
1000 0.9
};
\addlegendentry{$p^{\ast}(z)$}

\addplot [semithick, black]
table {%
0 0.5
1000 0.5
};
\addlegendentry{$p(z)$}
\end{axis}

\end{tikzpicture}


==> tikz/binary_dist_z_0.9_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 10cm, height = 7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
    at={(1,0.5)}, % Adjust the (1.02, 0.5) position to place the legend on the east side
    anchor=east, % Anchor the legend box from the west (left) side
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={probability},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.9044)
--(axis cs:0,0.904399999999999)
--(axis cs:1,-0.473876139384721)
--(axis cs:2,-0.289437877458319)
--(axis cs:3,-0.207467948920661)
--(axis cs:4,-0.158328743168025)
--(axis cs:5,-0.122710936615408)
--(axis cs:6,-0.118878242298976)
--(axis cs:7,-0.11050244583533)
--(axis cs:8,-0.0847075464509115)
--(axis cs:9,-0.0662858305254137)
--(axis cs:10,-0.0538700952887121)
--(axis cs:11,-0.0502260659451077)
--(axis cs:12,-0.0468513484267727)
--(axis cs:13,-0.0476467222597276)
--(axis cs:14,-0.0478940728025989)
--(axis cs:15,-0.0438042619361793)
--(axis cs:16,-0.0345181021524756)
--(axis cs:17,-0.0343282691558126)
--(axis cs:18,-0.0305061068487359)
--(axis cs:19,-0.0364553537790989)
--(axis cs:20,-0.0335217630641062)
--(axis cs:21,-0.0330501006610252)
--(axis cs:22,-0.026496396731472)
--(axis cs:23,-0.0276155657924746)
--(axis cs:24,-0.025321498380681)
--(axis cs:25,-0.0282252732081841)
--(axis cs:26,-0.0258291895782927)
--(axis cs:27,-0.0229254948742689)
--(axis cs:28,-0.0224878572663832)
--(axis cs:29,-0.0187404760410739)
--(axis cs:30,-0.0128012785144509)
--(axis cs:31,-0.0119472761022755)
--(axis cs:32,-0.00937191505712387)
--(axis cs:33,-0.00801538282558838)
--(axis cs:34,-0.00751972732216423)
--(axis cs:35,-0.0046499435885024)
--(axis cs:36,-0.00467438278761127)
--(axis cs:37,-0.00460237504364888)
--(axis cs:38,-0.00687453176504688)
--(axis cs:39,-0.00694238845506247)
--(axis cs:40,-0.00784662675240931)
--(axis cs:41,-0.00687522255864244)
--(axis cs:42,-0.00670845870028217)
--(axis cs:43,-0.00659535008429296)
--(axis cs:44,-0.00653166577565586)
--(axis cs:45,-0.0072189676393466)
--(axis cs:46,-0.00744268535501966)
--(axis cs:47,-0.00609615705782539)
--(axis cs:48,-0.00408041355795835)
--(axis cs:49,-0.00379325525485379)
--(axis cs:50,-0.0058683395914032)
--(axis cs:51,-0.0046485170562062)
--(axis cs:52,-0.00423737294526497)
--(axis cs:53,-0.00328093372434969)
--(axis cs:54,-0.00282697537834183)
--(axis cs:55,-0.00018812425592013)
--(axis cs:56,0.000665964486248255)
--(axis cs:57,0.00257637418737543)
--(axis cs:58,0.00351267948611358)
--(axis cs:59,0.0045542936243904)
--(axis cs:60,0.00503183677551886)
--(axis cs:61,0.00631968427594985)
--(axis cs:62,0.00519599477309939)
--(axis cs:63,0.00864141612241609)
--(axis cs:64,0.00833156061116358)
--(axis cs:65,0.00632972957141137)
--(axis cs:66,0.00655683195929978)
--(axis cs:67,0.00593447780246788)
--(axis cs:68,0.00599612955720082)
--(axis cs:69,0.00657103138044503)
--(axis cs:70,0.00660883558077995)
--(axis cs:71,0.00661969924937597)
--(axis cs:72,0.00751771094176527)
--(axis cs:73,0.00646366635249924)
--(axis cs:74,0.00724163828519429)
--(axis cs:75,0.00759664561576293)
--(axis cs:76,0.00862641883948145)
--(axis cs:77,0.0083608253174489)
--(axis cs:78,0.00796501835535222)
--(axis cs:79,0.00720967611984905)
--(axis cs:80,0.00694663177564046)
--(axis cs:81,0.00763283146046874)
--(axis cs:82,0.00947947590420643)
--(axis cs:83,0.0111031192954461)
--(axis cs:84,0.0107611724896989)
--(axis cs:85,0.0108655523521552)
--(axis cs:86,0.0132510589212488)
--(axis cs:87,0.0130394472789497)
--(axis cs:88,0.0130642895921774)
--(axis cs:89,0.0131130041341769)
--(axis cs:90,0.0144408115618628)
--(axis cs:91,0.0143193344569965)
--(axis cs:92,0.0140697194249859)
--(axis cs:93,0.0137777443212255)
--(axis cs:94,0.0140073666801074)
--(axis cs:95,0.0149850269696039)
--(axis cs:96,0.0154926132410783)
--(axis cs:97,0.0156936772933203)
--(axis cs:98,0.0154448850250396)
--(axis cs:99,0.0155314039082394)
--(axis cs:100,0.0166774275625904)
--(axis cs:101,0.0171413744401635)
--(axis cs:102,0.0164728803070449)
--(axis cs:103,0.0164501188725252)
--(axis cs:104,0.0169099389486603)
--(axis cs:105,0.0168810909946208)
--(axis cs:106,0.0169263120938154)
--(axis cs:107,0.0177794232149008)
--(axis cs:108,0.0184841878487566)
--(axis cs:109,0.0181397820486857)
--(axis cs:110,0.0190513128485318)
--(axis cs:111,0.0182702451155495)
--(axis cs:112,0.0174486086405576)
--(axis cs:113,0.0187414937834734)
--(axis cs:114,0.0190694944047522)
--(axis cs:115,0.0192977436016386)
--(axis cs:116,0.0203408470860702)
--(axis cs:117,0.0201748054136165)
--(axis cs:118,0.0202590769390998)
--(axis cs:119,0.0207142337682465)
--(axis cs:120,0.0208541098650982)
--(axis cs:121,0.0218707725505146)
--(axis cs:122,0.0221737940234878)
--(axis cs:123,0.0226240624095676)
--(axis cs:124,0.022625784908211)
--(axis cs:125,0.0234908644558786)
--(axis cs:126,0.0231026650853592)
--(axis cs:127,0.0236142402607065)
--(axis cs:128,0.0241618159067469)
--(axis cs:129,0.0253753014824214)
--(axis cs:130,0.025530989680084)
--(axis cs:131,0.0270373441470747)
--(axis cs:132,0.0278212079437431)
--(axis cs:133,0.0283534659900325)
--(axis cs:134,0.0291170907044832)
--(axis cs:135,0.0295401452102111)
--(axis cs:136,0.0299915648496743)
--(axis cs:137,0.0298801849131299)
--(axis cs:138,0.0294398292593999)
--(axis cs:139,0.0293039169061789)
--(axis cs:140,0.0291105758337422)
--(axis cs:141,0.0290006418310404)
--(axis cs:142,0.0290276805397278)
--(axis cs:143,0.0299731441901563)
--(axis cs:144,0.0297355134233266)
--(axis cs:145,0.0297669031015882)
--(axis cs:146,0.0296121549645708)
--(axis cs:147,0.0293977061493202)
--(axis cs:148,0.0295604147695517)
--(axis cs:149,0.0297515940455944)
--(axis cs:150,0.0291841908434847)
--(axis cs:151,0.0294674538660888)
--(axis cs:152,0.0298592989193192)
--(axis cs:153,0.0300488178049895)
--(axis cs:154,0.0299833902240907)
--(axis cs:155,0.0308204333086437)
--(axis cs:156,0.0307240226236495)
--(axis cs:157,0.0308323918487583)
--(axis cs:158,0.0310342809662998)
--(axis cs:159,0.0317244142163909)
--(axis cs:160,0.0318171075985428)
--(axis cs:161,0.0313242841669035)
--(axis cs:162,0.0316261431214821)
--(axis cs:163,0.0315751273004241)
--(axis cs:164,0.032194475883265)
--(axis cs:165,0.0319020767336368)
--(axis cs:166,0.0322637455243833)
--(axis cs:167,0.0327243886984123)
--(axis cs:168,0.0320115626196829)
--(axis cs:169,0.0323494274034848)
--(axis cs:170,0.0317633302260144)
--(axis cs:171,0.0323784088759178)
--(axis cs:172,0.0321751179229236)
--(axis cs:173,0.0324440145782836)
--(axis cs:174,0.0329279642428205)
--(axis cs:175,0.0332488955757646)
--(axis cs:176,0.0333644865105116)
--(axis cs:177,0.0347994801072694)
--(axis cs:178,0.0351041243042762)
--(axis cs:179,0.0347479139713355)
--(axis cs:180,0.0352721699794815)
--(axis cs:181,0.0352157308148703)
--(axis cs:182,0.0358482129177263)
--(axis cs:183,0.0355857710170025)
--(axis cs:184,0.0352696707194551)
--(axis cs:185,0.0350355798236335)
--(axis cs:186,0.034509417943867)
--(axis cs:187,0.0347597009161871)
--(axis cs:188,0.0349395781266284)
--(axis cs:189,0.0355589164850005)
--(axis cs:190,0.0357028164627058)
--(axis cs:191,0.035755149059586)
--(axis cs:192,0.0364803754233857)
--(axis cs:193,0.0365558916750732)
--(axis cs:194,0.0368532568798121)
--(axis cs:195,0.036767953512866)
--(axis cs:196,0.037056352773234)
--(axis cs:197,0.0372937202854838)
--(axis cs:198,0.0372714902454603)
--(axis cs:199,0.0370154582809394)
--(axis cs:200,0.0374885928452338)
--(axis cs:201,0.0381206104480484)
--(axis cs:202,0.0383300830155094)
--(axis cs:203,0.0383380924613534)
--(axis cs:204,0.0387150220432466)
--(axis cs:205,0.0383272920112135)
--(axis cs:206,0.0380731023393562)
--(axis cs:207,0.0377249501156258)
--(axis cs:208,0.0379021165631301)
--(axis cs:209,0.0384925325184846)
--(axis cs:210,0.0382592004840008)
--(axis cs:211,0.0382295683215119)
--(axis cs:212,0.0385157432425701)
--(axis cs:213,0.0398508889693554)
--(axis cs:214,0.0398709860222921)
--(axis cs:215,0.0401566819528255)
--(axis cs:216,0.0398586896499972)
--(axis cs:217,0.0394251980817456)
--(axis cs:218,0.0398927314895585)
--(axis cs:219,0.0399968319701527)
--(axis cs:220,0.0397593857791407)
--(axis cs:221,0.0405223984135106)
--(axis cs:222,0.0404331865804163)
--(axis cs:223,0.0401803180439815)
--(axis cs:224,0.0401699402863296)
--(axis cs:225,0.0403346784165616)
--(axis cs:226,0.0399270569506908)
--(axis cs:227,0.04016269920013)
--(axis cs:228,0.040570820082857)
--(axis cs:229,0.0400562243073201)
--(axis cs:230,0.0402649110698453)
--(axis cs:231,0.0411270020835088)
--(axis cs:232,0.0410699011430761)
--(axis cs:233,0.0417892383761681)
--(axis cs:234,0.042236504136981)
--(axis cs:235,0.0423038927631771)
--(axis cs:236,0.042992102943559)
--(axis cs:237,0.0428663744995524)
--(axis cs:238,0.0431445008412363)
--(axis cs:239,0.0431255482119933)
--(axis cs:240,0.0430352605184676)
--(axis cs:241,0.0428970276403977)
--(axis cs:242,0.0431969866303569)
--(axis cs:243,0.0440957076317362)
--(axis cs:244,0.0441289852048255)
--(axis cs:245,0.0442245464490482)
--(axis cs:246,0.0440890920123435)
--(axis cs:247,0.0447645157478328)
--(axis cs:248,0.0449499102300816)
--(axis cs:249,0.0448905343634058)
--(axis cs:250,0.0447080049348331)
--(axis cs:251,0.0445338848192652)
--(axis cs:252,0.0448748592166479)
--(axis cs:253,0.0454896206765211)
--(axis cs:254,0.0455836766170129)
--(axis cs:255,0.0458038742492603)
--(axis cs:256,0.0455054072428568)
--(axis cs:257,0.0453766502011604)
--(axis cs:258,0.0452888166413645)
--(axis cs:259,0.0455561023272935)
--(axis cs:260,0.0453487633739785)
--(axis cs:261,0.0454123937303513)
--(axis cs:262,0.0450645142890148)
--(axis cs:263,0.0448530959415901)
--(axis cs:264,0.0446429618793579)
--(axis cs:265,0.0450027406746318)
--(axis cs:266,0.0447494638560385)
--(axis cs:267,0.0447053980688903)
--(axis cs:268,0.0444271858719843)
--(axis cs:269,0.0447528428171734)
--(axis cs:270,0.044478445916883)
--(axis cs:271,0.0444563344673569)
--(axis cs:272,0.0444968778749952)
--(axis cs:273,0.0445304527675993)
--(axis cs:274,0.0448945187735861)
--(axis cs:275,0.0449610781588409)
--(axis cs:276,0.0448197917465752)
--(axis cs:277,0.0448248438986436)
--(axis cs:278,0.0449515092146446)
--(axis cs:279,0.0445538117729322)
--(axis cs:280,0.0446566244873647)
--(axis cs:281,0.0443968017990938)
--(axis cs:282,0.0448829363123867)
--(axis cs:283,0.0448289469164695)
--(axis cs:284,0.0452782866470004)
--(axis cs:285,0.0453532671411816)
--(axis cs:286,0.0453203784222044)
--(axis cs:287,0.045250997265261)
--(axis cs:288,0.0454924496372114)
--(axis cs:289,0.0454529501902219)
--(axis cs:290,0.0455405659775874)
--(axis cs:291,0.0452396082000688)
--(axis cs:292,0.0447222490797491)
--(axis cs:293,0.0449715823793569)
--(axis cs:294,0.0452966221675498)
--(axis cs:295,0.0453166763081665)
--(axis cs:296,0.0451474768026047)
--(axis cs:297,0.0455291824074259)
--(axis cs:298,0.045481858528397)
--(axis cs:299,0.0451935086277985)
--(axis cs:300,0.0453512385504651)
--(axis cs:301,0.0455374088941378)
--(axis cs:302,0.0453787059127062)
--(axis cs:303,0.0455222023638633)
--(axis cs:304,0.0456099114285597)
--(axis cs:305,0.0454223412358445)
--(axis cs:306,0.0454948195779096)
--(axis cs:307,0.045331918302507)
--(axis cs:308,0.0459453398935958)
--(axis cs:309,0.0461222404361848)
--(axis cs:310,0.0466321147565087)
--(axis cs:311,0.0469933339244848)
--(axis cs:312,0.0467838786957234)
--(axis cs:313,0.0466471721541047)
--(axis cs:314,0.0466499127304166)
--(axis cs:315,0.0468855900673504)
--(axis cs:316,0.0473794613330439)
--(axis cs:317,0.0473001283144704)
--(axis cs:318,0.0470152294401071)
--(axis cs:319,0.046916996359206)
--(axis cs:320,0.04710901650103)
--(axis cs:321,0.0470363307658107)
--(axis cs:322,0.0476696959092951)
--(axis cs:323,0.0480171475007109)
--(axis cs:324,0.0477642836595076)
--(axis cs:325,0.0478744916031974)
--(axis cs:326,0.047946552280912)
--(axis cs:327,0.04783432592535)
--(axis cs:328,0.0473330044177379)
--(axis cs:329,0.0474089978505945)
--(axis cs:330,0.0476670404092062)
--(axis cs:331,0.0473308641176749)
--(axis cs:332,0.0474682899737388)
--(axis cs:333,0.0473120757824981)
--(axis cs:334,0.0476983796397691)
--(axis cs:335,0.0475166515789232)
--(axis cs:336,0.0474524961224905)
--(axis cs:337,0.0473391932549932)
--(axis cs:338,0.0471315497471026)
--(axis cs:339,0.0471679291998088)
--(axis cs:340,0.0469844704238747)
--(axis cs:341,0.0470024170504644)
--(axis cs:342,0.0471659730089839)
--(axis cs:343,0.0474600053948746)
--(axis cs:344,0.0472754234804212)
--(axis cs:345,0.0471928469178235)
--(axis cs:346,0.0470679125501334)
--(axis cs:347,0.047159136299694)
--(axis cs:348,0.0472777980493604)
--(axis cs:349,0.0472733172987746)
--(axis cs:350,0.0470441887115668)
--(axis cs:351,0.0472297826248676)
--(axis cs:352,0.0471764269192807)
--(axis cs:353,0.0476090362712347)
--(axis cs:354,0.0473116788122188)
--(axis cs:355,0.047089772475385)
--(axis cs:356,0.0472316339383963)
--(axis cs:357,0.0470639450013637)
--(axis cs:358,0.0469106632195686)
--(axis cs:359,0.046946283059534)
--(axis cs:360,0.046850250509046)
--(axis cs:361,0.047254614793975)
--(axis cs:362,0.047218869451038)
--(axis cs:363,0.0470541453732419)
--(axis cs:364,0.0469514236851037)
--(axis cs:365,0.0465027166531027)
--(axis cs:366,0.0466114276371962)
--(axis cs:367,0.0467076059019193)
--(axis cs:368,0.0466293138073705)
--(axis cs:369,0.0465718879768024)
--(axis cs:370,0.0466430924841176)
--(axis cs:371,0.0465413804478536)
--(axis cs:372,0.0466134087523028)
--(axis cs:373,0.0465897770901341)
--(axis cs:374,0.0467888477920839)
--(axis cs:375,0.0467871614123639)
--(axis cs:376,0.0465631135053663)
--(axis cs:377,0.0465737229912444)
--(axis cs:378,0.0466542324720342)
--(axis cs:379,0.0464523161897889)
--(axis cs:380,0.0465132966980514)
--(axis cs:381,0.0464223075504239)
--(axis cs:382,0.0463848468214901)
--(axis cs:383,0.0463829771648725)
--(axis cs:384,0.0460536205625251)
--(axis cs:385,0.0460636751379069)
--(axis cs:386,0.0459553356621839)
--(axis cs:387,0.0460951084735473)
--(axis cs:388,0.0462312815346403)
--(axis cs:389,0.0460527609569672)
--(axis cs:390,0.0460614299901642)
--(axis cs:391,0.0461597012726405)
--(axis cs:392,0.0463480712018715)
--(axis cs:393,0.0466107989307457)
--(axis cs:394,0.0467204707826376)
--(axis cs:395,0.0468095926275083)
--(axis cs:396,0.046616702462996)
--(axis cs:397,0.0463634560406761)
--(axis cs:398,0.0463607744394778)
--(axis cs:399,0.0462768033858837)
--(axis cs:400,0.0463778932364804)
--(axis cs:401,0.0461597087681042)
--(axis cs:402,0.0460391144779317)
--(axis cs:403,0.046391944141655)
--(axis cs:404,0.0463744711324926)
--(axis cs:405,0.0462224562063664)
--(axis cs:406,0.0464707430387273)
--(axis cs:407,0.0463981105515505)
--(axis cs:408,0.046305462277295)
--(axis cs:409,0.0462275404465912)
--(axis cs:410,0.0464329654648775)
--(axis cs:411,0.0465008544591614)
--(axis cs:412,0.0466922833028889)
--(axis cs:413,0.0471098963599718)
--(axis cs:414,0.0471068506054841)
--(axis cs:415,0.0474725085872286)
--(axis cs:416,0.04778621562206)
--(axis cs:417,0.048174214010828)
--(axis cs:418,0.0484268574923)
--(axis cs:419,0.0484238988866973)
--(axis cs:420,0.0486741476070025)
--(axis cs:421,0.0488990639924848)
--(axis cs:422,0.0485526194786149)
--(axis cs:423,0.0486448124092318)
--(axis cs:424,0.0486297846517184)
--(axis cs:425,0.0484929063793845)
--(axis cs:426,0.0482617888638419)
--(axis cs:427,0.0482091400436898)
--(axis cs:428,0.0482047019613256)
--(axis cs:429,0.0486014878841323)
--(axis cs:430,0.048366918382646)
--(axis cs:431,0.0484692859397962)
--(axis cs:432,0.0485565329388626)
--(axis cs:433,0.0486792483383459)
--(axis cs:434,0.0489218988030367)
--(axis cs:435,0.0490872757149158)
--(axis cs:436,0.04914818407785)
--(axis cs:437,0.0494491468851288)
--(axis cs:438,0.0498405958277)
--(axis cs:439,0.0501088733867809)
--(axis cs:440,0.0502886475427361)
--(axis cs:441,0.050419910674733)
--(axis cs:442,0.0502968106897399)
--(axis cs:443,0.0502452580704802)
--(axis cs:444,0.0502181017816555)
--(axis cs:445,0.0503723377846767)
--(axis cs:446,0.0506430760420584)
--(axis cs:447,0.0504265183625097)
--(axis cs:448,0.0506580360363927)
--(axis cs:449,0.0513027482663947)
--(axis cs:450,0.0511824326162174)
--(axis cs:451,0.0513644240798001)
--(axis cs:452,0.0512172145132681)
--(axis cs:453,0.0513282230695361)
--(axis cs:454,0.0511330836478229)
--(axis cs:455,0.0514878071644298)
--(axis cs:456,0.051596439823435)
--(axis cs:457,0.0513059831533819)
--(axis cs:458,0.0512700910394152)
--(axis cs:459,0.0512576332331166)
--(axis cs:460,0.0511403686232004)
--(axis cs:461,0.0508570168561726)
--(axis cs:462,0.0506837979267036)
--(axis cs:463,0.0506279618564372)
--(axis cs:464,0.050789663045067)
--(axis cs:465,0.0508452041406234)
--(axis cs:466,0.0509561047110749)
--(axis cs:467,0.0513515639684671)
--(axis cs:468,0.051412867571914)
--(axis cs:469,0.051117359827335)
--(axis cs:470,0.051400248183891)
--(axis cs:471,0.0513082339264379)
--(axis cs:472,0.0515747503190205)
--(axis cs:473,0.0514583048874191)
--(axis cs:474,0.0515898727528777)
--(axis cs:475,0.0517218582933697)
--(axis cs:476,0.0520467198683259)
--(axis cs:477,0.0518487334064958)
--(axis cs:478,0.0518944113485939)
--(axis cs:479,0.0519817771874238)
--(axis cs:480,0.0516965656049022)
--(axis cs:481,0.0518953757977237)
--(axis cs:482,0.0518162930404423)
--(axis cs:483,0.0521756402509028)
--(axis cs:484,0.0520112154970691)
--(axis cs:485,0.0518199059285761)
--(axis cs:486,0.0520750836622365)
--(axis cs:487,0.0520295501882355)
--(axis cs:488,0.051992455183325)
--(axis cs:489,0.051849944701556)
--(axis cs:490,0.0519622701428825)
--(axis cs:491,0.0518308904834)
--(axis cs:492,0.0518997552016069)
--(axis cs:493,0.0519164110796578)
--(axis cs:494,0.0519180912878226)
--(axis cs:495,0.0519041556020284)
--(axis cs:496,0.0518855384286581)
--(axis cs:497,0.0519665169380116)
--(axis cs:498,0.0521800989222556)
--(axis cs:499,0.0522237075066118)
--(axis cs:500,0.0522386187446093)
--(axis cs:501,0.0522856160142503)
--(axis cs:502,0.0524328795508751)
--(axis cs:503,0.0525708881694353)
--(axis cs:504,0.0525689368234764)
--(axis cs:505,0.0525817741417453)
--(axis cs:506,0.0525592076871817)
--(axis cs:507,0.0525352283295255)
--(axis cs:508,0.0528571090855973)
--(axis cs:509,0.0528269175075847)
--(axis cs:510,0.052720330043682)
--(axis cs:511,0.0528693388908127)
--(axis cs:512,0.0531393076616897)
--(axis cs:513,0.053032964324488)
--(axis cs:514,0.0532167801473749)
--(axis cs:515,0.0533129093211953)
--(axis cs:516,0.0531223940424868)
--(axis cs:517,0.0531460162771103)
--(axis cs:518,0.0531660349164004)
--(axis cs:519,0.0530362736028601)
--(axis cs:520,0.0531004972048568)
--(axis cs:521,0.0532426893300777)
--(axis cs:522,0.0534608833448398)
--(axis cs:523,0.0534959259149843)
--(axis cs:524,0.0533707531248837)
--(axis cs:525,0.053442800771073)
--(axis cs:526,0.0532659815320941)
--(axis cs:527,0.0530912705250851)
--(axis cs:528,0.0530191241345178)
--(axis cs:529,0.0531382840612928)
--(axis cs:530,0.0531485512254831)
--(axis cs:531,0.0532611142344823)
--(axis cs:532,0.0531721920590549)
--(axis cs:533,0.053188764374116)
--(axis cs:534,0.0534618928686299)
--(axis cs:535,0.0535867589968128)
--(axis cs:536,0.0535848770717557)
--(axis cs:537,0.053489010974262)
--(axis cs:538,0.0535436120727843)
--(axis cs:539,0.0536056992893521)
--(axis cs:540,0.053550550843643)
--(axis cs:541,0.0535770333988102)
--(axis cs:542,0.0535505053926366)
--(axis cs:543,0.0535284971814654)
--(axis cs:544,0.0535420317042196)
--(axis cs:545,0.0532694445715079)
--(axis cs:546,0.0533575276110791)
--(axis cs:547,0.053449695040528)
--(axis cs:548,0.0532039678679254)
--(axis cs:549,0.053245484175682)
--(axis cs:550,0.0535436340147517)
--(axis cs:551,0.0534710233476483)
--(axis cs:552,0.0535094140256223)
--(axis cs:553,0.0534760672529447)
--(axis cs:554,0.0535682757778648)
--(axis cs:555,0.0535779431115368)
--(axis cs:556,0.0538096586332309)
--(axis cs:557,0.0537545450566098)
--(axis cs:558,0.053907322724311)
--(axis cs:559,0.0539486847575027)
--(axis cs:560,0.0539674308119989)
--(axis cs:561,0.0541105421794279)
--(axis cs:562,0.0542381264321583)
--(axis cs:563,0.0543278381777393)
--(axis cs:564,0.0543708906004858)
--(axis cs:565,0.0542363962268945)
--(axis cs:566,0.0543404154410202)
--(axis cs:567,0.0543165295762978)
--(axis cs:568,0.0544071839593587)
--(axis cs:569,0.0543045118331037)
--(axis cs:570,0.0546947908333769)
--(axis cs:571,0.0547128546979487)
--(axis cs:572,0.0546370256431649)
--(axis cs:573,0.0546653045700394)
--(axis cs:574,0.0548346309806454)
--(axis cs:575,0.0550514864864115)
--(axis cs:576,0.0550441215862108)
--(axis cs:577,0.0551568514964318)
--(axis cs:578,0.0549548801270131)
--(axis cs:579,0.0548070383216528)
--(axis cs:580,0.0548018493851247)
--(axis cs:581,0.0547252212444434)
--(axis cs:582,0.0547481579100715)
--(axis cs:583,0.0548750335104213)
--(axis cs:584,0.0548413833479795)
--(axis cs:585,0.0547798780003594)
--(axis cs:586,0.0549817867829284)
--(axis cs:587,0.0551597828812665)
--(axis cs:588,0.0553304030153257)
--(axis cs:589,0.0552457601072097)
--(axis cs:590,0.0553113835907055)
--(axis cs:591,0.0551988257235417)
--(axis cs:592,0.0550007545214967)
--(axis cs:593,0.054981416259929)
--(axis cs:594,0.0549572444592336)
--(axis cs:595,0.0550614152869148)
--(axis cs:596,0.0549939038486706)
--(axis cs:597,0.0551247579165238)
--(axis cs:598,0.0553532390864342)
--(axis cs:599,0.0555053543827516)
--(axis cs:600,0.0556525497738218)
--(axis cs:601,0.055530340615393)
--(axis cs:602,0.0555639703885089)
--(axis cs:603,0.0556189453494355)
--(axis cs:604,0.0555348087100484)
--(axis cs:605,0.0556510980959874)
--(axis cs:606,0.0556178812273222)
--(axis cs:607,0.0557812293826523)
--(axis cs:608,0.0557830196599127)
--(axis cs:609,0.0558042221267285)
--(axis cs:610,0.0556890260787566)
--(axis cs:611,0.0553756998924237)
--(axis cs:612,0.0556011555331211)
--(axis cs:613,0.055686302180582)
--(axis cs:614,0.0554783486051142)
--(axis cs:615,0.0554212616330345)
--(axis cs:616,0.0555600117011871)
--(axis cs:617,0.0556972114217585)
--(axis cs:618,0.0558242632108536)
--(axis cs:619,0.0559918075944798)
--(axis cs:620,0.0561756508207055)
--(axis cs:621,0.0565027918690156)
--(axis cs:622,0.0566056667018274)
--(axis cs:623,0.0565799356129214)
--(axis cs:624,0.0566122633607142)
--(axis cs:625,0.0566416778440637)
--(axis cs:626,0.0566003179301859)
--(axis cs:627,0.0566521958863534)
--(axis cs:628,0.0565165395204249)
--(axis cs:629,0.0564954973939866)
--(axis cs:630,0.0564615747320952)
--(axis cs:631,0.0564483409267816)
--(axis cs:632,0.0565039200861909)
--(axis cs:633,0.0563819292355834)
--(axis cs:634,0.0564552603409032)
--(axis cs:635,0.0564061397122397)
--(axis cs:636,0.0565062220220554)
--(axis cs:637,0.056476635733422)
--(axis cs:638,0.0565235909176374)
--(axis cs:639,0.0564608160539181)
--(axis cs:640,0.0562978925241776)
--(axis cs:641,0.0562034696982875)
--(axis cs:642,0.0562192867233976)
--(axis cs:643,0.0563112329535257)
--(axis cs:644,0.05610486979215)
--(axis cs:645,0.0560586578538802)
--(axis cs:646,0.0560609819482826)
--(axis cs:647,0.0560433982402193)
--(axis cs:648,0.0560702429326806)
--(axis cs:649,0.056087468602923)
--(axis cs:650,0.0560889928748066)
--(axis cs:651,0.0562159017563946)
--(axis cs:652,0.0559999642212837)
--(axis cs:653,0.0561435290184325)
--(axis cs:654,0.0562029289725176)
--(axis cs:655,0.0563223928753614)
--(axis cs:656,0.056129662896986)
--(axis cs:657,0.0561232103264595)
--(axis cs:658,0.0561688452719004)
--(axis cs:659,0.0563466766253978)
--(axis cs:660,0.0564097035910017)
--(axis cs:661,0.0566504530193467)
--(axis cs:662,0.0566830897736631)
--(axis cs:663,0.0567001464452077)
--(axis cs:664,0.0569068894967165)
--(axis cs:665,0.0568452390697522)
--(axis cs:666,0.0568998871757198)
--(axis cs:667,0.0569931939337241)
--(axis cs:668,0.0569425428717412)
--(axis cs:669,0.056913383267612)
--(axis cs:670,0.0569305807135316)
--(axis cs:671,0.0569488517174369)
--(axis cs:672,0.0569660531423389)
--(axis cs:673,0.0569052982003993)
--(axis cs:674,0.0568511391728054)
--(axis cs:675,0.0566759119506942)
--(axis cs:676,0.056650707946085)
--(axis cs:677,0.0564907312241625)
--(axis cs:678,0.05643253684756)
--(axis cs:679,0.0564791052944438)
--(axis cs:680,0.0566449389103721)
--(axis cs:681,0.0568421910907184)
--(axis cs:682,0.0568364301162028)
--(axis cs:683,0.0566835789109175)
--(axis cs:684,0.0567866007368005)
--(axis cs:685,0.0568109981084157)
--(axis cs:686,0.0567797340056582)
--(axis cs:687,0.056915096122361)
--(axis cs:688,0.0569767962973466)
--(axis cs:689,0.0569851790015027)
--(axis cs:690,0.0569877848880412)
--(axis cs:691,0.0569453101132942)
--(axis cs:692,0.0570255230265009)
--(axis cs:693,0.0569357352779694)
--(axis cs:694,0.0568595755227947)
--(axis cs:695,0.0567962111551003)
--(axis cs:696,0.0566732703267984)
--(axis cs:697,0.0566249863730276)
--(axis cs:698,0.0567207795863984)
--(axis cs:699,0.0568489400107016)
--(axis cs:700,0.0568593706303969)
--(axis cs:701,0.0569625842758391)
--(axis cs:702,0.0569222715736536)
--(axis cs:703,0.0568134376756593)
--(axis cs:704,0.0567810217923814)
--(axis cs:705,0.0566222469851277)
--(axis cs:706,0.0567132693096068)
--(axis cs:707,0.0566086453367834)
--(axis cs:708,0.0566975834986134)
--(axis cs:709,0.0567610385965292)
--(axis cs:710,0.0565384012215514)
--(axis cs:711,0.0565096366501018)
--(axis cs:712,0.0565368579705713)
--(axis cs:713,0.0565577196323047)
--(axis cs:714,0.0565518830197359)
--(axis cs:715,0.056765127557822)
--(axis cs:716,0.0568275716168815)
--(axis cs:717,0.0568732282133907)
--(axis cs:718,0.0569450104742935)
--(axis cs:719,0.057048030147173)
--(axis cs:720,0.0569684974051919)
--(axis cs:721,0.056998603763229)
--(axis cs:722,0.0567773245067254)
--(axis cs:723,0.0567553466767802)
--(axis cs:724,0.0567871253866057)
--(axis cs:725,0.0567788840932866)
--(axis cs:726,0.0568069439790716)
--(axis cs:727,0.0567194629572032)
--(axis cs:728,0.0567976658061223)
--(axis cs:729,0.0568132610147806)
--(axis cs:730,0.0568259931757126)
--(axis cs:731,0.0569559877848007)
--(axis cs:732,0.0570398625585545)
--(axis cs:733,0.057064025400741)
--(axis cs:734,0.0571172799720754)
--(axis cs:735,0.0570968447758731)
--(axis cs:736,0.0571058344295689)
--(axis cs:737,0.0571627798162766)
--(axis cs:738,0.0569461762977254)
--(axis cs:739,0.0569365095259907)
--(axis cs:740,0.0569492498431835)
--(axis cs:741,0.0572192783503855)
--(axis cs:742,0.0574036727683534)
--(axis cs:743,0.0571217894771869)
--(axis cs:744,0.0572687258007562)
--(axis cs:745,0.0572830645638384)
--(axis cs:746,0.0573766877038096)
--(axis cs:747,0.0573676970398296)
--(axis cs:748,0.057567835816312)
--(axis cs:749,0.0577205050683151)
--(axis cs:750,0.0575777079089954)
--(axis cs:751,0.0575184698565106)
--(axis cs:752,0.0575607171219563)
--(axis cs:753,0.0577093497313887)
--(axis cs:754,0.057525000425329)
--(axis cs:755,0.057577854927269)
--(axis cs:756,0.0575864018944413)
--(axis cs:757,0.0575167561257803)
--(axis cs:758,0.0577000732248596)
--(axis cs:759,0.0577135671686841)
--(axis cs:760,0.0578016508897504)
--(axis cs:761,0.0578736868082541)
--(axis cs:762,0.0579705662862261)
--(axis cs:763,0.0581852929059634)
--(axis cs:764,0.0581691500494043)
--(axis cs:765,0.0581338632912921)
--(axis cs:766,0.058126371202749)
--(axis cs:767,0.058143965914584)
--(axis cs:768,0.0581355550571154)
--(axis cs:769,0.0581260993449871)
--(axis cs:770,0.0580287806784585)
--(axis cs:771,0.0581616264132055)
--(axis cs:772,0.058120602377268)
--(axis cs:773,0.0580470306037707)
--(axis cs:774,0.0581204586086296)
--(axis cs:775,0.0581021082064119)
--(axis cs:776,0.0580877063175226)
--(axis cs:777,0.0579711281442105)
--(axis cs:778,0.0579008987248121)
--(axis cs:779,0.0577285265330286)
--(axis cs:780,0.0578784328428578)
--(axis cs:781,0.0580063013098969)
--(axis cs:782,0.0581078675270253)
--(axis cs:783,0.0579800149320446)
--(axis cs:784,0.0579923740647556)
--(axis cs:785,0.0579621177080291)
--(axis cs:786,0.0580237368848199)
--(axis cs:787,0.0580105986791337)
--(axis cs:788,0.0581352237346537)
--(axis cs:789,0.0580668705130321)
--(axis cs:790,0.0580014553366381)
--(axis cs:791,0.0580895831092578)
--(axis cs:792,0.0579842019098976)
--(axis cs:793,0.0580394695553881)
--(axis cs:794,0.0579904390028584)
--(axis cs:795,0.0580087463228226)
--(axis cs:796,0.0578417923897907)
--(axis cs:797,0.0578473372059254)
--(axis cs:798,0.0578119920163104)
--(axis cs:799,0.0577375266073785)
--(axis cs:800,0.0577148155614263)
--(axis cs:801,0.0578845391868429)
--(axis cs:802,0.057904870121116)
--(axis cs:803,0.0580207300653746)
--(axis cs:804,0.0578978376136273)
--(axis cs:805,0.0577831061088023)
--(axis cs:806,0.0578277037922672)
--(axis cs:807,0.0578917110941647)
--(axis cs:808,0.0579688204966158)
--(axis cs:809,0.0579443746627416)
--(axis cs:810,0.0580293722118574)
--(axis cs:811,0.0579852220181456)
--(axis cs:812,0.0579354032033637)
--(axis cs:813,0.0578680653660707)
--(axis cs:814,0.0577892051742096)
--(axis cs:815,0.0577667172078389)
--(axis cs:816,0.0578266980287423)
--(axis cs:817,0.0578568212817828)
--(axis cs:818,0.0579644917389967)
--(axis cs:819,0.0579286300346522)
--(axis cs:820,0.0580291378321263)
--(axis cs:821,0.0582963049064738)
--(axis cs:822,0.0582816031920291)
--(axis cs:823,0.0583848070556011)
--(axis cs:824,0.0583639962556785)
--(axis cs:825,0.0582544822477716)
--(axis cs:826,0.0579973424039927)
--(axis cs:827,0.0580662928033609)
--(axis cs:828,0.058014760765226)
--(axis cs:829,0.057956326675551)
--(axis cs:830,0.0578324123235708)
--(axis cs:831,0.0577552655189666)
--(axis cs:832,0.0576461524965879)
--(axis cs:833,0.0575003186275497)
--(axis cs:834,0.0576418194730723)
--(axis cs:835,0.0576349505835583)
--(axis cs:836,0.0576837141622781)
--(axis cs:837,0.0576035669816733)
--(axis cs:838,0.0575212303711817)
--(axis cs:839,0.0576286515666365)
--(axis cs:840,0.0575513388341001)
--(axis cs:841,0.057469783654391)
--(axis cs:842,0.057512947520232)
--(axis cs:843,0.0574268614182981)
--(axis cs:844,0.0573782177542727)
--(axis cs:845,0.0574057250883304)
--(axis cs:846,0.0574123426888247)
--(axis cs:847,0.0573938853367801)
--(axis cs:848,0.0573686952013098)
--(axis cs:849,0.0574380591731877)
--(axis cs:850,0.0576070760083043)
--(axis cs:851,0.0576299570556879)
--(axis cs:852,0.0575276289340124)
--(axis cs:853,0.0574739560807111)
--(axis cs:854,0.0574018446269779)
--(axis cs:855,0.0573825381145518)
--(axis cs:856,0.0572932464037437)
--(axis cs:857,0.0575003944617017)
--(axis cs:858,0.0575582865463235)
--(axis cs:859,0.0574516202602577)
--(axis cs:860,0.0574849387453568)
--(axis cs:861,0.057508710120188)
--(axis cs:862,0.0575661029169772)
--(axis cs:863,0.0576136849134969)
--(axis cs:864,0.0578553110722865)
--(axis cs:865,0.0577875004482524)
--(axis cs:866,0.0576830756709229)
--(axis cs:867,0.0578183632141582)
--(axis cs:868,0.0577128452064513)
--(axis cs:869,0.0576527691177235)
--(axis cs:870,0.0576092658175072)
--(axis cs:871,0.0576490501216485)
--(axis cs:872,0.0577864692282206)
--(axis cs:873,0.0579633094469201)
--(axis cs:874,0.0579394936753452)
--(axis cs:875,0.0579636853152695)
--(axis cs:876,0.0580202690849651)
--(axis cs:877,0.0580878781236544)
--(axis cs:878,0.0580098199950703)
--(axis cs:879,0.0582660813455342)
--(axis cs:880,0.0583293127310981)
--(axis cs:881,0.05827011951524)
--(axis cs:882,0.0583600908460485)
--(axis cs:883,0.0583003183537835)
--(axis cs:884,0.0583405460414848)
--(axis cs:885,0.0583673667739121)
--(axis cs:886,0.0583393858952052)
--(axis cs:887,0.058351020988782)
--(axis cs:888,0.0583040566156462)
--(axis cs:889,0.0582706820512546)
--(axis cs:890,0.0582433909732128)
--(axis cs:891,0.0582460222883476)
--(axis cs:892,0.0583523575357847)
--(axis cs:893,0.0582935367911201)
--(axis cs:894,0.058290373082028)
--(axis cs:895,0.0580702342694193)
--(axis cs:896,0.0580407744211257)
--(axis cs:897,0.0580718548875845)
--(axis cs:898,0.0581710148007283)
--(axis cs:899,0.0581509435632697)
--(axis cs:900,0.0581818193158266)
--(axis cs:901,0.0582061706553343)
--(axis cs:902,0.0582518851076235)
--(axis cs:903,0.0582095425568)
--(axis cs:904,0.0581789836834771)
--(axis cs:905,0.0580922296326611)
--(axis cs:906,0.0581698736576279)
--(axis cs:907,0.058150554270299)
--(axis cs:908,0.0581107720652947)
--(axis cs:909,0.0580854665192769)
--(axis cs:910,0.058126068647852)
--(axis cs:911,0.0581628784919888)
--(axis cs:912,0.0580444267427425)
--(axis cs:913,0.0581959361868533)
--(axis cs:914,0.058152867827093)
--(axis cs:915,0.0581711707018767)
--(axis cs:916,0.0581615225528181)
--(axis cs:917,0.0582773627581771)
--(axis cs:918,0.0583338522927961)
--(axis cs:919,0.0583585083319024)
--(axis cs:920,0.0583340363808921)
--(axis cs:921,0.0584577682173426)
--(axis cs:922,0.0584680504029053)
--(axis cs:923,0.0584947176824015)
--(axis cs:924,0.0584451323582049)
--(axis cs:925,0.058267347192389)
--(axis cs:926,0.0582549836629747)
--(axis cs:927,0.0582973709981574)
--(axis cs:928,0.058240033703786)
--(axis cs:929,0.0581257330433203)
--(axis cs:930,0.0580854111806066)
--(axis cs:931,0.058062028008975)
--(axis cs:932,0.0581667009016752)
--(axis cs:933,0.0581162717573548)
--(axis cs:934,0.0580408198469911)
--(axis cs:935,0.0580935535058359)
--(axis cs:936,0.0580925084066463)
--(axis cs:937,0.0581830193184764)
--(axis cs:938,0.0581835659817076)
--(axis cs:939,0.0583083581659746)
--(axis cs:940,0.0582717553828508)
--(axis cs:941,0.0584113308611884)
--(axis cs:942,0.0583360114347658)
--(axis cs:943,0.0583350784105113)
--(axis cs:944,0.0584839582099827)
--(axis cs:945,0.0585899798774345)
--(axis cs:946,0.0585537341323092)
--(axis cs:947,0.0585423056067291)
--(axis cs:948,0.0586152543262728)
--(axis cs:949,0.0588263410752771)
--(axis cs:950,0.0589111239580497)
--(axis cs:951,0.0589289851333363)
--(axis cs:952,0.0590015391779291)
--(axis cs:953,0.0590278478278269)
--(axis cs:954,0.0591530615448599)
--(axis cs:955,0.0590876151503356)
--(axis cs:956,0.0589622782040017)
--(axis cs:957,0.0588676751944721)
--(axis cs:958,0.0588839213606583)
--(axis cs:959,0.0589133626014822)
--(axis cs:960,0.0588093521253539)
--(axis cs:961,0.0587479938492483)
--(axis cs:962,0.0587136606082297)
--(axis cs:963,0.0587491248042864)
--(axis cs:964,0.0586686418969047)
--(axis cs:965,0.0586728721731517)
--(axis cs:966,0.0586284498549483)
--(axis cs:967,0.0586249721134605)
--(axis cs:968,0.0586951999163057)
--(axis cs:969,0.0585148694274467)
--(axis cs:970,0.0586259013284851)
--(axis cs:971,0.0585380425092315)
--(axis cs:972,0.0585359156669523)
--(axis cs:973,0.0585394743537214)
--(axis cs:974,0.0584624963771604)
--(axis cs:975,0.058590550281662)
--(axis cs:976,0.0586458772379645)
--(axis cs:977,0.058533057384358)
--(axis cs:978,0.0584265370866359)
--(axis cs:979,0.0584154043607475)
--(axis cs:980,0.0585305768499484)
--(axis cs:981,0.0585491692762696)
--(axis cs:982,0.0586009892595582)
--(axis cs:983,0.0586787916566418)
--(axis cs:984,0.0588316027004049)
--(axis cs:985,0.0586585488023273)
--(axis cs:986,0.0587005201925382)
--(axis cs:987,0.0586273260538269)
--(axis cs:988,0.0587688160372093)
--(axis cs:989,0.0587854097896971)
--(axis cs:990,0.0589879778867517)
--(axis cs:991,0.0590327482540913)
--(axis cs:992,0.0590065085768608)
--(axis cs:993,0.0591077133863787)
--(axis cs:994,0.0589965296850469)
--(axis cs:995,0.0588999926495586)
--(axis cs:996,0.058889468896126)
--(axis cs:997,0.0587815413196226)
--(axis cs:998,0.0588987928132946)
--(axis cs:999,0.0588997213182982)
--(axis cs:999,0.0977899110694705)
--(axis cs:999,0.0977899110694705)
--(axis cs:998,0.0977923709626647)
--(axis cs:997,0.0978522572525763)
--(axis cs:996,0.0979816432818998)
--(axis cs:995,0.0978843108428166)
--(axis cs:994,0.0979075614596635)
--(axis cs:993,0.0979164066748205)
--(axis cs:992,0.0979602927828631)
--(axis cs:991,0.0980247594041319)
--(axis cs:990,0.0980121289994852)
--(axis cs:989,0.0980978041440728)
--(axis cs:988,0.0981458588170421)
--(axis cs:987,0.0980808877979436)
--(axis cs:986,0.098158154429269)
--(axis cs:985,0.0982018490353665)
--(axis cs:984,0.0982692330952857)
--(axis cs:983,0.0981850631309278)
--(axis cs:982,0.0982346996067674)
--(axis cs:981,0.0981984359350773)
--(axis cs:980,0.0982486077294733)
--(axis cs:979,0.0981854850018735)
--(axis cs:978,0.0980857583444536)
--(axis cs:977,0.0981909897005563)
--(axis cs:976,0.0981399379873827)
--(axis cs:975,0.0980463594009915)
--(axis cs:974,0.097814185187425)
--(axis cs:973,0.0978892347411508)
--(axis cs:972,0.0978940973395673)
--(axis cs:971,0.0978932770946442)
--(axis cs:970,0.097867266705887)
--(axis cs:969,0.0978584698465109)
--(axis cs:968,0.0980130446670859)
--(axis cs:967,0.0979937817669145)
--(axis cs:966,0.0980829974978217)
--(axis cs:965,0.0981010343561264)
--(axis cs:964,0.0981069374534893)
--(axis cs:963,0.0982415580245146)
--(axis cs:962,0.098217881275565)
--(axis cs:961,0.0982464962133824)
--(axis cs:960,0.0983093870133099)
--(axis cs:959,0.0983605015054222)
--(axis cs:958,0.0985147428370977)
--(axis cs:957,0.0985640076445583)
--(axis cs:956,0.0985332052007366)
--(axis cs:955,0.0985332924495163)
--(axis cs:954,0.098593533193911)
--(axis cs:953,0.0985674120477615)
--(axis cs:952,0.0986271192642323)
--(axis cs:951,0.0985787704923857)
--(axis cs:950,0.0985372879663049)
--(axis cs:949,0.0984697839076367)
--(axis cs:948,0.0984353463509494)
--(axis cs:947,0.0983862711674321)
--(axis cs:946,0.0985629358391608)
--(axis cs:945,0.0986841110203592)
--(axis cs:944,0.0986990610103718)
--(axis cs:943,0.098787812227972)
--(axis cs:942,0.0988824694702691)
--(axis cs:941,0.0989029434778086)
--(axis cs:940,0.0989823381076506)
--(axis cs:939,0.0990105018330126)
--(axis cs:938,0.0990749897401731)
--(axis cs:937,0.0991404459164239)
--(axis cs:936,0.0991077904055606)
--(axis cs:935,0.0991717313564135)
--(axis cs:934,0.0990381000078012)
--(axis cs:933,0.0991849932102031)
--(axis cs:932,0.0992313713678364)
--(axis cs:931,0.0994015219514572)
--(axis cs:930,0.0994437572829848)
--(axis cs:929,0.0994375897194805)
--(axis cs:928,0.099452435552217)
--(axis cs:927,0.0994611760650016)
--(axis cs:926,0.0996014917884309)
--(axis cs:925,0.0996872683843189)
--(axis cs:924,0.0997031652568761)
--(axis cs:923,0.0998158707268503)
--(axis cs:922,0.0999096445642497)
--(axis cs:921,0.100019059035828)
--(axis cs:920,0.0999549067694805)
--(axis cs:919,0.100157483799434)
--(axis cs:918,0.100025873251155)
--(axis cs:917,0.100021812571618)
--(axis cs:916,0.099948754276434)
--(axis cs:915,0.0999423290452501)
--(axis cs:914,0.100092358531277)
--(axis cs:913,0.100052667958356)
--(axis cs:912,0.100110978772801)
--(axis cs:911,0.100060273525743)
--(axis cs:910,0.0999713865733318)
--(axis cs:909,0.100015218787988)
--(axis cs:908,0.100122496180556)
--(axis cs:907,0.100053728836408)
--(axis cs:906,0.100102583776987)
--(axis cs:905,0.100021447402045)
--(axis cs:904,0.100067877311366)
--(axis cs:903,0.100040735441389)
--(axis cs:902,0.0999041628723809)
--(axis cs:901,0.0999857887824747)
--(axis cs:900,0.0999482597747746)
--(axis cs:899,0.100080418307692)
--(axis cs:898,0.100129158896345)
--(axis cs:897,0.100297284062192)
--(axis cs:896,0.100364714209959)
--(axis cs:895,0.100437297522653)
--(axis cs:894,0.100582172727997)
--(axis cs:893,0.100616044541091)
--(axis cs:892,0.100561425897726)
--(axis cs:891,0.10054015906498)
--(axis cs:890,0.100480882413181)
--(axis cs:889,0.100490626710716)
--(axis cs:888,0.100593565132463)
--(axis cs:887,0.100451507035931)
--(axis cs:886,0.100632948713514)
--(axis cs:885,0.100808334978862)
--(axis cs:884,0.100573982108319)
--(axis cs:883,0.100452200519461)
--(axis cs:882,0.100463079021358)
--(axis cs:881,0.100490551938934)
--(axis cs:880,0.100435448909986)
--(axis cs:879,0.100469376509647)
--(axis cs:878,0.100361854082947)
--(axis cs:877,0.100387894944707)
--(axis cs:876,0.100526322968608)
--(axis cs:875,0.10062033161551)
--(axis cs:874,0.100682033773092)
--(axis cs:873,0.100830345874201)
--(axis cs:872,0.100910337355424)
--(axis cs:871,0.100950685339359)
--(axis cs:870,0.100960673029721)
--(axis cs:869,0.100921092205769)
--(axis cs:868,0.101034080594838)
--(axis cs:867,0.101135891899336)
--(axis cs:866,0.101207749861957)
--(axis cs:865,0.101073692756401)
--(axis cs:864,0.101078130802717)
--(axis cs:863,0.101188037616198)
--(axis cs:862,0.101273904877256)
--(axis cs:861,0.101096859025371)
--(axis cs:860,0.100988070321445)
--(axis cs:859,0.100956882097746)
--(axis cs:858,0.101093546316008)
--(axis cs:857,0.101018468267592)
--(axis cs:856,0.100989433122777)
--(axis cs:855,0.100903792140101)
--(axis cs:854,0.101025669413604)
--(axis cs:853,0.101129494207755)
--(axis cs:852,0.101079861428766)
--(axis cs:851,0.101085089865042)
--(axis cs:850,0.101077608862392)
--(axis cs:849,0.101077857694586)
--(axis cs:848,0.100978055625799)
--(axis cs:847,0.101060622150636)
--(axis cs:846,0.101115469958716)
--(axis cs:845,0.101021829639976)
--(axis cs:844,0.101087995422174)
--(axis cs:843,0.10083429364587)
--(axis cs:842,0.100926244670383)
--(axis cs:841,0.101112956473346)
--(axis cs:840,0.101105382719953)
--(axis cs:839,0.101067231962453)
--(axis cs:838,0.101143833461106)
--(axis cs:837,0.101241080087456)
--(axis cs:836,0.101305824378141)
--(axis cs:835,0.101359172665324)
--(axis cs:834,0.10128648824982)
--(axis cs:833,0.101291519792637)
--(axis cs:832,0.101361791003287)
--(axis cs:831,0.101433970458531)
--(axis cs:830,0.101538552980893)
--(axis cs:829,0.1015968063861)
--(axis cs:828,0.101791901527606)
--(axis cs:827,0.101816993818698)
--(axis cs:826,0.101962754078356)
--(axis cs:825,0.101996148354957)
--(axis cs:824,0.102035342179006)
--(axis cs:823,0.101878191283772)
--(axis cs:822,0.101916162454417)
--(axis cs:821,0.101943358354039)
--(axis cs:820,0.101966071744188)
--(axis cs:819,0.102000780930736)
--(axis cs:818,0.102078430902943)
--(axis cs:817,0.102120200075845)
--(axis cs:816,0.102192207148566)
--(axis cs:815,0.10229417457153)
--(axis cs:814,0.102313776368404)
--(axis cs:813,0.102349339450831)
--(axis cs:812,0.10239670671855)
--(axis cs:811,0.102461875882036)
--(axis cs:810,0.102460500099932)
--(axis cs:809,0.102588377807037)
--(axis cs:808,0.102316210522875)
--(axis cs:807,0.102363285528263)
--(axis cs:806,0.102287897991136)
--(axis cs:805,0.102302176186817)
--(axis cs:804,0.102412684570271)
--(axis cs:803,0.102332769326102)
--(axis cs:802,0.102381882671192)
--(axis cs:801,0.102298644315068)
--(axis cs:800,0.102181030461389)
--(axis cs:799,0.102017253844907)
--(axis cs:798,0.102206101532225)
--(axis cs:797,0.102066330168392)
--(axis cs:796,0.102004072717504)
--(axis cs:795,0.102212338134019)
--(axis cs:794,0.102237017969705)
--(axis cs:793,0.102342479321212)
--(axis cs:792,0.102256048370744)
--(axis cs:791,0.10226844642642)
--(axis cs:790,0.102400318762378)
--(axis cs:789,0.102527613192453)
--(axis cs:788,0.102540676394287)
--(axis cs:787,0.102597692336978)
--(axis cs:786,0.102703550863442)
--(axis cs:785,0.102809663623991)
--(axis cs:784,0.102711661743549)
--(axis cs:783,0.102768598413055)
--(axis cs:782,0.102835623975043)
--(axis cs:781,0.103019783213272)
--(axis cs:780,0.102854027215881)
--(axis cs:779,0.102935702701748)
--(axis cs:778,0.102883622758921)
--(axis cs:777,0.102858418689569)
--(axis cs:776,0.102938329758832)
--(axis cs:775,0.102855723694654)
--(axis cs:774,0.102731058147088)
--(axis cs:773,0.102697895935072)
--(axis cs:772,0.102631556829405)
--(axis cs:771,0.102788195912289)
--(axis cs:770,0.102737900222326)
--(axis cs:769,0.102876959018452)
--(axis cs:768,0.102683954268578)
--(axis cs:767,0.102874325177381)
--(axis cs:766,0.102746242414302)
--(axis cs:765,0.102861359154609)
--(axis cs:764,0.102872139671298)
--(axis cs:763,0.10297914809937)
--(axis cs:762,0.103047624330826)
--(axis cs:761,0.103113617345155)
--(axis cs:760,0.103193319049421)
--(axis cs:759,0.103211719895671)
--(axis cs:758,0.103271553499873)
--(axis cs:757,0.103268612880819)
--(axis cs:756,0.103322920166999)
--(axis cs:755,0.103300191018426)
--(axis cs:754,0.103321686444102)
--(axis cs:753,0.103456828824231)
--(axis cs:752,0.103340134963255)
--(axis cs:751,0.103272735221623)
--(axis cs:750,0.103299300986546)
--(axis cs:749,0.103164134937937)
--(axis cs:748,0.103363709023507)
--(axis cs:747,0.103650184082208)
--(axis cs:746,0.103767119720608)
--(axis cs:745,0.103868773062526)
--(axis cs:744,0.103851699255954)
--(axis cs:743,0.103769551088581)
--(axis cs:742,0.103891097525646)
--(axis cs:741,0.103846024424676)
--(axis cs:740,0.103885965230456)
--(axis cs:739,0.103906383366458)
--(axis cs:738,0.103983985633843)
--(axis cs:737,0.103815048787521)
--(axis cs:736,0.103959683694041)
--(axis cs:735,0.103936758692872)
--(axis cs:734,0.104124333999222)
--(axis cs:733,0.103985600705098)
--(axis cs:732,0.103857362439675)
--(axis cs:731,0.103828585326422)
--(axis cs:730,0.103805398204325)
--(axis cs:729,0.103825633910396)
--(axis cs:728,0.103768089864934)
--(axis cs:727,0.103894113802124)
--(axis cs:726,0.103814142793735)
--(axis cs:725,0.103930730603314)
--(axis cs:724,0.104173479921288)
--(axis cs:723,0.104132058538974)
--(axis cs:722,0.104199345339491)
--(axis cs:721,0.104189748156844)
--(axis cs:720,0.104187445573868)
--(axis cs:719,0.10427959651187)
--(axis cs:718,0.104227630655199)
--(axis cs:717,0.104184945533576)
--(axis cs:716,0.104279845634623)
--(axis cs:715,0.104391670942289)
--(axis cs:714,0.10453106747838)
--(axis cs:713,0.104533536116196)
--(axis cs:712,0.104562726357669)
--(axis cs:711,0.104557003648433)
--(axis cs:710,0.104536556447863)
--(axis cs:709,0.104363672434199)
--(axis cs:708,0.104311137357864)
--(axis cs:707,0.104283757226138)
--(axis cs:706,0.10414566245036)
--(axis cs:705,0.104244766512124)
--(axis cs:704,0.104219216355368)
--(axis cs:703,0.104028042294668)
--(axis cs:702,0.103969125284811)
--(axis cs:701,0.104020757026043)
--(axis cs:700,0.104132287863383)
--(axis cs:699,0.10419306445446)
--(axis cs:698,0.104077258979963)
--(axis cs:697,0.104096888300424)
--(axis cs:696,0.104014407630021)
--(axis cs:695,0.10411065210152)
--(axis cs:694,0.104140181856641)
--(axis cs:693,0.104072446993827)
--(axis cs:692,0.104118398150967)
--(axis cs:691,0.104249760263421)
--(axis cs:690,0.104216030073316)
--(axis cs:689,0.104355249828381)
--(axis cs:688,0.104500643534402)
--(axis cs:687,0.104571537498118)
--(axis cs:686,0.104587717223013)
--(axis cs:685,0.104736967097128)
--(axis cs:684,0.10468484940044)
--(axis cs:683,0.104625154115432)
--(axis cs:682,0.10469657686679)
--(axis cs:681,0.104743287525879)
--(axis cs:680,0.104734093763968)
--(axis cs:679,0.104909084560604)
--(axis cs:678,0.10505144924323)
--(axis cs:677,0.105089334104542)
--(axis cs:676,0.104938852587287)
--(axis cs:675,0.105053667398954)
--(axis cs:674,0.105106000539979)
--(axis cs:673,0.105018311572213)
--(axis cs:672,0.104880234216356)
--(axis cs:671,0.104819882758149)
--(axis cs:670,0.104804192485974)
--(axis cs:669,0.104875104354467)
--(axis cs:668,0.104943774309619)
--(axis cs:667,0.10490320572171)
--(axis cs:666,0.104962538921466)
--(axis cs:665,0.105027263898296)
--(axis cs:664,0.104887282493987)
--(axis cs:663,0.104616886115308)
--(axis cs:662,0.104776299543671)
--(axis cs:661,0.104774044618514)
--(axis cs:660,0.104801848256383)
--(axis cs:659,0.104784946966938)
--(axis cs:658,0.104481006298227)
--(axis cs:657,0.104579685424904)
--(axis cs:656,0.104357888611084)
--(axis cs:655,0.104352597066964)
--(axis cs:654,0.104121329812566)
--(axis cs:653,0.104188636277848)
--(axis cs:652,0.104114967096384)
--(axis cs:651,0.104357660051442)
--(axis cs:650,0.104131523386921)
--(axis cs:649,0.104095601937407)
--(axis cs:648,0.104120577242783)
--(axis cs:647,0.104064433601783)
--(axis cs:646,0.103963604630434)
--(axis cs:645,0.103882425336702)
--(axis cs:644,0.103980412503469)
--(axis cs:643,0.103827370427316)
--(axis cs:642,0.104155741437483)
--(axis cs:641,0.103996469213428)
--(axis cs:640,0.103864041933573)
--(axis cs:639,0.103984638783077)
--(axis cs:638,0.104068209680001)
--(axis cs:637,0.104077596592864)
--(axis cs:636,0.10401032389366)
--(axis cs:635,0.104118839650628)
--(axis cs:634,0.103846621640279)
--(axis cs:633,0.103881689068714)
--(axis cs:632,0.103860687579312)
--(axis cs:631,0.103831449521195)
--(axis cs:630,0.103919551348303)
--(axis cs:629,0.104033966153078)
--(axis cs:628,0.104114979952635)
--(axis cs:627,0.10412853357064)
--(axis cs:626,0.104095581586763)
--(axis cs:625,0.10434494725272)
--(axis cs:624,0.10424253620834)
--(axis cs:623,0.10418974441784)
--(axis cs:622,0.104361849828869)
--(axis cs:621,0.104568636375865)
--(axis cs:620,0.104384380350046)
--(axis cs:619,0.104055174169107)
--(axis cs:618,0.104088092707043)
--(axis cs:617,0.104032494770112)
--(axis cs:616,0.103891122257509)
--(axis cs:615,0.103941363158237)
--(axis cs:614,0.103938938727351)
--(axis cs:613,0.103690030009768)
--(axis cs:612,0.10354218256056)
--(axis cs:611,0.103485826640319)
--(axis cs:610,0.103659902165978)
--(axis cs:609,0.104033708492435)
--(axis cs:608,0.103917727038558)
--(axis cs:607,0.104023738740326)
--(axis cs:606,0.104097847120405)
--(axis cs:605,0.104072158220953)
--(axis cs:604,0.103952941873391)
--(axis cs:603,0.103875980099029)
--(axis cs:602,0.104035700215148)
--(axis cs:601,0.104125569332866)
--(axis cs:600,0.104157658591773)
--(axis cs:599,0.104165562587125)
--(axis cs:598,0.103981522754123)
--(axis cs:597,0.104118631210325)
--(axis cs:596,0.104157805944624)
--(axis cs:595,0.104195695124482)
--(axis cs:594,0.104109040823435)
--(axis cs:593,0.104239994529883)
--(axis cs:592,0.104326708749341)
--(axis cs:591,0.104235048919967)
--(axis cs:590,0.104428324040131)
--(axis cs:589,0.104202622406146)
--(axis cs:588,0.104125270442825)
--(axis cs:587,0.104303206363059)
--(axis cs:586,0.104438438297225)
--(axis cs:585,0.104045340461673)
--(axis cs:584,0.104040385446183)
--(axis cs:583,0.104214567859595)
--(axis cs:582,0.104348193106675)
--(axis cs:581,0.104175758195953)
--(axis cs:580,0.104308070749011)
--(axis cs:579,0.10415756949078)
--(axis cs:578,0.103863912552914)
--(axis cs:577,0.103871825785937)
--(axis cs:576,0.103838345492828)
--(axis cs:575,0.103888515623203)
--(axis cs:574,0.103958496996058)
--(axis cs:573,0.103980436624075)
--(axis cs:572,0.10380948216689)
--(axis cs:571,0.103945091169442)
--(axis cs:570,0.103969289488213)
--(axis cs:569,0.104004511187992)
--(axis cs:568,0.104269230071203)
--(axis cs:567,0.10426251609819)
--(axis cs:566,0.104140917819597)
--(axis cs:565,0.104146878735202)
--(axis cs:564,0.104122215802993)
--(axis cs:563,0.104066882496572)
--(axis cs:562,0.104162347647315)
--(axis cs:561,0.104452719091726)
--(axis cs:560,0.104811630252369)
--(axis cs:559,0.104941898165616)
--(axis cs:558,0.10498994348904)
--(axis cs:557,0.105307569283611)
--(axis cs:556,0.105101046282421)
--(axis cs:555,0.105392421048111)
--(axis cs:554,0.10530296580459)
--(axis cs:553,0.105561167787079)
--(axis cs:552,0.105534842623217)
--(axis cs:551,0.105633568023788)
--(axis cs:550,0.105407973423904)
--(axis cs:549,0.105499100258534)
--(axis cs:548,0.105600734741357)
--(axis cs:547,0.105576377450908)
--(axis cs:546,0.105514296378692)
--(axis cs:545,0.105609187706366)
--(axis cs:544,0.105721247085849)
--(axis cs:543,0.105471972325801)
--(axis cs:542,0.105727909824799)
--(axis cs:541,0.105926082443664)
--(axis cs:540,0.106069351617017)
--(axis cs:539,0.10591352716117)
--(axis cs:538,0.106147440338526)
--(axis cs:537,0.106101122964956)
--(axis cs:536,0.106177856259985)
--(axis cs:535,0.106349218958825)
--(axis cs:534,0.106483026418435)
--(axis cs:533,0.106985478631928)
--(axis cs:532,0.107121855272146)
--(axis cs:531,0.107374367437983)
--(axis cs:530,0.107331062007873)
--(axis cs:529,0.107240375185879)
--(axis cs:528,0.107146980988357)
--(axis cs:527,0.106972902592473)
--(axis cs:526,0.106863332932649)
--(axis cs:525,0.10708746299809)
--(axis cs:524,0.107393890199047)
--(axis cs:523,0.107503993252641)
--(axis cs:522,0.107550220903617)
--(axis cs:521,0.107666930911323)
--(axis cs:520,0.10776371309576)
--(axis cs:519,0.107725778582873)
--(axis cs:518,0.107890241511785)
--(axis cs:517,0.107921662413076)
--(axis cs:516,0.108013633202336)
--(axis cs:515,0.1081767948462)
--(axis cs:514,0.108170989063294)
--(axis cs:513,0.108252472522215)
--(axis cs:512,0.108502170248933)
--(axis cs:511,0.108784820371937)
--(axis cs:510,0.108946560301988)
--(axis cs:509,0.10908349251053)
--(axis cs:508,0.109182182956131)
--(axis cs:507,0.10917015659231)
--(axis cs:506,0.108868976968982)
--(axis cs:505,0.109149527920479)
--(axis cs:504,0.109058887123942)
--(axis cs:503,0.109186537133698)
--(axis cs:502,0.109220707412375)
--(axis cs:501,0.109322323838249)
--(axis cs:500,0.109147322513843)
--(axis cs:499,0.108939345383869)
--(axis cs:498,0.108759170466246)
--(axis cs:497,0.108984378129393)
--(axis cs:496,0.109254618807135)
--(axis cs:495,0.10918876399293)
--(axis cs:494,0.109186835620134)
--(axis cs:493,0.109200571852507)
--(axis cs:492,0.109169654953084)
--(axis cs:491,0.109190753114683)
--(axis cs:490,0.109311018897092)
--(axis cs:489,0.10925571148492)
--(axis cs:488,0.109245715991193)
--(axis cs:487,0.109281389665289)
--(axis cs:486,0.10930892432988)
--(axis cs:485,0.109092619261919)
--(axis cs:484,0.109216513475647)
--(axis cs:483,0.109247018058099)
--(axis cs:482,0.109010196236566)
--(axis cs:481,0.109003933988181)
--(axis cs:480,0.10915352859837)
--(axis cs:479,0.109493167980328)
--(axis cs:478,0.109409465180596)
--(axis cs:477,0.109529575097602)
--(axis cs:476,0.109344649563357)
--(axis cs:475,0.109682627059278)
--(axis cs:474,0.109889727918028)
--(axis cs:473,0.109848428650866)
--(axis cs:472,0.110056035844144)
--(axis cs:471,0.110149272049386)
--(axis cs:470,0.110070653960023)
--(axis cs:469,0.109991368969706)
--(axis cs:468,0.110273213285178)
--(axis cs:467,0.110034125799771)
--(axis cs:466,0.109875874843675)
--(axis cs:465,0.109935827435858)
--(axis cs:464,0.109750363778614)
--(axis cs:463,0.109543187699417)
--(axis cs:462,0.109371089459521)
--(axis cs:461,0.109144794820588)
--(axis cs:460,0.10906345381906)
--(axis cs:459,0.109021143453031)
--(axis cs:458,0.108955751121049)
--(axis cs:457,0.108738196179423)
--(axis cs:456,0.108909172074477)
--(axis cs:455,0.108642366074296)
--(axis cs:454,0.108684669885809)
--(axis cs:453,0.108888703403198)
--(axis cs:452,0.109010896958358)
--(axis cs:451,0.109005128122312)
--(axis cs:450,0.108937702508842)
--(axis cs:449,0.108959217132835)
--(axis cs:448,0.108959924527278)
--(axis cs:447,0.109070041057176)
--(axis cs:446,0.108863203674592)
--(axis cs:445,0.108813801618187)
--(axis cs:444,0.108910973094077)
--(axis cs:443,0.109157888357858)
--(axis cs:442,0.109315218740593)
--(axis cs:441,0.109468528398138)
--(axis cs:440,0.109543804370188)
--(axis cs:439,0.109667336299409)
--(axis cs:438,0.109678008773582)
--(axis cs:437,0.109810673660604)
--(axis cs:436,0.109851665329511)
--(axis cs:435,0.109786402606198)
--(axis cs:434,0.109960333369108)
--(axis cs:433,0.110075958337834)
--(axis cs:432,0.110274959344211)
--(axis cs:431,0.110438845943707)
--(axis cs:430,0.110481644529774)
--(axis cs:429,0.110255670030476)
--(axis cs:428,0.110180879957049)
--(axis cs:427,0.110321517377954)
--(axis cs:426,0.110138930495588)
--(axis cs:425,0.11026086433243)
--(axis cs:424,0.110063210072508)
--(axis cs:423,0.11026476892298)
--(axis cs:422,0.110435420993014)
--(axis cs:421,0.110446777300702)
--(axis cs:420,0.110541840279919)
--(axis cs:419,0.110731690905803)
--(axis cs:418,0.110878773562808)
--(axis cs:417,0.110718888097585)
--(axis cs:416,0.110904115687574)
--(axis cs:415,0.111014074714957)
--(axis cs:414,0.110678550212577)
--(axis cs:413,0.110895137729933)
--(axis cs:412,0.110820792898149)
--(axis cs:411,0.111017943808124)
--(axis cs:410,0.111019969409281)
--(axis cs:409,0.11137457436119)
--(axis cs:408,0.111518528156126)
--(axis cs:407,0.111360280867089)
--(axis cs:406,0.111583320829044)
--(axis cs:405,0.112056242733803)
--(axis cs:404,0.111911944124425)
--(axis cs:403,0.112120797556231)
--(axis cs:402,0.112116771554149)
--(axis cs:401,0.111857203733072)
--(axis cs:400,0.111719561984703)
--(axis cs:399,0.111975185953593)
--(axis cs:398,0.112267843278752)
--(axis cs:397,0.111756186698751)
--(axis cs:396,0.111658701136828)
--(axis cs:395,0.111696693362323)
--(axis cs:394,0.111868826530777)
--(axis cs:393,0.112286065609749)
--(axis cs:392,0.112408519340193)
--(axis cs:391,0.11215552453468)
--(axis cs:390,0.11203602523102)
--(axis cs:389,0.112203200981951)
--(axis cs:388,0.11218400416695)
--(axis cs:387,0.11232858544181)
--(axis cs:386,0.111944347915382)
--(axis cs:385,0.112224439060391)
--(axis cs:384,0.112242636362921)
--(axis cs:383,0.112074788676769)
--(axis cs:382,0.111850960934919)
--(axis cs:381,0.111898634020312)
--(axis cs:380,0.112202294996303)
--(axis cs:379,0.112660008214589)
--(axis cs:378,0.112701571998104)
--(axis cs:377,0.113026853216091)
--(axis cs:376,0.11250264592512)
--(axis cs:375,0.11275879361095)
--(axis cs:374,0.113082857439658)
--(axis cs:373,0.113137122332779)
--(axis cs:372,0.113204692484925)
--(axis cs:371,0.113368414257674)
--(axis cs:370,0.113438246688121)
--(axis cs:369,0.113681925442455)
--(axis cs:368,0.113797911218943)
--(axis cs:367,0.11381397171439)
--(axis cs:366,0.114085240786747)
--(axis cs:365,0.113887347473711)
--(axis cs:364,0.113936985639531)
--(axis cs:363,0.114011812346165)
--(axis cs:362,0.114268944796335)
--(axis cs:361,0.114413391897235)
--(axis cs:360,0.114509591653872)
--(axis cs:359,0.114594398936645)
--(axis cs:358,0.11440179231738)
--(axis cs:357,0.114347985692557)
--(axis cs:356,0.114445282910432)
--(axis cs:355,0.114522789802738)
--(axis cs:354,0.114402049391837)
--(axis cs:353,0.114289608040984)
--(axis cs:352,0.114240877740907)
--(axis cs:351,0.114288996337776)
--(axis cs:350,0.114324974556899)
--(axis cs:349,0.114450154812664)
--(axis cs:348,0.114295786706292)
--(axis cs:347,0.114348312419378)
--(axis cs:346,0.114288158067187)
--(axis cs:345,0.114181179536146)
--(axis cs:344,0.113945956911133)
--(axis cs:343,0.114035848818384)
--(axis cs:342,0.114090846408406)
--(axis cs:341,0.114444485878348)
--(axis cs:340,0.114480919551864)
--(axis cs:339,0.114489280976383)
--(axis cs:338,0.114371142494921)
--(axis cs:337,0.114182316153999)
--(axis cs:336,0.114175327824927)
--(axis cs:335,0.114393414053273)
--(axis cs:334,0.114407709117007)
--(axis cs:333,0.114374005074593)
--(axis cs:332,0.114679634817876)
--(axis cs:331,0.11483816828064)
--(axis cs:330,0.114790150088659)
--(axis cs:329,0.114534900819522)
--(axis cs:328,0.114542056170735)
--(axis cs:327,0.114959170682606)
--(axis cs:326,0.114960421848853)
--(axis cs:325,0.114965972325585)
--(axis cs:324,0.114737393933018)
--(axis cs:323,0.114143646007345)
--(axis cs:322,0.114421650406397)
--(axis cs:321,0.114253385322659)
--(axis cs:320,0.114199850865924)
--(axis cs:319,0.114135015562502)
--(axis cs:318,0.113962975005099)
--(axis cs:317,0.114437409749904)
--(axis cs:316,0.114657635840564)
--(axis cs:315,0.114520857623307)
--(axis cs:314,0.114215376507576)
--(axis cs:313,0.114517760629228)
--(axis cs:312,0.114306189162398)
--(axis cs:311,0.114210207384955)
--(axis cs:310,0.114212059793039)
--(axis cs:309,0.114170199397253)
--(axis cs:308,0.114363759462115)
--(axis cs:307,0.11413318903399)
--(axis cs:306,0.114560067808315)
--(axis cs:305,0.114263522053692)
--(axis cs:304,0.114187419093844)
--(axis cs:303,0.113612110489298)
--(axis cs:302,0.113865986040968)
--(axis cs:301,0.113915942029408)
--(axis cs:300,0.114018547577995)
--(axis cs:299,0.114092153743736)
--(axis cs:298,0.113916172426606)
--(axis cs:297,0.113685393190776)
--(axis cs:296,0.113188044492706)
--(axis cs:295,0.113427726831971)
--(axis cs:294,0.113459968374515)
--(axis cs:293,0.11349664924169)
--(axis cs:292,0.11365675460353)
--(axis cs:291,0.113554047121052)
--(axis cs:290,0.113265614682663)
--(axis cs:289,0.11326424566453)
--(axis cs:288,0.113440992237792)
--(axis cs:287,0.113900197570901)
--(axis cs:286,0.114255417175374)
--(axis cs:285,0.114031972399108)
--(axis cs:284,0.114431982400309)
--(axis cs:283,0.114171140451491)
--(axis cs:282,0.11454723868074)
--(axis cs:281,0.114317140064816)
--(axis cs:280,0.113965142920884)
--(axis cs:279,0.114290835296197)
--(axis cs:278,0.114012004122726)
--(axis cs:277,0.114258393947173)
--(axis cs:276,0.114809566908119)
--(axis cs:275,0.114577758929327)
--(axis cs:274,0.114231659921196)
--(axis cs:273,0.114287595613242)
--(axis cs:272,0.114766400915073)
--(axis cs:271,0.11438870093494)
--(axis cs:270,0.11448897915543)
--(axis cs:269,0.114556182870476)
--(axis cs:268,0.1147877586076)
--(axis cs:267,0.114964600970276)
--(axis cs:266,0.115158248179431)
--(axis cs:265,0.115033680370413)
--(axis cs:264,0.114967054560266)
--(axis cs:263,0.115666960685376)
--(axis cs:262,0.11614839594294)
--(axis cs:261,0.115711206619545)
--(axis cs:260,0.115797768873519)
--(axis cs:259,0.115953633289704)
--(axis cs:258,0.115562700114353)
--(axis cs:257,0.115382760435127)
--(axis cs:256,0.115849337440465)
--(axis cs:255,0.11557515842508)
--(axis cs:254,0.115473046129272)
--(axis cs:253,0.115822510689226)
--(axis cs:252,0.115879111085663)
--(axis cs:251,0.116008410974589)
--(axis cs:250,0.115855814814302)
--(axis cs:249,0.116520405426311)
--(axis cs:248,0.116604622766456)
--(axis cs:247,0.117291390349618)
--(axis cs:246,0.117875485290994)
--(axis cs:245,0.118127327661459)
--(axis cs:244,0.118493026332272)
--(axis cs:243,0.118436177247287)
--(axis cs:242,0.118516056102286)
--(axis cs:241,0.118599536962817)
--(axis cs:240,0.118487700991538)
--(axis cs:239,0.118424031099419)
--(axis cs:238,0.118802022670868)
--(axis cs:237,0.118861002394777)
--(axis cs:236,0.119509574648966)
--(axis cs:235,0.119979135491764)
--(axis cs:234,0.120327911665962)
--(axis cs:233,0.120680935479795)
--(axis cs:232,0.120292753422378)
--(axis cs:231,0.120262498142516)
--(axis cs:230,0.119875082062685)
--(axis cs:229,0.119464429409406)
--(axis cs:228,0.119226510439546)
--(axis cs:227,0.120043091546835)
--(axis cs:226,0.120041218392833)
--(axis cs:225,0.119915952186167)
--(axis cs:224,0.120234488557938)
--(axis cs:223,0.12103761760174)
--(axis cs:222,0.121341066896722)
--(axis cs:221,0.121813207445555)
--(axis cs:220,0.121941524109504)
--(axis cs:219,0.122002080511489)
--(axis cs:218,0.122002860455535)
--(axis cs:217,0.122095508322079)
--(axis cs:216,0.122507055153289)
--(axis cs:215,0.122515701933163)
--(axis cs:214,0.122836496353941)
--(axis cs:213,0.123167716131543)
--(axis cs:212,0.123293446555719)
--(axis cs:211,0.123750281975831)
--(axis cs:210,0.123613302484047)
--(axis cs:209,0.123552566997267)
--(axis cs:208,0.123752595188753)
--(axis cs:207,0.124102973651976)
--(axis cs:206,0.124499840987333)
--(axis cs:205,0.124425032382933)
--(axis cs:204,0.124218442056273)
--(axis cs:203,0.124778295971179)
--(axis cs:202,0.12453497926112)
--(axis cs:201,0.124344547887667)
--(axis cs:200,0.12442585509778)
--(axis cs:199,0.12493292504383)
--(axis cs:198,0.125452622820365)
--(axis cs:197,0.125468782658982)
--(axis cs:196,0.126044538747365)
--(axis cs:195,0.126524225530926)
--(axis cs:194,0.126480833875682)
--(axis cs:193,0.12758120527814)
--(axis cs:192,0.127397621660184)
--(axis cs:191,0.127553584988421)
--(axis cs:190,0.127648798780429)
--(axis cs:189,0.127991385481654)
--(axis cs:188,0.128030633760721)
--(axis cs:187,0.128566296371509)
--(axis cs:186,0.128544760662984)
--(axis cs:185,0.129489659398968)
--(axis cs:184,0.129466032713606)
--(axis cs:183,0.129362696781824)
--(axis cs:182,0.129315357316819)
--(axis cs:181,0.130165318677888)
--(axis cs:180,0.130655013901865)
--(axis cs:179,0.130419261331965)
--(axis cs:178,0.130779072337407)
--(axis cs:177,0.131144292182255)
--(axis cs:176,0.131139110341715)
--(axis cs:175,0.131979205389496)
--(axis cs:174,0.13151427109953)
--(axis cs:173,0.131882148196975)
--(axis cs:172,0.131862916310767)
--(axis cs:171,0.132226649771147)
--(axis cs:170,0.132897279901482)
--(axis cs:169,0.132367391618414)
--(axis cs:168,0.132412592992079)
--(axis cs:167,0.132458502114191)
--(axis cs:166,0.132448887073836)
--(axis cs:165,0.131978700793349)
--(axis cs:164,0.132097536006554)
--(axis cs:163,0.130791451446355)
--(axis cs:162,0.13042242517358)
--(axis cs:161,0.130949431605159)
--(axis cs:160,0.131602116321345)
--(axis cs:159,0.13100809264088)
--(axis cs:158,0.130816984039741)
--(axis cs:157,0.130687452731048)
--(axis cs:156,0.131213011075114)
--(axis cs:155,0.132296888271274)
--(axis cs:154,0.132804275834106)
--(axis cs:153,0.13278869373742)
--(axis cs:152,0.132062875729609)
--(axis cs:151,0.131527260221894)
--(axis cs:150,0.132045155841764)
--(axis cs:149,0.13151847773839)
--(axis cs:148,0.13135415566213)
--(axis cs:147,0.13135626415299)
--(axis cs:146,0.130576803117889)
--(axis cs:145,0.131064207384566)
--(axis cs:144,0.130727172330615)
--(axis cs:143,0.131553239404053)
--(axis cs:142,0.131923214527677)
--(axis cs:141,0.131783076680465)
--(axis cs:140,0.131503577885351)
--(axis cs:139,0.131349465926191)
--(axis cs:138,0.130402293761059)
--(axis cs:137,0.130424739428483)
--(axis cs:136,0.130782966714874)
--(axis cs:135,0.130840980870187)
--(axis cs:134,0.130645642627258)
--(axis cs:133,0.131002338480106)
--(axis cs:132,0.130676631129381)
--(axis cs:131,0.130365297366671)
--(axis cs:130,0.12872688706352)
--(axis cs:129,0.128875571926066)
--(axis cs:128,0.127558692339265)
--(axis cs:127,0.128310367857337)
--(axis cs:126,0.127398089114357)
--(axis cs:125,0.127442389041256)
--(axis cs:124,0.128036585234472)
--(axis cs:123,0.129911420928025)
--(axis cs:122,0.12937749461297)
--(axis cs:121,0.13013599498358)
--(axis cs:120,0.131371048860964)
--(axis cs:119,0.131732986589984)
--(axis cs:118,0.131916316562427)
--(axis cs:117,0.132476973143288)
--(axis cs:116,0.133048646289886)
--(axis cs:115,0.134586977177392)
--(axis cs:114,0.135834255705049)
--(axis cs:113,0.134341124165327)
--(axis cs:112,0.135353293491275)
--(axis cs:111,0.136626543997933)
--(axis cs:110,0.137711529532852)
--(axis cs:109,0.138907124716949)
--(axis cs:108,0.139667640488123)
--(axis cs:107,0.139302728406659)
--(axis cs:106,0.138234994879807)
--(axis cs:105,0.138280215979002)
--(axis cs:104,0.137122080237439)
--(axis cs:103,0.137285873417816)
--(axis cs:102,0.138400568995248)
--(axis cs:101,0.138892055775309)
--(axis cs:100,0.139951953534813)
--(axis cs:99,0.140519644958584)
--(axis cs:98,0.139716421948583)
--(axis cs:97,0.140678412462802)
--(axis cs:96,0.142115483938845)
--(axis cs:95,0.143266962369873)
--(axis cs:94,0.144277502259006)
--(axis cs:93,0.145803570767005)
--(axis cs:92,0.146197932327004)
--(axis cs:91,0.145681777320298)
--(axis cs:90,0.146919030601055)
--(axis cs:89,0.147986580194064)
--(axis cs:88,0.148102775160547)
--(axis cs:87,0.147859160868068)
--(axis cs:86,0.149762737551665)
--(axis cs:85,0.149131763499803)
--(axis cs:84,0.149992797812612)
--(axis cs:83,0.150779490895485)
--(axis cs:82,0.149978633382921)
--(axis cs:81,0.149703400140977)
--(axis cs:80,0.151150823445543)
--(axis cs:79,0.151296609869983)
--(axis cs:78,0.150960581243349)
--(axis cs:77,0.152138933015376)
--(axis cs:76,0.149625570499995)
--(axis cs:75,0.151088039254933)
--(axis cs:74,0.151093883010116)
--(axis cs:73,0.152317549419486)
--(axis cs:72,0.151721579709026)
--(axis cs:71,0.151022859764439)
--(axis cs:70,0.151908069390055)
--(axis cs:69,0.152420034176953)
--(axis cs:68,0.151755896458388)
--(axis cs:67,0.151856215661508)
--(axis cs:66,0.150828829747324)
--(axis cs:65,0.151090152977258)
--(axis cs:64,0.151876251162955)
--(axis cs:63,0.151180443625113)
--(axis cs:62,0.153280318286479)
--(axis cs:61,0.153173644702271)
--(axis cs:60,0.156001766693226)
--(axis cs:59,0.159067101520171)
--(axis cs:58,0.157723416965222)
--(axis cs:57,0.158766297517955)
--(axis cs:56,0.157641215609761)
--(axis cs:55,0.158552502045064)
--(axis cs:54,0.159619475822832)
--(axis cs:53,0.161212191874917)
--(axis cs:52,0.162786543281458)
--(axis cs:51,0.16499126211376)
--(axis cs:50,0.162791335513562)
--(axis cs:49,0.165545915437287)
--(axis cs:48,0.164135300944183)
--(axis cs:47,0.165630450783135)
--(axis cs:46,0.167710337107009)
--(axis cs:45,0.168252571108091)
--(axis cs:44,0.169033343368181)
--(axis cs:43,0.16858490879643)
--(axis cs:42,0.168161511918679)
--(axis cs:41,0.167049465564687)
--(axis cs:40,0.171082341406825)
--(axis cs:39,0.174149431828936)
--(axis cs:38,0.178261921159402)
--(axis cs:37,0.177221860786554)
--(axis cs:36,0.177778817940774)
--(axis cs:35,0.176589240548188)
--(axis cs:34,0.181679640603535)
--(axis cs:33,0.18808946280882)
--(axis cs:32,0.182884148578003)
--(axis cs:31,0.18510433039966)
--(axis cs:30,0.187536907138481)
--(axis cs:29,0.189088756708978)
--(axis cs:28,0.186038159233038)
--(axis cs:27,0.187873962673095)
--(axis cs:26,0.193412662214674)
--(axis cs:25,0.192782254574002)
--(axis cs:24,0.19883373190156)
--(axis cs:23,0.205755424268749)
--(axis cs:22,0.208349960501104)
--(axis cs:21,0.209183895117227)
--(axis cs:20,0.210704181894437)
--(axis cs:19,0.219432802045405)
--(axis cs:18,0.224816057123173)
--(axis cs:17,0.227486788744931)
--(axis cs:16,0.231886540184788)
--(axis cs:15,0.234199347880534)
--(axis cs:14,0.238708608496606)
--(axis cs:13,0.241203814009149)
--(axis cs:12,0.248501669320112)
--(axis cs:11,0.248094983792346)
--(axis cs:10,0.270690515461116)
--(axis cs:9,0.289957263275461)
--(axis cs:8,0.294921633066304)
--(axis cs:7,0.315997722767141)
--(axis cs:6,0.367017577112032)
--(axis cs:5,0.354212098025618)
--(axis cs:4,0.372213015092868)
--(axis cs:3,0.401777899195097)
--(axis cs:2,0.473960666907552)
--(axis cs:1,0.629037446358344)
--(axis cs:0,0.9044)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.904399999999999
1 0.0775806534868115
2 0.0922613947246166
3 0.0971549751372182
4 0.106942135962422
5 0.115750580705105
6 0.124069667406528
7 0.102747638465906
8 0.105107043307696
9 0.111835716375023
10 0.108410210086202
11 0.098934458923619
12 0.10082516044667
13 0.0967785458747105
14 0.0954072678470034
15 0.0951975429721775
16 0.0986842190161564
17 0.0965792597945594
18 0.0971549751372184
19 0.0914887241331531
20 0.0885912094151653
21 0.0880668972281008
22 0.0909267818848161
23 0.0890699292381371
24 0.0867561167604396
25 0.082278490682909
26 0.0837917363181905
27 0.0824742338994131
28 0.0817751509833271
29 0.085174140333952
30 0.0873678143120148
31 0.086578527148692
32 0.0867561167604397
33 0.0900370399916159
34 0.0870799566406853
35 0.0859696484798429
36 0.0865522175765813
37 0.0863097428714523
38 0.0856936946971774
39 0.0836035216869366
40 0.0816178573272078
41 0.0800871215030222
42 0.0807265266091982
43 0.0809947793560684
44 0.0812508387962627
45 0.0805168017343724
46 0.0801338258759949
47 0.0797671468626547
48 0.0800274436931123
49 0.0808763300912166
50 0.0784614979610796
51 0.0801713725287771
52 0.0792745851680967
53 0.0789656290752836
54 0.078396250222245
55 0.079182188894572
56 0.0791535900480048
57 0.0806713358526651
58 0.0806180482256676
59 0.0818106975722807
60 0.0805168017343725
61 0.0797466644891105
62 0.0792381565297894
63 0.0799109298737646
64 0.0801039058870592
65 0.0787099412743349
66 0.0786928308533118
67 0.0788953467319879
68 0.0788760130077942
69 0.079495532778699
70 0.0792584524854177
71 0.0788212795069075
72 0.0796196453253954
73 0.0793906078859928
74 0.0791677606476552
75 0.079342342435348
76 0.0791259946697382
77 0.0802498791664123
78 0.0794627997993506
79 0.0792531429949158
80 0.079048727610592
81 0.0786681158007229
82 0.0797290546435635
83 0.0809413050954656
84 0.0803769851511552
85 0.0799986579259792
86 0.081506898236457
87 0.080449304073509
88 0.0805835323763625
89 0.0805497921641203
90 0.0806799210814592
91 0.0800005558886474
92 0.0801338258759949
93 0.0797906575441154
94 0.0791424344695567
95 0.0791259946697382
96 0.0788040485899619
97 0.0781860448780612
98 0.0775806534868114
99 0.0780255244334115
100 0.0783146905487017
101 0.0780167151077363
102 0.0774367246511466
103 0.0768679961451704
104 0.0770160095930497
105 0.0775806534868114
106 0.0775806534868114
107 0.07854107581078
108 0.0790759141684397
109 0.0785234533828173
110 0.0783814211906917
111 0.0774483945567411
112 0.0764009510659164
113 0.0765413089744004
114 0.0774518750549008
115 0.0769423603895155
116 0.0766947466879783
117 0.076325889278452
118 0.0760876967507634
119 0.0762236101791152
120 0.0761125793630309
121 0.0760033837670472
122 0.0757756443182288
123 0.0762677416687964
124 0.0753311850713412
125 0.0754666267485675
126 0.0752503770998582
127 0.0759623040590218
128 0.0758602541230061
129 0.0771254367042438
130 0.0771289383718021
131 0.0787013207568728
132 0.0792489195365619
133 0.0796779022350693
134 0.0798813666658704
135 0.080190563040199
136 0.0803872657822742
137 0.0801524621708065
138 0.0799210615102296
139 0.0803266914161851
140 0.0803070768595466
141 0.0803918592557528
142 0.0804754475337026
143 0.0807631917971048
144 0.0802313428769707
145 0.0804155552430773
146 0.0800944790412301
147 0.0803769851511552
148 0.0804572852158408
149 0.0806350358919923
150 0.0806146733426245
151 0.0804973570439913
152 0.0809610873244639
153 0.0814187557712049
154 0.0813938330290984
155 0.0815586607899587
156 0.0809685168493818
157 0.080759922289903
158 0.0809256325030202
159 0.0813662534286354
160 0.0817096119599441
161 0.0811368578860313
162 0.0810242841475311
163 0.0811832893733893
164 0.0821460059449094
165 0.081940388763493
166 0.0823563162991095
167 0.0825914454063018
168 0.0822120778058809
169 0.0823584095109492
170 0.0823303050637483
171 0.0823025293235324
172 0.0820190171168455
173 0.0821630813876292
174 0.0822211176711751
175 0.0826140504826303
176 0.0822517984261131
177 0.0829718861447624
178 0.0829415983208414
179 0.08258358765165
180 0.0829635919406733
181 0.082690524746379
182 0.0825817851172725
183 0.0824742338994131
184 0.0823678517165305
185 0.0822626196113005
186 0.0815270893034257
187 0.0816629986438481
188 0.0814851059436745
189 0.0817751509833272
190 0.0816758076215676
191 0.0816543670240035
192 0.0819389985417849
193 0.0820685484766067
194 0.081667045377747
195 0.0816460895218959
196 0.0815504457602995
197 0.0813812514722331
198 0.0813620565329127
199 0.0809741916623845
200 0.0809572239715066
201 0.0812325791678575
202 0.0814325311383148
203 0.081558194216266
204 0.0814667320497598
205 0.0813761621970732
206 0.0812864716633448
207 0.080913961883801
208 0.0808273558759414
209 0.0810225497578758
210 0.080936251484024
211 0.0809899251486713
212 0.0809045948991447
213 0.0815093025504493
214 0.0813537411881165
215 0.0813361919429941
216 0.0811828724016432
217 0.080760353201912
218 0.0809477959725466
219 0.0809994562408208
220 0.0808504549443225
221 0.081167802929533
222 0.0808871267385693
223 0.0806089678228609
224 0.0802022144221338
225 0.0801253153013643
226 0.0799841376717618
227 0.0801028953734827
228 0.0798986652612017
229 0.0797603268583633
230 0.0800699965662653
231 0.0806947501130125
232 0.0806813272827272
233 0.0812350869279818
234 0.0812822079014717
235 0.0811415141274705
236 0.0812508387962627
237 0.0808636884471645
238 0.0809732617560521
239 0.0807747896557063
240 0.0807614807550026
241 0.0807482823016075
242 0.0808565213663217
243 0.0812659424395114
244 0.0813110057685488
245 0.0811759370552535
246 0.0809822886516688
247 0.0810279530487252
248 0.080777266498269
249 0.0807054698948583
250 0.0802819098745676
251 0.0802711478969271
252 0.0803769851511553
253 0.0806560656828733
254 0.0805283613731423
255 0.0806895163371701
256 0.080677372341661
257 0.0803797053181439
258 0.0804257583778589
259 0.0807548678084989
260 0.0805732661237487
261 0.080561800174948
262 0.0806064551159774
263 0.0802600283134831
264 0.0798050082198122
265 0.0800182105225225
266 0.0799538560177348
267 0.079834999519583
268 0.079607472239792
269 0.0796545128438249
270 0.0794837125361565
271 0.0794225177011486
272 0.0796316393950342
273 0.0794090241904209
274 0.0795630893473909
275 0.0797694185440842
276 0.079814679327347
277 0.0795416189229081
278 0.0794817566686855
279 0.0794223235345648
280 0.0793108837041241
281 0.0793569709319551
282 0.0797150874965632
283 0.0795000436839803
284 0.0798551345236544
285 0.0796926197701448
286 0.0797878977987891
287 0.0795755974180811
288 0.0794667209375016
289 0.079358597927376
290 0.0794030903301252
291 0.0793968276605606
292 0.0791895018416394
293 0.0792341158105232
294 0.0793782952710324
295 0.079372201570069
296 0.0791677606476552
297 0.079607287799101
298 0.0796990154775014
299 0.0796428311857673
300 0.0796848930642301
301 0.079726675461773
302 0.0796223459768373
303 0.0795671564265804
304 0.0798986652612017
305 0.0798429316447683
306 0.0800274436931123
307 0.0797325536682487
308 0.0801545496778552
309 0.0801462199167191
310 0.0804220872747737
311 0.0806017706547199
312 0.0805450339290606
313 0.0805824663916661
314 0.0804326446189965
315 0.0807032238453287
316 0.0810185485868038
317 0.0808687690321874
318 0.080489102222603
319 0.0805260059608538
320 0.0806544336834769
321 0.080644858044235
322 0.0810456731578462
323 0.0810803967540281
324 0.0812508387962627
325 0.0814202319643912
326 0.0814534870648827
327 0.0813967483039778
328 0.0809375302942363
329 0.0809719493350582
330 0.0812285952489327
331 0.0810845161991577
332 0.0810739623958072
333 0.0808430404285458
334 0.081053044378388
335 0.080955032816098
336 0.080813911973709
337 0.0807607547044962
338 0.0807513461210119
339 0.0808286050880957
340 0.0807326949878695
341 0.0807234514644061
342 0.0806284097086949
343 0.0807479271066294
344 0.080610690195777
345 0.0806870132269847
346 0.0806780353086605
347 0.0807537243595359
348 0.0807867923778263
349 0.0808617360557191
350 0.080684581634233
351 0.0807593894813219
352 0.0807086523300938
353 0.0809493221561095
354 0.0808568641020278
355 0.0808062811390616
356 0.0808384584244143
357 0.0807059653469604
358 0.0806562277684745
359 0.0807703409980894
360 0.0806799210814591
361 0.0808340033456048
362 0.0807439071236865
363 0.0805329788597034
364 0.0804442046623173
365 0.0801950320634069
366 0.0803483342119714
367 0.0802607888081546
368 0.0802136125131569
369 0.0801269067096285
370 0.0800406695861193
371 0.0799548973527638
372 0.0799090506186138
373 0.0798634497114567
374 0.0799358526158711
375 0.079772977511657
376 0.079532879715243
377 0.0798002881036679
378 0.0796779022350693
379 0.0795561622021889
380 0.0793577958471773
381 0.0791604707853679
382 0.0791179038782046
383 0.0792288829208209
384 0.079148128462723
385 0.0791440570991491
386 0.0789498417887828
387 0.0792118469576786
388 0.0792076428507951
389 0.0791279809694593
390 0.079048727610592
391 0.0791576129036601
392 0.0793782952710324
393 0.0794484322702472
394 0.0792946486567075
395 0.0792531429949158
396 0.0791377017999119
397 0.0790598213697137
398 0.079314308859115
399 0.0791259946697383
400 0.0790487276105919
401 0.079008456250588
402 0.0790779430160403
403 0.0792563708489431
404 0.079143207628459
405 0.0791393494700846
406 0.0790270319338858
407 0.07887919570932
408 0.0789119952167104
409 0.0788010574038905
410 0.0787264674370791
411 0.0787593991336425
412 0.0787565381005191
413 0.0790025170449523
414 0.0788927004090307
415 0.079243291651093
416 0.0793451656548169
417 0.0794465510542063
418 0.0796528155275543
419 0.0795777948962503
420 0.0796079939434607
421 0.0796729206465936
422 0.0794940202358145
423 0.0794547906661057
424 0.0793464973621134
425 0.0793768853559075
426 0.0792003596797148
427 0.0792653287108218
428 0.0791927909591872
429 0.0794285789573044
430 0.0794242814562102
431 0.0794540659417517
432 0.079415746141537
433 0.0793776033380901
434 0.0794411160860724
435 0.0794368391605569
436 0.0794999247036804
437 0.0796299102728666
438 0.079759302300641
439 0.0798881048430952
440 0.0799162259564622
441 0.0799442195364354
442 0.0798060147151665
443 0.0797015732141693
444 0.0795645374378662
445 0.0795930697014319
446 0.0797531398583252
447 0.079748279709843
448 0.0798089802818354
449 0.080130982699615
450 0.0800600675625296
451 0.0801847761010562
452 0.0801140557358132
453 0.0801084632363673
454 0.0799088767668157
455 0.0800650866193631
456 0.0802528059489558
457 0.0800220896664026
458 0.0801129210802321
459 0.0801393883430738
460 0.0801019112211301
461 0.0800009058383802
462 0.0800274436931122
463 0.0800855747779272
464 0.0802700134118404
465 0.0803905157882408
466 0.0804159897773747
467 0.0806928448841192
468 0.0808430404285459
469 0.0805543643985203
470 0.0807354510719568
471 0.0807287529879119
472 0.0808153930815821
473 0.0806533667691427
474 0.080739800335453
475 0.0807022426763237
476 0.0806956847158415
477 0.080689154252049
478 0.0806519382645949
479 0.080737472583876
480 0.0804250471016362
481 0.0804496548929522
482 0.0804132446385041
483 0.0807113291545007
484 0.0806138644863579
485 0.0804562625952475
486 0.0806920039960582
487 0.0806554699267624
488 0.0806190855872588
489 0.0805528280932381
490 0.0806366445199872
491 0.0805108217990413
492 0.0805347050773454
493 0.0805584914660822
494 0.0805524634539785
495 0.0805464597974791
496 0.0805700786178968
497 0.0804754475337025
498 0.0804696346942509
499 0.0805815264452405
500 0.0806929706292261
501 0.0808039699262497
502 0.0808267934816249
503 0.0808787126515668
504 0.080813911973709
505 0.0808656510311124
506 0.0807140923280821
507 0.0808526924609179
508 0.0810196460208641
509 0.0809552050090574
510 0.0808334451728349
511 0.080827079631375
512 0.0808207389553114
513 0.0806427184233516
514 0.0806938846053343
515 0.0807448520836975
516 0.0805680136224113
517 0.0805338393450933
518 0.0805281382140927
519 0.0803810260928667
520 0.0804321051503083
521 0.0804548101207003
522 0.0805055521242286
523 0.0804999595838128
524 0.0803823216619651
525 0.0802651318845815
526 0.0800646572323716
527 0.0800320865587789
528 0.0800830525614373
529 0.0801893296235858
530 0.080239806616678
531 0.0803177408362327
532 0.0801470236656007
533 0.0800871215030221
534 0.0799724596435325
535 0.079967988977819
536 0.0798813666658704
537 0.0797950669696088
538 0.0798455262056549
539 0.0797596132252611
540 0.0798099512303299
541 0.0797515579212373
542 0.0796392076087176
543 0.079500234753633
544 0.0796316393950342
545 0.0794393161389372
546 0.0794359119948857
547 0.0795130362457181
548 0.0794023513046412
549 0.0793722922171082
550 0.0794758037193281
551 0.079552295685718
552 0.0795221283244197
553 0.0795186175200117
554 0.0794356207912272
555 0.0794851820798239
556 0.0794553524578261
557 0.0795310571701105
558 0.0794486331066755
559 0.0794452914615595
560 0.0793895305321839
561 0.0792816306355767
562 0.0792002370397365
563 0.0791973603371558
564 0.0792465532017397
565 0.0791916374810484
566 0.0792406666303088
567 0.0792895228372438
568 0.079338207015281
569 0.079154511510548
570 0.0793320401607951
571 0.0793289729336954
572 0.0792232539050274
573 0.0793228705970571
574 0.0793965639883518
575 0.0794700010548072
576 0.0794412335395194
577 0.0795143386411844
578 0.0794093963399636
579 0.0794823039062162
580 0.079554960067068
581 0.0794504897201979
582 0.0795481755083731
583 0.0795448006850084
584 0.0794408843970812
585 0.0794126092310161
586 0.0797101125400766
587 0.0797314946221627
588 0.0797278367290754
589 0.0797241912566777
590 0.0798698538154183
591 0.0797169373217543
592 0.0796637316354189
593 0.0796107053949059
594 0.0795331426413343
595 0.0796285552056985
596 0.0795758548966473
597 0.0796216945634242
598 0.0796673809202787
599 0.0798354584849384
600 0.0799051041827972
601 0.0798279549741293
602 0.0797998353018285
603 0.0797474627242321
604 0.0797438752917198
605 0.0798616281584704
606 0.0798578641738637
607 0.079902484061489
608 0.0798503733492353
609 0.0799189653095817
610 0.0796744641223672
611 0.0794307632663712
612 0.0795716690468405
613 0.079688166095175
614 0.0797086436662327
615 0.0796813123956355
616 0.0797255669793479
617 0.0798648530959351
618 0.0799561779589482
619 0.0800234908817935
620 0.0802800155853756
621 0.0805357141224405
622 0.0804837582653484
623 0.0803848400153809
624 0.0804273997845269
625 0.080493312548392
626 0.0803479497584743
627 0.0803903647284966
628 0.0803157597365299
629 0.0802647317735325
630 0.080190563040199
631 0.0801398952239882
632 0.0801823038327515
633 0.0801318091521488
634 0.0801509409905912
635 0.080262489681434
636 0.0802582729578577
637 0.080277116163143
638 0.0802959002988192
639 0.0802227274184978
640 0.0800809672288752
641 0.0800999694558576
642 0.0801875140804404
643 0.0800693016904207
644 0.0800426411478098
645 0.0799705415952913
646 0.0800122932893581
647 0.0800539159210012
648 0.0800954100877317
649 0.0800915352701649
650 0.080110258130864
651 0.0802867809039184
652 0.0800574656588338
653 0.08016608264814
654 0.0801621293925417
655 0.0803374949711626
656 0.0802437757540353
657 0.0803514478756817
658 0.0803249257850638
659 0.0805658117961679
660 0.0806057759236925
661 0.0807122488189302
662 0.0807296946586669
663 0.0806585162802577
664 0.0808970859953517
665 0.080936251484024
666 0.0809312130485927
667 0.0809481998277172
668 0.0809431585906799
669 0.0808942438110395
670 0.0808673865997529
671 0.0808843672377929
672 0.0809231436793474
673 0.0809618048863059
674 0.0809785698563924
675 0.0808647896748241
676 0.0807947802666859
677 0.0807900326643522
678 0.0807419930453948
679 0.0806940949275241
680 0.0806895163371702
681 0.0807927393082989
682 0.0807665034914964
683 0.0806543665131747
684 0.0807357250686204
685 0.0807739826027719
686 0.0806837256143358
687 0.0807433168102397
688 0.0807387199158742
689 0.0806702144149417
690 0.0806019074806786
691 0.0805975351883575
692 0.0805719605887342
693 0.0805040911358982
694 0.0804998786897179
695 0.08045343162831
696 0.0803438389784098
697 0.0803609373367257
698 0.0803990192831809
699 0.0805210022325807
700 0.0804958292468899
701 0.0804916706509411
702 0.0804456984292321
703 0.0804207399851635
704 0.080500119073875
705 0.080433506748626
706 0.0804294658799833
707 0.0804462012814608
708 0.0805043604282387
709 0.0805623555153642
710 0.0805374788347074
711 0.0805333201492673
712 0.0805497921641203
713 0.0805456278742503
714 0.0805414752490578
715 0.0805783992500555
716 0.0805537086257525
717 0.0805290868734836
718 0.0805863205647464
719 0.0806638133295215
720 0.08057797148953
721 0.0805941759600364
722 0.080488334923108
723 0.0804437026078771
724 0.080480302653947
725 0.0803548073483001
726 0.0803105433864033
727 0.0803067883796638
728 0.0802828778355283
729 0.0803194474625885
730 0.080315695690019
731 0.0803922865556113
732 0.0804486124991149
733 0.0805248130529197
734 0.0806208069856485
735 0.0805168017343725
736 0.0805327590618048
737 0.080488914301899
738 0.080465080965784
739 0.0804214464462243
740 0.0804176075368197
741 0.0805326513875307
742 0.0806473851469998
743 0.0804456702828838
744 0.0805602125283552
745 0.0805759188131824
746 0.0805719037122087
747 0.0805089405610189
748 0.0804657724199095
749 0.0804423200031259
750 0.0804385044477708
751 0.080395602539067
752 0.0804504260426058
753 0.0805830892778101
754 0.0804233434347153
755 0.0804390229728476
756 0.0804546610307203
757 0.0803926845032998
758 0.0804858133623665
759 0.0804626435321776
760 0.0804974849695859
761 0.0804936520767044
762 0.0805090953085258
763 0.0805822205026668
764 0.0805206448603509
765 0.0804976112229505
766 0.0804363068085255
767 0.0805091455459825
768 0.0804097546628469
769 0.0805015291817193
770 0.0803833404503924
771 0.0804749111627471
772 0.0803760796033365
773 0.0803724632694212
774 0.0804257583778589
775 0.080478915950533
776 0.0805130180381771
777 0.0804147734168896
778 0.0803922607418666
779 0.0803321146173885
780 0.0803662300293694
781 0.0805130422615843
782 0.0804717457510339
783 0.0803743066725495
784 0.0803520179041522
785 0.0803858906660098
786 0.0803636438741307
787 0.0803041455080561
788 0.0803379500644703
789 0.0802972418527424
790 0.0802008870495083
791 0.0801790147678389
792 0.0801201251403206
793 0.0801909744383001
794 0.0801137284862816
795 0.0801105422284206
796 0.0799229325536472
797 0.0799568336871588
798 0.0800090467742679
799 0.0798773902261427
800 0.0799479230114075
801 0.0800915917509554
802 0.080143376396154
803 0.0801767496957384
804 0.0801552610919489
805 0.0800426411478098
806 0.0800578008917016
807 0.0801274983112138
808 0.0801425155097452
809 0.0802663762348895
810 0.0802449361558946
811 0.0802235489500908
812 0.0801660549609569
813 0.0801087024084507
814 0.0800514907713069
815 0.0800304458896843
816 0.0800094525886542
817 0.0799885106788137
818 0.0800214613209697
819 0.0799647054826943
820 0.0799976047881573
821 0.0801198316302564
822 0.0800988828232232
823 0.0801314991696864
824 0.0801996692173422
825 0.0801253153013643
826 0.0799800482411742
827 0.0799416433110292
828 0.0799033311464158
829 0.0797765665308257
830 0.0796854826522317
831 0.0795946179887486
832 0.0795039717499374
833 0.0793959192100934
834 0.0794641538614459
835 0.079497061624441
836 0.0794947692702094
837 0.0794223235345648
838 0.0793325319161438
839 0.0793479417645448
840 0.0793283607770263
841 0.0792913700638684
842 0.0792195960953075
843 0.0791305775320838
844 0.0792331065882231
845 0.0792137773641531
846 0.0792639063237702
847 0.0792272537437081
848 0.0791733754135544
849 0.0792579584338869
850 0.0793423424353479
851 0.0793575234603648
852 0.0793037451813894
853 0.0793017251442329
854 0.0792137570202909
855 0.0791431651273264
856 0.0791413397632603
857 0.0792594313646468
858 0.0793259164311658
859 0.0792042511790017
860 0.079236504533401
861 0.0793027845727793
862 0.0794200038971165
863 0.0794008612648475
864 0.0794667209375017
865 0.0794305966023267
866 0.0794454127664402
867 0.079477127556747
868 0.0793734629006448
869 0.0792869306617462
870 0.0792849694236141
871 0.0792998677305038
872 0.0793484032918223
873 0.0793968276605606
874 0.0793107637242187
875 0.0792920084653898
876 0.0792732960267866
877 0.0792378865341806
878 0.0791858370390088
879 0.0793677289275908
880 0.079382380820542
881 0.0793803357270872
882 0.0794115849337032
883 0.0793762594366222
884 0.0794572640749019
885 0.079587850876387
886 0.0794861673043595
887 0.0794012640123566
888 0.0794488108740546
889 0.0793806543809855
890 0.0793621366931967
891 0.0793930906766639
892 0.0794568917167551
893 0.0794547906661057
894 0.0794362729050127
895 0.0792537658960362
896 0.0792027443155422
897 0.0791845694748882
898 0.0791500868485367
899 0.0791156809354807
900 0.0790650395453006
901 0.0790959797189045
902 0.0790780239900022
903 0.0791251389990944
904 0.0791234304974215
905 0.0790568385173532
906 0.0791362287173073
907 0.0791021415533535
908 0.0791166341229254
909 0.0790503426536324
910 0.0790487276105919
911 0.0791115760088657
912 0.0790777027577718
913 0.0791243020726047
914 0.0791226131791848
915 0.0790567498735634
916 0.079055138414626
917 0.0791495876648975
918 0.0791798627719754
919 0.0792579960656684
920 0.0791444715751863
921 0.0792384136265853
922 0.0791888474835775
923 0.0791552942046259
924 0.0790741488075405
925 0.0789773077883539
926 0.0789282377257028
927 0.0788792735315795
928 0.0788462346280015
929 0.0787816613814004
930 0.0787645842317957
931 0.0787317749802161
932 0.0786990361347558
933 0.078650632483779
934 0.0785394599273961
935 0.0786326424311247
936 0.0786001494061034
937 0.0786617326174502
938 0.0786292778609404
939 0.0786594299994936
940 0.0786270467452507
941 0.0786571371694985
942 0.0786092404525175
943 0.0785614453192416
944 0.0785915096101772
945 0.0786370454488969
946 0.078558334985735
947 0.0784642883870806
948 0.0785253003386111
949 0.0786480624914569
950 0.0787242059621773
951 0.078753877812861
952 0.0788143292210807
953 0.0787976299377942
954 0.0788732973693854
955 0.078810453799926
956 0.0787477417023691
957 0.0787158414195152
958 0.078699332098878
959 0.0786369320534522
960 0.0785593695693319
961 0.0784972450313153
962 0.0784657709418974
963 0.0784953414144005
964 0.078387789675197
965 0.078386953264639
966 0.078355723676385
967 0.0783093769401875
968 0.0783541222916958
969 0.0781866696369788
970 0.0782465840171861
971 0.0782156598019379
972 0.0782150065032598
973 0.0782143545474361
974 0.0781383407822927
975 0.0783184548413268
976 0.0783929076126736
977 0.0783620235424572
978 0.0782561477155448
979 0.0783004446813105
980 0.0783895922897109
981 0.0783738026056734
982 0.0784178444331628
983 0.0784319273937848
984 0.0785504178978453
985 0.0784301989188469
986 0.0784293373109036
987 0.0783541069258853
988 0.0784573374271257
989 0.0784416069668849
990 0.0785000534431184
991 0.0785287538291116
992 0.0784834006798619
993 0.0785120600305996
994 0.0784520455723552
995 0.0783921517461876
996 0.0784355560890129
997 0.0783168992860995
998 0.0783455818879796
999 0.0783448161938843
};
\addlegendentry{estimation}
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.1
1000 0.1
};
\addlegendentry{$p^{\ast}(z)$}

\addplot [semithick, black]
table {%
0 0.9
1000 0.9
};
\addlegendentry{$p(z)$}
\end{axis}

\end{tikzpicture}


==> tikz/binary_dist_z_0.9_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 10cm, height = 7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={probability},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.9044)
--(axis cs:0,0.904399999999999)
--(axis cs:1,-0.142043000350793)
--(axis cs:2,0.055611975524145)
--(axis cs:3,0.0951846344510097)
--(axis cs:4,0.152363377842926)
--(axis cs:5,0.186974074968471)
--(axis cs:6,0.241971976959881)
--(axis cs:7,0.272968829649782)
--(axis cs:8,0.293220360984749)
--(axis cs:9,0.299178427502456)
--(axis cs:10,0.315576835160087)
--(axis cs:11,0.315986346745288)
--(axis cs:12,0.308947465280828)
--(axis cs:13,0.319664214532097)
--(axis cs:14,0.321989113255351)
--(axis cs:15,0.323436512256463)
--(axis cs:16,0.319933922895994)
--(axis cs:17,0.328806921609777)
--(axis cs:18,0.334244957980657)
--(axis cs:19,0.335554146916999)
--(axis cs:20,0.346087169044203)
--(axis cs:21,0.343064018845219)
--(axis cs:22,0.354832536253236)
--(axis cs:23,0.356427038071086)
--(axis cs:24,0.358537845789018)
--(axis cs:25,0.354923007283746)
--(axis cs:26,0.357923007490138)
--(axis cs:27,0.355316770137007)
--(axis cs:28,0.354534290606916)
--(axis cs:29,0.357301043169541)
--(axis cs:30,0.362148558468264)
--(axis cs:31,0.362942509337679)
--(axis cs:32,0.365797774505111)
--(axis cs:33,0.365688377273041)
--(axis cs:34,0.365354136780575)
--(axis cs:35,0.369377149313498)
--(axis cs:36,0.366000884165847)
--(axis cs:37,0.371358510663572)
--(axis cs:38,0.369386981276933)
--(axis cs:39,0.367468703462733)
--(axis cs:40,0.37069044397648)
--(axis cs:41,0.372509866912399)
--(axis cs:42,0.373391302099189)
--(axis cs:43,0.373474636295018)
--(axis cs:44,0.375846605991138)
--(axis cs:45,0.379761751940238)
--(axis cs:46,0.384141711948512)
--(axis cs:47,0.388437988345441)
--(axis cs:48,0.387602585140783)
--(axis cs:49,0.388488489053121)
--(axis cs:50,0.388200591775829)
--(axis cs:51,0.389203718761255)
--(axis cs:52,0.386823553218335)
--(axis cs:53,0.387519607841299)
--(axis cs:54,0.387458151262604)
--(axis cs:55,0.388360849015587)
--(axis cs:56,0.39112881738867)
--(axis cs:57,0.392578112219215)
--(axis cs:58,0.392632655556922)
--(axis cs:59,0.393252183867647)
--(axis cs:60,0.3945178739738)
--(axis cs:61,0.396605421332723)
--(axis cs:62,0.398240000180304)
--(axis cs:63,0.400505683910676)
--(axis cs:64,0.399848217628746)
--(axis cs:65,0.400279096610084)
--(axis cs:66,0.399565282551228)
--(axis cs:67,0.400835857508971)
--(axis cs:68,0.400561101245866)
--(axis cs:69,0.403444234146539)
--(axis cs:70,0.403943850090348)
--(axis cs:71,0.40716360997352)
--(axis cs:72,0.407259176150108)
--(axis cs:73,0.406775529869692)
--(axis cs:74,0.406150683783609)
--(axis cs:75,0.404900568512792)
--(axis cs:76,0.405116654630598)
--(axis cs:77,0.405133995226406)
--(axis cs:78,0.404143600122631)
--(axis cs:79,0.406394804920635)
--(axis cs:80,0.409242406031177)
--(axis cs:81,0.410223920671806)
--(axis cs:82,0.412785424057768)
--(axis cs:83,0.412878116513352)
--(axis cs:84,0.41114271887401)
--(axis cs:85,0.40920424661606)
--(axis cs:86,0.407920613169171)
--(axis cs:87,0.408099919513074)
--(axis cs:88,0.409328225064205)
--(axis cs:89,0.412496171090796)
--(axis cs:90,0.411816133140307)
--(axis cs:91,0.414116797705604)
--(axis cs:92,0.414497005970663)
--(axis cs:93,0.413901500689784)
--(axis cs:94,0.413979835624588)
--(axis cs:95,0.413264416098975)
--(axis cs:96,0.41199174009158)
--(axis cs:97,0.413782458812728)
--(axis cs:98,0.413653411339095)
--(axis cs:99,0.414279402533362)
--(axis cs:100,0.414515847202264)
--(axis cs:101,0.415826369771978)
--(axis cs:102,0.415863888803573)
--(axis cs:103,0.415164371124412)
--(axis cs:104,0.416532828550778)
--(axis cs:105,0.415912849992472)
--(axis cs:106,0.416164371927647)
--(axis cs:107,0.416852926036118)
--(axis cs:108,0.418983945407573)
--(axis cs:109,0.420863832120642)
--(axis cs:110,0.422857963827108)
--(axis cs:111,0.423804974103566)
--(axis cs:112,0.422390626109309)
--(axis cs:113,0.423495454420713)
--(axis cs:114,0.422600349613924)
--(axis cs:115,0.423655125661905)
--(axis cs:116,0.423254524238197)
--(axis cs:117,0.42363744877079)
--(axis cs:118,0.424436557435631)
--(axis cs:119,0.424033922739332)
--(axis cs:120,0.424372605825139)
--(axis cs:121,0.42624036023581)
--(axis cs:122,0.426729989900688)
--(axis cs:123,0.426960065647176)
--(axis cs:124,0.427660095963939)
--(axis cs:125,0.428103903869326)
--(axis cs:126,0.428650011624752)
--(axis cs:127,0.429040601540722)
--(axis cs:128,0.42879127269861)
--(axis cs:129,0.427465862356091)
--(axis cs:130,0.427742238184072)
--(axis cs:131,0.429022465267365)
--(axis cs:132,0.429132585273055)
--(axis cs:133,0.429963499439048)
--(axis cs:134,0.430059357801935)
--(axis cs:135,0.429811780262111)
--(axis cs:136,0.430173490951758)
--(axis cs:137,0.431044043646113)
--(axis cs:138,0.430251769116805)
--(axis cs:139,0.431133869124341)
--(axis cs:140,0.430982049955164)
--(axis cs:141,0.431753029563651)
--(axis cs:142,0.432151585623901)
--(axis cs:143,0.431952739462045)
--(axis cs:144,0.4324347894245)
--(axis cs:145,0.432360436515871)
--(axis cs:146,0.432977106990509)
--(axis cs:147,0.433821608696382)
--(axis cs:148,0.434343832338221)
--(axis cs:149,0.433261413703671)
--(axis cs:150,0.434547741571257)
--(axis cs:151,0.434444469003928)
--(axis cs:152,0.434786755756541)
--(axis cs:153,0.434366121815235)
--(axis cs:154,0.434792363696801)
--(axis cs:155,0.435641855586752)
--(axis cs:156,0.43592801916888)
--(axis cs:157,0.435621558045692)
--(axis cs:158,0.436043889448337)
--(axis cs:159,0.436763318844733)
--(axis cs:160,0.436560156393244)
--(axis cs:161,0.436304075402329)
--(axis cs:162,0.436010294247648)
--(axis cs:163,0.435746797817363)
--(axis cs:164,0.436035324010622)
--(axis cs:165,0.436553258081221)
--(axis cs:166,0.4378901232619)
--(axis cs:167,0.437011038234197)
--(axis cs:168,0.436680280546684)
--(axis cs:169,0.436035671910894)
--(axis cs:170,0.435404912484001)
--(axis cs:171,0.436639651338549)
--(axis cs:172,0.435826475884436)
--(axis cs:173,0.436663680680176)
--(axis cs:174,0.436504378881651)
--(axis cs:175,0.436386331155601)
--(axis cs:176,0.437014300067094)
--(axis cs:177,0.436679687090774)
--(axis cs:178,0.436649159000069)
--(axis cs:179,0.437148415447784)
--(axis cs:180,0.437527025339716)
--(axis cs:181,0.437075180714121)
--(axis cs:182,0.437522759185576)
--(axis cs:183,0.436934699284591)
--(axis cs:184,0.436551508423993)
--(axis cs:185,0.436493935558108)
--(axis cs:186,0.436212253652564)
--(axis cs:187,0.436521928538708)
--(axis cs:188,0.436275366662071)
--(axis cs:189,0.436099385595364)
--(axis cs:190,0.436657830211045)
--(axis cs:191,0.436348561552266)
--(axis cs:192,0.435545709285564)
--(axis cs:193,0.436243846624613)
--(axis cs:194,0.436184656947473)
--(axis cs:195,0.436049640886814)
--(axis cs:196,0.436533919385414)
--(axis cs:197,0.437006708624719)
--(axis cs:198,0.437630344284773)
--(axis cs:199,0.437038640866309)
--(axis cs:200,0.437503179945919)
--(axis cs:201,0.438698596617654)
--(axis cs:202,0.438673558843175)
--(axis cs:203,0.438644932688479)
--(axis cs:204,0.439608145225819)
--(axis cs:205,0.44012018117604)
--(axis cs:206,0.440794909269059)
--(axis cs:207,0.440936628923242)
--(axis cs:208,0.441456279346849)
--(axis cs:209,0.441050906972001)
--(axis cs:210,0.441249196706767)
--(axis cs:211,0.441777876105575)
--(axis cs:212,0.441883722136458)
--(axis cs:213,0.441839590960439)
--(axis cs:214,0.441535143881363)
--(axis cs:215,0.441307129060532)
--(axis cs:216,0.441499040947022)
--(axis cs:217,0.441832117619549)
--(axis cs:218,0.4420783720149)
--(axis cs:219,0.441832639372693)
--(axis cs:220,0.442300488887841)
--(axis cs:221,0.44176637274372)
--(axis cs:222,0.442092129850915)
--(axis cs:223,0.442394242582646)
--(axis cs:224,0.442701600026783)
--(axis cs:225,0.442771751189311)
--(axis cs:226,0.442891439397067)
--(axis cs:227,0.443339123099881)
--(axis cs:228,0.442851003456139)
--(axis cs:229,0.443040283995661)
--(axis cs:230,0.442992436181704)
--(axis cs:231,0.442596295939177)
--(axis cs:232,0.443435679936516)
--(axis cs:233,0.443984300975453)
--(axis cs:234,0.443774633083079)
--(axis cs:235,0.444090714463484)
--(axis cs:236,0.443704135848809)
--(axis cs:237,0.44376799788186)
--(axis cs:238,0.443984070683217)
--(axis cs:239,0.444414572471408)
--(axis cs:240,0.444737724882759)
--(axis cs:241,0.444989281169531)
--(axis cs:242,0.444662504548103)
--(axis cs:243,0.444780474552316)
--(axis cs:244,0.444135290869021)
--(axis cs:245,0.443759833039334)
--(axis cs:246,0.442962473252377)
--(axis cs:247,0.443161710453541)
--(axis cs:248,0.443023729939259)
--(axis cs:249,0.443079633621104)
--(axis cs:250,0.443129228767768)
--(axis cs:251,0.443555086956927)
--(axis cs:252,0.443023545322929)
--(axis cs:253,0.443198644595268)
--(axis cs:254,0.443914157070127)
--(axis cs:255,0.44469953110519)
--(axis cs:256,0.444940380113257)
--(axis cs:257,0.444039677362682)
--(axis cs:258,0.443519249088916)
--(axis cs:259,0.443934275381276)
--(axis cs:260,0.442962746023765)
--(axis cs:261,0.442778872428281)
--(axis cs:262,0.442633192139975)
--(axis cs:263,0.442644384656162)
--(axis cs:264,0.442722849204941)
--(axis cs:265,0.442365546951081)
--(axis cs:266,0.442281094150153)
--(axis cs:267,0.442017465319643)
--(axis cs:268,0.441824404161799)
--(axis cs:269,0.441883707634921)
--(axis cs:270,0.442146062584766)
--(axis cs:271,0.442705761745635)
--(axis cs:272,0.44271182411904)
--(axis cs:273,0.442373248041112)
--(axis cs:274,0.442348105610215)
--(axis cs:275,0.441803286260593)
--(axis cs:276,0.441677656632821)
--(axis cs:277,0.441761641428034)
--(axis cs:278,0.442214140260984)
--(axis cs:279,0.442020148212519)
--(axis cs:280,0.44184503893912)
--(axis cs:281,0.441802580452509)
--(axis cs:282,0.441974860762626)
--(axis cs:283,0.442857598369611)
--(axis cs:284,0.443088110345673)
--(axis cs:285,0.443568321039168)
--(axis cs:286,0.443656566833967)
--(axis cs:287,0.444497734539808)
--(axis cs:288,0.444283928280677)
--(axis cs:289,0.444056027437077)
--(axis cs:290,0.444711225632985)
--(axis cs:291,0.445361737079889)
--(axis cs:292,0.445231372607955)
--(axis cs:293,0.445632167368584)
--(axis cs:294,0.445672298255772)
--(axis cs:295,0.445496806747827)
--(axis cs:296,0.445281028283891)
--(axis cs:297,0.444914356623417)
--(axis cs:298,0.444630186334441)
--(axis cs:299,0.444406331340993)
--(axis cs:300,0.444665040666025)
--(axis cs:301,0.444896569607319)
--(axis cs:302,0.445084976313237)
--(axis cs:303,0.445078801000027)
--(axis cs:304,0.444947623252221)
--(axis cs:305,0.444605153991955)
--(axis cs:306,0.444855030032499)
--(axis cs:307,0.444986420773128)
--(axis cs:308,0.445624575750628)
--(axis cs:309,0.445333664934932)
--(axis cs:310,0.445157198714936)
--(axis cs:311,0.445640101952891)
--(axis cs:312,0.446110251644831)
--(axis cs:313,0.446319695087427)
--(axis cs:314,0.446442910330813)
--(axis cs:315,0.446076730700761)
--(axis cs:316,0.445790748634528)
--(axis cs:317,0.446167612368886)
--(axis cs:318,0.446275501295002)
--(axis cs:319,0.446133600401543)
--(axis cs:320,0.446180846986852)
--(axis cs:321,0.445813008246749)
--(axis cs:322,0.446407308656831)
--(axis cs:323,0.446514420453397)
--(axis cs:324,0.447072522688786)
--(axis cs:325,0.446844255313248)
--(axis cs:326,0.447647159866885)
--(axis cs:327,0.447372939932486)
--(axis cs:328,0.447264596957584)
--(axis cs:329,0.447119533235198)
--(axis cs:330,0.44748195469054)
--(axis cs:331,0.446917906541813)
--(axis cs:332,0.447074593336097)
--(axis cs:333,0.447331189942513)
--(axis cs:334,0.447477445150389)
--(axis cs:335,0.448170801499644)
--(axis cs:336,0.447596596888238)
--(axis cs:337,0.447741810315303)
--(axis cs:338,0.447448773058535)
--(axis cs:339,0.447251705636301)
--(axis cs:340,0.446856075584571)
--(axis cs:341,0.446893473329936)
--(axis cs:342,0.446637855646073)
--(axis cs:343,0.446305181643197)
--(axis cs:344,0.446585968337428)
--(axis cs:345,0.446215554094363)
--(axis cs:346,0.446220281252626)
--(axis cs:347,0.44662244990656)
--(axis cs:348,0.446484662813416)
--(axis cs:349,0.447167126565201)
--(axis cs:350,0.447172252327217)
--(axis cs:351,0.446761439746374)
--(axis cs:352,0.447050971335595)
--(axis cs:353,0.447166253171361)
--(axis cs:354,0.447553604998098)
--(axis cs:355,0.447621747097751)
--(axis cs:356,0.447557128980751)
--(axis cs:357,0.447353587708111)
--(axis cs:358,0.447298794543235)
--(axis cs:359,0.447632244791487)
--(axis cs:360,0.447860241122191)
--(axis cs:361,0.44725263122962)
--(axis cs:362,0.446989583955083)
--(axis cs:363,0.447073116318142)
--(axis cs:364,0.446896689479265)
--(axis cs:365,0.446789810182268)
--(axis cs:366,0.447294985401961)
--(axis cs:367,0.447524705345655)
--(axis cs:368,0.44769435793914)
--(axis cs:369,0.447817877732369)
--(axis cs:370,0.448067856184528)
--(axis cs:371,0.447935628553629)
--(axis cs:372,0.447462692397962)
--(axis cs:373,0.44777702401352)
--(axis cs:374,0.447607292856064)
--(axis cs:375,0.447791312371185)
--(axis cs:376,0.448167284193518)
--(axis cs:377,0.448682474152172)
--(axis cs:378,0.449021344205521)
--(axis cs:379,0.44900853677209)
--(axis cs:380,0.44922068614577)
--(axis cs:381,0.448968022292518)
--(axis cs:382,0.449096601555211)
--(axis cs:383,0.448780152601606)
--(axis cs:384,0.448673395354703)
--(axis cs:385,0.448850276939022)
--(axis cs:386,0.448606097031964)
--(axis cs:387,0.448729720353863)
--(axis cs:388,0.448203534810566)
--(axis cs:389,0.4485891081291)
--(axis cs:390,0.448402750543513)
--(axis cs:391,0.44833962185218)
--(axis cs:392,0.447990717502091)
--(axis cs:393,0.447866446106276)
--(axis cs:394,0.44832825625559)
--(axis cs:395,0.448598559810261)
--(axis cs:396,0.449018955760718)
--(axis cs:397,0.449180174099618)
--(axis cs:398,0.449042505696491)
--(axis cs:399,0.449222310745734)
--(axis cs:400,0.448906411563797)
--(axis cs:401,0.448287821978704)
--(axis cs:402,0.448374278427093)
--(axis cs:403,0.448739523110196)
--(axis cs:404,0.449259139382572)
--(axis cs:405,0.44950966071257)
--(axis cs:406,0.449518980199578)
--(axis cs:407,0.449865494556559)
--(axis cs:408,0.449851441022855)
--(axis cs:409,0.450154297396543)
--(axis cs:410,0.450285991485363)
--(axis cs:411,0.450638158425019)
--(axis cs:412,0.450763461947605)
--(axis cs:413,0.450475022199901)
--(axis cs:414,0.450375636164538)
--(axis cs:415,0.450518594047819)
--(axis cs:416,0.450756575422108)
--(axis cs:417,0.451034923730111)
--(axis cs:418,0.450816205495594)
--(axis cs:419,0.450432577493697)
--(axis cs:420,0.450331664343846)
--(axis cs:421,0.45052799969712)
--(axis cs:422,0.450301150620361)
--(axis cs:423,0.450295096012213)
--(axis cs:424,0.450588145403049)
--(axis cs:425,0.450617509092216)
--(axis cs:426,0.450927277409722)
--(axis cs:427,0.451072470215982)
--(axis cs:428,0.450765950325085)
--(axis cs:429,0.451073000239791)
--(axis cs:430,0.450851065338808)
--(axis cs:431,0.451255505829968)
--(axis cs:432,0.45150657911209)
--(axis cs:433,0.451501239520711)
--(axis cs:434,0.451687199467393)
--(axis cs:435,0.451606202196082)
--(axis cs:436,0.451637321646773)
--(axis cs:437,0.451609098874506)
--(axis cs:438,0.451653342087913)
--(axis cs:439,0.451923988171149)
--(axis cs:440,0.452069577164911)
--(axis cs:441,0.452293089394293)
--(axis cs:442,0.452325443763229)
--(axis cs:443,0.452261348244374)
--(axis cs:444,0.452454393349485)
--(axis cs:445,0.452553386704644)
--(axis cs:446,0.452977248651604)
--(axis cs:447,0.452774362181103)
--(axis cs:448,0.452886767477895)
--(axis cs:449,0.453051483407459)
--(axis cs:450,0.452918563340106)
--(axis cs:451,0.452673119831103)
--(axis cs:452,0.452614590713974)
--(axis cs:453,0.452626868068428)
--(axis cs:454,0.452509725226492)
--(axis cs:455,0.4528562336678)
--(axis cs:456,0.452697534485098)
--(axis cs:457,0.452874137848793)
--(axis cs:458,0.452872543134925)
--(axis cs:459,0.452615314318061)
--(axis cs:460,0.452753465340166)
--(axis cs:461,0.452835008743109)
--(axis cs:462,0.453201198045357)
--(axis cs:463,0.453426002476244)
--(axis cs:464,0.453429369242488)
--(axis cs:465,0.453473581878772)
--(axis cs:466,0.45322573262681)
--(axis cs:467,0.452942326709776)
--(axis cs:468,0.452853934506111)
--(axis cs:469,0.452927577120663)
--(axis cs:470,0.452943586705001)
--(axis cs:471,0.452929595708909)
--(axis cs:472,0.452726378659397)
--(axis cs:473,0.452739131033646)
--(axis cs:474,0.452954826373291)
--(axis cs:475,0.453212920701841)
--(axis cs:476,0.453335020968103)
--(axis cs:477,0.453157539106634)
--(axis cs:478,0.452961368676051)
--(axis cs:479,0.452755338225413)
--(axis cs:480,0.452846352350029)
--(axis cs:481,0.453015505859133)
--(axis cs:482,0.452843414627655)
--(axis cs:483,0.452827890951914)
--(axis cs:484,0.453386805886776)
--(axis cs:485,0.453060310450272)
--(axis cs:486,0.453297253305386)
--(axis cs:487,0.4533514372602)
--(axis cs:488,0.453210062447962)
--(axis cs:489,0.45311700618374)
--(axis cs:490,0.453022438875619)
--(axis cs:491,0.453191186624349)
--(axis cs:492,0.453208983368648)
--(axis cs:493,0.453023256347142)
--(axis cs:494,0.453041015691058)
--(axis cs:495,0.453050216975454)
--(axis cs:496,0.452892212708743)
--(axis cs:497,0.453063558385025)
--(axis cs:498,0.452975811192556)
--(axis cs:499,0.452857936720323)
--(axis cs:500,0.452936836871001)
--(axis cs:501,0.453101382053855)
--(axis cs:502,0.453367978160294)
--(axis cs:503,0.453844677213438)
--(axis cs:504,0.453994148402337)
--(axis cs:505,0.45348537808796)
--(axis cs:506,0.453436860926174)
--(axis cs:507,0.453331143041254)
--(axis cs:508,0.453369378773924)
--(axis cs:509,0.453331531251689)
--(axis cs:510,0.453430372209997)
--(axis cs:511,0.453598958701279)
--(axis cs:512,0.453588523053107)
--(axis cs:513,0.453927776487052)
--(axis cs:514,0.454039206648403)
--(axis cs:515,0.453757167659157)
--(axis cs:516,0.453587001216487)
--(axis cs:517,0.453735887919864)
--(axis cs:518,0.453502331827196)
--(axis cs:519,0.453680417855182)
--(axis cs:520,0.453476828412013)
--(axis cs:521,0.453303111449149)
--(axis cs:522,0.453056599063967)
--(axis cs:523,0.453176608996513)
--(axis cs:524,0.453685825572437)
--(axis cs:525,0.453507087142716)
--(axis cs:526,0.453575389158763)
--(axis cs:527,0.453549309535006)
--(axis cs:528,0.453848210365847)
--(axis cs:529,0.453638544377022)
--(axis cs:530,0.453618692061813)
--(axis cs:531,0.453429332447111)
--(axis cs:532,0.453806485135415)
--(axis cs:533,0.454359864442838)
--(axis cs:534,0.454424020793041)
--(axis cs:535,0.454216634114169)
--(axis cs:536,0.454018216443241)
--(axis cs:537,0.45395846376273)
--(axis cs:538,0.453701022407024)
--(axis cs:539,0.45371144366323)
--(axis cs:540,0.454129237494294)
--(axis cs:541,0.454126131398862)
--(axis cs:542,0.454244465073022)
--(axis cs:543,0.454241094519782)
--(axis cs:544,0.454288979506779)
--(axis cs:545,0.454339990930847)
--(axis cs:546,0.454506558051918)
--(axis cs:547,0.454897889193731)
--(axis cs:548,0.454949735121313)
--(axis cs:549,0.455445285949452)
--(axis cs:550,0.455060480766239)
--(axis cs:551,0.455119609063789)
--(axis cs:552,0.455179828623233)
--(axis cs:553,0.455082780938391)
--(axis cs:554,0.454898805455631)
--(axis cs:555,0.454913891118709)
--(axis cs:556,0.454926269231986)
--(axis cs:557,0.454930444177401)
--(axis cs:558,0.455054671262759)
--(axis cs:559,0.455081428908306)
--(axis cs:560,0.45486837540043)
--(axis cs:561,0.455064597509798)
--(axis cs:562,0.455244537727)
--(axis cs:563,0.455497828211437)
--(axis cs:564,0.455788797612628)
--(axis cs:565,0.455954807333325)
--(axis cs:566,0.456083219034059)
--(axis cs:567,0.45612652216787)
--(axis cs:568,0.456321418223179)
--(axis cs:569,0.456331778545542)
--(axis cs:570,0.456525609741217)
--(axis cs:571,0.456607524364363)
--(axis cs:572,0.456369045291957)
--(axis cs:573,0.456523548405753)
--(axis cs:574,0.456467974743912)
--(axis cs:575,0.456464420501282)
--(axis cs:576,0.456476097712718)
--(axis cs:577,0.456588144750836)
--(axis cs:578,0.456251835215716)
--(axis cs:579,0.456390935569701)
--(axis cs:580,0.456470722961853)
--(axis cs:581,0.456349593543714)
--(axis cs:582,0.456435530365134)
--(axis cs:583,0.456591696778704)
--(axis cs:584,0.456456872595761)
--(axis cs:585,0.456672842416261)
--(axis cs:586,0.456822336019457)
--(axis cs:587,0.456880454478531)
--(axis cs:588,0.456824470943798)
--(axis cs:589,0.456671715494048)
--(axis cs:590,0.456724664046155)
--(axis cs:591,0.456892400309155)
--(axis cs:592,0.456616760243809)
--(axis cs:593,0.456596031948183)
--(axis cs:594,0.456754798113573)
--(axis cs:595,0.456690219366055)
--(axis cs:596,0.456872211797819)
--(axis cs:597,0.457434749030088)
--(axis cs:598,0.457006264670364)
--(axis cs:599,0.457106222614436)
--(axis cs:600,0.457361611946387)
--(axis cs:601,0.457582261823315)
--(axis cs:602,0.457601245396761)
--(axis cs:603,0.457554748038412)
--(axis cs:604,0.457570127461006)
--(axis cs:605,0.457501659450603)
--(axis cs:606,0.457406031834192)
--(axis cs:607,0.457284337448888)
--(axis cs:608,0.457471140549396)
--(axis cs:609,0.45755434023124)
--(axis cs:610,0.457507679272523)
--(axis cs:611,0.457471853394239)
--(axis cs:612,0.457601604676663)
--(axis cs:613,0.457530643799517)
--(axis cs:614,0.457396908227991)
--(axis cs:615,0.457671996667402)
--(axis cs:616,0.457378507799465)
--(axis cs:617,0.457514186113048)
--(axis cs:618,0.457543730571225)
--(axis cs:619,0.457290389085926)
--(axis cs:620,0.457601651884923)
--(axis cs:621,0.45782577505734)
--(axis cs:622,0.457712832633083)
--(axis cs:623,0.45777482509466)
--(axis cs:624,0.457976937450618)
--(axis cs:625,0.457822125383846)
--(axis cs:626,0.457636401964931)
--(axis cs:627,0.457646911556042)
--(axis cs:628,0.457613148215056)
--(axis cs:629,0.457302218144312)
--(axis cs:630,0.457431145182554)
--(axis cs:631,0.457449426893934)
--(axis cs:632,0.457338524751266)
--(axis cs:633,0.457173769158563)
--(axis cs:634,0.457470295072651)
--(axis cs:635,0.457395990525668)
--(axis cs:636,0.457131393972161)
--(axis cs:637,0.457200769257685)
--(axis cs:638,0.457071528778678)
--(axis cs:639,0.457052848909392)
--(axis cs:640,0.456815746236798)
--(axis cs:641,0.456669129604604)
--(axis cs:642,0.456602711456396)
--(axis cs:643,0.457119864798778)
--(axis cs:644,0.457312513478685)
--(axis cs:645,0.457505032623542)
--(axis cs:646,0.45768454834142)
--(axis cs:647,0.457634439040588)
--(axis cs:648,0.457473578097348)
--(axis cs:649,0.457456277493314)
--(axis cs:650,0.457530787390323)
--(axis cs:651,0.45784098199546)
--(axis cs:652,0.457732236083133)
--(axis cs:653,0.457905826416224)
--(axis cs:654,0.458100625510108)
--(axis cs:655,0.458078402733118)
--(axis cs:656,0.457885785136487)
--(axis cs:657,0.457848154234449)
--(axis cs:658,0.458163750222443)
--(axis cs:659,0.458281701831354)
--(axis cs:660,0.458061842289439)
--(axis cs:661,0.458142833026297)
--(axis cs:662,0.458175505436473)
--(axis cs:663,0.458266265982935)
--(axis cs:664,0.458099486539041)
--(axis cs:665,0.457726918133561)
--(axis cs:666,0.457865703610673)
--(axis cs:667,0.457985328058368)
--(axis cs:668,0.458013550154892)
--(axis cs:669,0.458282855559053)
--(axis cs:670,0.458530413620822)
--(axis cs:671,0.458987380309739)
--(axis cs:672,0.459348214937586)
--(axis cs:673,0.459440614201296)
--(axis cs:674,0.459620556016798)
--(axis cs:675,0.459378672731885)
--(axis cs:676,0.459755748167502)
--(axis cs:677,0.459862205977183)
--(axis cs:678,0.459897701268587)
--(axis cs:679,0.459676136163191)
--(axis cs:680,0.459496317438532)
--(axis cs:681,0.459422245648581)
--(axis cs:682,0.459429511468848)
--(axis cs:683,0.459707765416619)
--(axis cs:684,0.459503767396237)
--(axis cs:685,0.459651435356761)
--(axis cs:686,0.459659799123374)
--(axis cs:687,0.459669269997196)
--(axis cs:688,0.459756681847815)
--(axis cs:689,0.459678252906507)
--(axis cs:690,0.459432491056159)
--(axis cs:691,0.459552286965631)
--(axis cs:692,0.45969761203673)
--(axis cs:693,0.459666651221653)
--(axis cs:694,0.459792224111426)
--(axis cs:695,0.459791905449561)
--(axis cs:696,0.46001161605827)
--(axis cs:697,0.459904516391274)
--(axis cs:698,0.459767308861981)
--(axis cs:699,0.459712659060666)
--(axis cs:700,0.459580799192372)
--(axis cs:701,0.459737247891959)
--(axis cs:702,0.459745080560601)
--(axis cs:703,0.459775243086087)
--(axis cs:704,0.459620555028267)
--(axis cs:705,0.459654295346551)
--(axis cs:706,0.459535281202538)
--(axis cs:707,0.45972396959276)
--(axis cs:708,0.459779137161435)
--(axis cs:709,0.459555724744105)
--(axis cs:710,0.459438793251595)
--(axis cs:711,0.459116119850275)
--(axis cs:712,0.45886761507471)
--(axis cs:713,0.458632196540255)
--(axis cs:714,0.458847974326186)
--(axis cs:715,0.45863579283842)
--(axis cs:716,0.458653852551206)
--(axis cs:717,0.458465096252881)
--(axis cs:718,0.458302318494897)
--(axis cs:719,0.458165287209965)
--(axis cs:720,0.458140485147205)
--(axis cs:721,0.458224648147509)
--(axis cs:722,0.458124538859062)
--(axis cs:723,0.4581447334318)
--(axis cs:724,0.458219054481017)
--(axis cs:725,0.458396542731512)
--(axis cs:726,0.458562434288836)
--(axis cs:727,0.458725208732751)
--(axis cs:728,0.458607005855769)
--(axis cs:729,0.458698204746103)
--(axis cs:730,0.458834701744656)
--(axis cs:731,0.458990172523186)
--(axis cs:732,0.459199230352458)
--(axis cs:733,0.458992228646447)
--(axis cs:734,0.459052423685301)
--(axis cs:735,0.459197221051027)
--(axis cs:736,0.459095469030717)
--(axis cs:737,0.459272000467204)
--(axis cs:738,0.459432063079778)
--(axis cs:739,0.459455411568624)
--(axis cs:740,0.459467742222006)
--(axis cs:741,0.459522787765999)
--(axis cs:742,0.459556920787441)
--(axis cs:743,0.459639405120144)
--(axis cs:744,0.459596410184392)
--(axis cs:745,0.45958284075387)
--(axis cs:746,0.459498349536039)
--(axis cs:747,0.459414379712848)
--(axis cs:748,0.459317406531667)
--(axis cs:749,0.459205101720985)
--(axis cs:750,0.459220120610772)
--(axis cs:751,0.458959052049721)
--(axis cs:752,0.459058021573647)
--(axis cs:753,0.459216467523844)
--(axis cs:754,0.459308566599536)
--(axis cs:755,0.459648223484667)
--(axis cs:756,0.459604089184226)
--(axis cs:757,0.459594631771107)
--(axis cs:758,0.45967359982617)
--(axis cs:759,0.459601455617576)
--(axis cs:760,0.459749588034026)
--(axis cs:761,0.45973210834644)
--(axis cs:762,0.459617878989758)
--(axis cs:763,0.459723284511047)
--(axis cs:764,0.459704801185778)
--(axis cs:765,0.459675679884915)
--(axis cs:766,0.459658621098447)
--(axis cs:767,0.459628070721258)
--(axis cs:768,0.459550823206863)
--(axis cs:769,0.459476112748699)
--(axis cs:770,0.459452025826415)
--(axis cs:771,0.45928802887412)
--(axis cs:772,0.459185804763521)
--(axis cs:773,0.459420706766159)
--(axis cs:774,0.459267380418657)
--(axis cs:775,0.459364791873558)
--(axis cs:776,0.459502542181103)
--(axis cs:777,0.459642485732715)
--(axis cs:778,0.459704552465852)
--(axis cs:779,0.459868255743461)
--(axis cs:780,0.459760909971552)
--(axis cs:781,0.459775893268485)
--(axis cs:782,0.459878094336789)
--(axis cs:783,0.459833465553722)
--(axis cs:784,0.459953130881794)
--(axis cs:785,0.459969095776003)
--(axis cs:786,0.459810150939973)
--(axis cs:787,0.459701604293522)
--(axis cs:788,0.459615302359444)
--(axis cs:789,0.45958673124665)
--(axis cs:790,0.459562033380199)
--(axis cs:791,0.459691184700262)
--(axis cs:792,0.459537059664197)
--(axis cs:793,0.459475215656543)
--(axis cs:794,0.45953268601699)
--(axis cs:795,0.459530762608572)
--(axis cs:796,0.459411767410088)
--(axis cs:797,0.45949275553821)
--(axis cs:798,0.459640813927016)
--(axis cs:799,0.459825306892481)
--(axis cs:800,0.459693891350811)
--(axis cs:801,0.459750439193847)
--(axis cs:802,0.459760562510792)
--(axis cs:803,0.459658497381088)
--(axis cs:804,0.45970804658723)
--(axis cs:805,0.459903446524835)
--(axis cs:806,0.459717514285563)
--(axis cs:807,0.459549774900229)
--(axis cs:808,0.459706291456906)
--(axis cs:809,0.459840062923834)
--(axis cs:810,0.459823073095478)
--(axis cs:811,0.459863627625871)
--(axis cs:812,0.459675849312538)
--(axis cs:813,0.459684084286973)
--(axis cs:814,0.459590618850943)
--(axis cs:815,0.459919922002482)
--(axis cs:816,0.459862860964667)
--(axis cs:817,0.459918116663141)
--(axis cs:818,0.4598466904235)
--(axis cs:819,0.460086979274048)
--(axis cs:820,0.460250911683988)
--(axis cs:821,0.460124215000359)
--(axis cs:822,0.460091599107324)
--(axis cs:823,0.460198030968778)
--(axis cs:824,0.460202024261866)
--(axis cs:825,0.460231993161683)
--(axis cs:826,0.460184591986153)
--(axis cs:827,0.46037039486004)
--(axis cs:828,0.460714150361312)
--(axis cs:829,0.46059900991953)
--(axis cs:830,0.460620571509234)
--(axis cs:831,0.460645066186419)
--(axis cs:832,0.460618363438856)
--(axis cs:833,0.460446629336492)
--(axis cs:834,0.460410316854158)
--(axis cs:835,0.460433108948858)
--(axis cs:836,0.460381258870723)
--(axis cs:837,0.460546750212006)
--(axis cs:838,0.460595489178885)
--(axis cs:839,0.460798186957443)
--(axis cs:840,0.460968132025491)
--(axis cs:841,0.460959546861535)
--(axis cs:842,0.461006833112063)
--(axis cs:843,0.460955463875486)
--(axis cs:844,0.460954881640759)
--(axis cs:845,0.460986995113536)
--(axis cs:846,0.461092307457599)
--(axis cs:847,0.46092289969803)
--(axis cs:848,0.460798097081895)
--(axis cs:849,0.460731942558895)
--(axis cs:850,0.460620768885242)
--(axis cs:851,0.460591700850341)
--(axis cs:852,0.4605661165423)
--(axis cs:853,0.460639663756147)
--(axis cs:854,0.460680964763152)
--(axis cs:855,0.460737047702818)
--(axis cs:856,0.460594862224639)
--(axis cs:857,0.460374486061433)
--(axis cs:858,0.460416444185294)
--(axis cs:859,0.460407931073877)
--(axis cs:860,0.460386384391201)
--(axis cs:861,0.460509344082896)
--(axis cs:862,0.460696988219802)
--(axis cs:863,0.460619285785449)
--(axis cs:864,0.460539075067577)
--(axis cs:865,0.460477731534682)
--(axis cs:866,0.460372040988476)
--(axis cs:867,0.460602297406479)
--(axis cs:868,0.460560038676568)
--(axis cs:869,0.460628998186652)
--(axis cs:870,0.460623000471998)
--(axis cs:871,0.46075059211175)
--(axis cs:872,0.460818924953401)
--(axis cs:873,0.460635964946987)
--(axis cs:874,0.460625396726491)
--(axis cs:875,0.460645497129689)
--(axis cs:876,0.460784031685068)
--(axis cs:877,0.460867572648657)
--(axis cs:878,0.460879752757398)
--(axis cs:879,0.46091684157406)
--(axis cs:880,0.461011928874809)
--(axis cs:881,0.46090038998553)
--(axis cs:882,0.460931052759383)
--(axis cs:883,0.460885493635638)
--(axis cs:884,0.46100419427949)
--(axis cs:885,0.460843286067966)
--(axis cs:886,0.460719985882816)
--(axis cs:887,0.460859578172148)
--(axis cs:888,0.460802648177693)
--(axis cs:889,0.460823262607082)
--(axis cs:890,0.460924537097462)
--(axis cs:891,0.460895161925544)
--(axis cs:892,0.460814434295325)
--(axis cs:893,0.46080907024649)
--(axis cs:894,0.460799459312892)
--(axis cs:895,0.460862530821396)
--(axis cs:896,0.460792704653816)
--(axis cs:897,0.46072057106476)
--(axis cs:898,0.460967349817874)
--(axis cs:899,0.460976217305261)
--(axis cs:900,0.460912524968998)
--(axis cs:901,0.460852912897953)
--(axis cs:902,0.460697048296545)
--(axis cs:903,0.460958748096485)
--(axis cs:904,0.460974872063079)
--(axis cs:905,0.460953270096807)
--(axis cs:906,0.460917000872064)
--(axis cs:907,0.460794657772977)
--(axis cs:908,0.460769701410514)
--(axis cs:909,0.460840718170403)
--(axis cs:910,0.46079455822635)
--(axis cs:911,0.460760957650104)
--(axis cs:912,0.460678901757297)
--(axis cs:913,0.46065995558501)
--(axis cs:914,0.460443326621858)
--(axis cs:915,0.46053823697047)
--(axis cs:916,0.460692628806015)
--(axis cs:917,0.460796094246638)
--(axis cs:918,0.460605794033607)
--(axis cs:919,0.46062307428462)
--(axis cs:920,0.460670897891875)
--(axis cs:921,0.460959342651846)
--(axis cs:922,0.460889305801865)
--(axis cs:923,0.46112785292073)
--(axis cs:924,0.461151705628539)
--(axis cs:925,0.461037786407804)
--(axis cs:926,0.460976441070675)
--(axis cs:927,0.460872656037503)
--(axis cs:928,0.460776853058746)
--(axis cs:929,0.460893757212993)
--(axis cs:930,0.460833949329373)
--(axis cs:931,0.460879860228422)
--(axis cs:932,0.460907602305409)
--(axis cs:933,0.46105746479384)
--(axis cs:934,0.460932540851817)
--(axis cs:935,0.460935593762141)
--(axis cs:936,0.460901162974432)
--(axis cs:937,0.461030117430989)
--(axis cs:938,0.461103962150576)
--(axis cs:939,0.461252759376475)
--(axis cs:940,0.46135600967631)
--(axis cs:941,0.461298045010181)
--(axis cs:942,0.46124534603044)
--(axis cs:943,0.461290415259362)
--(axis cs:944,0.461394123277236)
--(axis cs:945,0.461406578743235)
--(axis cs:946,0.461444393896809)
--(axis cs:947,0.461262251919732)
--(axis cs:948,0.461220567996879)
--(axis cs:949,0.461276401682932)
--(axis cs:950,0.461319798139106)
--(axis cs:951,0.461383812142505)
--(axis cs:952,0.461290504191673)
--(axis cs:953,0.461332056005339)
--(axis cs:954,0.461263482320857)
--(axis cs:955,0.461237884130127)
--(axis cs:956,0.461083461299007)
--(axis cs:957,0.461029881695938)
--(axis cs:958,0.460891163258319)
--(axis cs:959,0.460979070284434)
--(axis cs:960,0.460763704243823)
--(axis cs:961,0.460816847976496)
--(axis cs:962,0.460736126722934)
--(axis cs:963,0.460629921792314)
--(axis cs:964,0.460572107257385)
--(axis cs:965,0.460709780870388)
--(axis cs:966,0.460668843756966)
--(axis cs:967,0.460567400563423)
--(axis cs:968,0.460567777424004)
--(axis cs:969,0.460669653814398)
--(axis cs:970,0.460708953398476)
--(axis cs:971,0.460699915941404)
--(axis cs:972,0.460616291803569)
--(axis cs:973,0.460633607854018)
--(axis cs:974,0.460651165947601)
--(axis cs:975,0.46056901969052)
--(axis cs:976,0.460725668659128)
--(axis cs:977,0.46053954418056)
--(axis cs:978,0.460754857608076)
--(axis cs:979,0.460614977460785)
--(axis cs:980,0.460612674275691)
--(axis cs:981,0.460750580883813)
--(axis cs:982,0.460516334425249)
--(axis cs:983,0.460442741482504)
--(axis cs:984,0.460521380063282)
--(axis cs:985,0.460722403507524)
--(axis cs:986,0.460652246349616)
--(axis cs:987,0.460650630579914)
--(axis cs:988,0.460594360461741)
--(axis cs:989,0.460583892183661)
--(axis cs:990,0.460682183203462)
--(axis cs:991,0.460821713304471)
--(axis cs:992,0.460903658266346)
--(axis cs:993,0.460872544056595)
--(axis cs:994,0.460839282895634)
--(axis cs:995,0.460684707240042)
--(axis cs:996,0.460589917828769)
--(axis cs:997,0.460406550924246)
--(axis cs:998,0.460365267113396)
--(axis cs:999,0.460144633128112)
--(axis cs:999,0.50420619888906)
--(axis cs:999,0.50420619888906)
--(axis cs:998,0.504178549265555)
--(axis cs:997,0.504301187114626)
--(axis cs:996,0.504370509230212)
--(axis cs:995,0.504322353563381)
--(axis cs:994,0.504509892630344)
--(axis cs:993,0.504553319089385)
--(axis cs:992,0.504687841917647)
--(axis cs:991,0.504728361250277)
--(axis cs:990,0.504767065907687)
--(axis cs:989,0.504794015641207)
--(axis cs:988,0.504949806458662)
--(axis cs:987,0.504851894869521)
--(axis cs:986,0.504719218024014)
--(axis cs:985,0.504607159511393)
--(axis cs:984,0.504825874245476)
--(axis cs:983,0.504832632330899)
--(axis cs:982,0.50468701249668)
--(axis cs:981,0.50473975416797)
--(axis cs:980,0.504835666935567)
--(axis cs:979,0.504671318921609)
--(axis cs:978,0.504699304188372)
--(axis cs:977,0.504662088942093)
--(axis cs:976,0.504523753174369)
--(axis cs:975,0.504457259812938)
--(axis cs:974,0.504362529842523)
--(axis cs:973,0.504307125875005)
--(axis cs:972,0.504372158882645)
--(axis cs:971,0.504185158006363)
--(axis cs:970,0.504223878510744)
--(axis cs:969,0.504189831397884)
--(axis cs:968,0.504096881108596)
--(axis cs:967,0.504296753542672)
--(axis cs:966,0.50433442913815)
--(axis cs:965,0.504280767109292)
--(axis cs:964,0.504375231437247)
--(axis cs:963,0.504304607475946)
--(axis cs:962,0.504307651654349)
--(axis cs:961,0.504336406875282)
--(axis cs:960,0.504468670280858)
--(axis cs:959,0.504516289537969)
--(axis cs:958,0.504530594871578)
--(axis cs:957,0.504502205453544)
--(axis cs:956,0.504313482901685)
--(axis cs:955,0.504392574193826)
--(axis cs:954,0.504416316261989)
--(axis cs:953,0.504520424505257)
--(axis cs:952,0.504334076410195)
--(axis cs:951,0.504444629807039)
--(axis cs:950,0.504527493397948)
--(axis cs:949,0.504527900383912)
--(axis cs:948,0.50441676579296)
--(axis cs:947,0.504424794100783)
--(axis cs:946,0.504261431946333)
--(axis cs:945,0.504286996316364)
--(axis cs:944,0.504224968513102)
--(axis cs:943,0.504222899042188)
--(axis cs:942,0.504161966201667)
--(axis cs:941,0.504346266537277)
--(axis cs:940,0.504307156102779)
--(axis cs:939,0.504241687485799)
--(axis cs:938,0.504284010493301)
--(axis cs:937,0.50428248935526)
--(axis cs:936,0.504398655126449)
--(axis cs:935,0.504351408297895)
--(axis cs:934,0.504404490277513)
--(axis cs:933,0.504392642589232)
--(axis cs:932,0.504561312774624)
--(axis cs:931,0.504481752651141)
--(axis cs:930,0.504483273565366)
--(axis cs:929,0.50450540201547)
--(axis cs:928,0.504482942390661)
--(axis cs:927,0.50446919057327)
--(axis cs:926,0.504415926053349)
--(axis cs:925,0.504468694749449)
--(axis cs:924,0.504596242546757)
--(axis cs:923,0.504575787182418)
--(axis cs:922,0.504706239264825)
--(axis cs:921,0.504687272657763)
--(axis cs:920,0.504771581444)
--(axis cs:919,0.504870419880413)
--(axis cs:918,0.50481088936119)
--(axis cs:917,0.504735725240859)
--(axis cs:916,0.50485841610252)
--(axis cs:915,0.50483954107057)
--(axis cs:914,0.504953550373477)
--(axis cs:913,0.504916858930104)
--(axis cs:912,0.505046050269443)
--(axis cs:911,0.504951307368662)
--(axis cs:910,0.504937257266266)
--(axis cs:909,0.505104495976262)
--(axis cs:908,0.505098353521288)
--(axis cs:907,0.505125556148454)
--(axis cs:906,0.50518511844946)
--(axis cs:905,0.505201382117514)
--(axis cs:904,0.505102511203203)
--(axis cs:903,0.504976164114507)
--(axis cs:902,0.5049648708281)
--(axis cs:901,0.50502422207593)
--(axis cs:900,0.504821441547975)
--(axis cs:899,0.504842883358156)
--(axis cs:898,0.5049697711287)
--(axis cs:897,0.504876571598536)
--(axis cs:896,0.505086321568245)
--(axis cs:895,0.505102172112797)
--(axis cs:894,0.505283954825491)
--(axis cs:893,0.505261802568094)
--(axis cs:892,0.505408451376772)
--(axis cs:891,0.505315310805343)
--(axis cs:890,0.505372466087208)
--(axis cs:889,0.505494410621873)
--(axis cs:888,0.505601871114736)
--(axis cs:887,0.505764391041737)
--(axis cs:886,0.505858813658888)
--(axis cs:885,0.506022009886767)
--(axis cs:884,0.50624788931028)
--(axis cs:883,0.50618897031078)
--(axis cs:882,0.506165126754078)
--(axis cs:881,0.505917607352468)
--(axis cs:880,0.505827541944466)
--(axis cs:879,0.505843941747578)
--(axis cs:878,0.505668398527996)
--(axis cs:877,0.505668338425784)
--(axis cs:876,0.505572022862438)
--(axis cs:875,0.505563845770222)
--(axis cs:874,0.505537681921857)
--(axis cs:873,0.505581642025884)
--(axis cs:872,0.50555434968353)
--(axis cs:871,0.505374186636567)
--(axis cs:870,0.505421455284947)
--(axis cs:869,0.505537675716862)
--(axis cs:868,0.50549234883315)
--(axis cs:867,0.505572599331754)
--(axis cs:866,0.505450981911064)
--(axis cs:865,0.505433874779927)
--(axis cs:864,0.505529286110924)
--(axis cs:863,0.505708261261757)
--(axis cs:862,0.505685973787622)
--(axis cs:861,0.505588145550441)
--(axis cs:860,0.505698099048349)
--(axis cs:859,0.505663515889712)
--(axis cs:858,0.505676156756323)
--(axis cs:857,0.505602275133655)
--(axis cs:856,0.505574495745867)
--(axis cs:855,0.505831403052935)
--(axis cs:854,0.505909321024147)
--(axis cs:853,0.505972508258553)
--(axis cs:852,0.506067993075921)
--(axis cs:851,0.506098900258219)
--(axis cs:850,0.506333714158169)
--(axis cs:849,0.50607204076349)
--(axis cs:848,0.506028153515854)
--(axis cs:847,0.505995001291375)
--(axis cs:846,0.505917460591057)
--(axis cs:845,0.506080110114657)
--(axis cs:844,0.505960965718992)
--(axis cs:843,0.506157064297934)
--(axis cs:842,0.506198229692366)
--(axis cs:841,0.506058969966837)
--(axis cs:840,0.506038165398759)
--(axis cs:839,0.506090874511749)
--(axis cs:838,0.506035906261487)
--(axis cs:837,0.505931601798554)
--(axis cs:836,0.505803198015334)
--(axis cs:835,0.505667729584677)
--(axis cs:834,0.505606702803228)
--(axis cs:833,0.505662609589553)
--(axis cs:832,0.505795057896943)
--(axis cs:831,0.505861273383403)
--(axis cs:830,0.505802033793513)
--(axis cs:829,0.505739659103435)
--(axis cs:828,0.505398536726724)
--(axis cs:827,0.505586770995703)
--(axis cs:826,0.505652222661526)
--(axis cs:825,0.505555357868882)
--(axis cs:824,0.505678274562592)
--(axis cs:823,0.505846793851926)
--(axis cs:822,0.505832395495744)
--(axis cs:821,0.505714418108631)
--(axis cs:820,0.505824411905669)
--(axis cs:819,0.506046360765243)
--(axis cs:818,0.506057654052092)
--(axis cs:817,0.506080115175502)
--(axis cs:816,0.506121541726363)
--(axis cs:815,0.506122670322108)
--(axis cs:814,0.506077458671777)
--(axis cs:813,0.506078051917984)
--(axis cs:812,0.506108258323935)
--(axis cs:811,0.506014913720554)
--(axis cs:810,0.50596889141157)
--(axis cs:809,0.505973991361573)
--(axis cs:808,0.506020891879297)
--(axis cs:807,0.505908404705759)
--(axis cs:806,0.505944566385151)
--(axis cs:805,0.506072463470922)
--(axis cs:804,0.50621728083543)
--(axis cs:803,0.506325815690492)
--(axis cs:802,0.506356103960643)
--(axis cs:801,0.506388943048694)
--(axis cs:800,0.506358157892981)
--(axis cs:799,0.506286181898125)
--(axis cs:798,0.506309500355567)
--(axis cs:797,0.506406499792699)
--(axis cs:796,0.506214982973222)
--(axis cs:795,0.506487585562568)
--(axis cs:794,0.506212620787086)
--(axis cs:793,0.506181490297043)
--(axis cs:792,0.506142039436029)
--(axis cs:791,0.506121722507058)
--(axis cs:790,0.506124855654323)
--(axis cs:789,0.506197101412931)
--(axis cs:788,0.506191198445879)
--(axis cs:787,0.506202238483772)
--(axis cs:786,0.506303348225793)
--(axis cs:785,0.506130174960307)
--(axis cs:784,0.506169325998547)
--(axis cs:783,0.506199740593079)
--(axis cs:782,0.506366006035983)
--(axis cs:781,0.506303694113481)
--(axis cs:780,0.506304314296427)
--(axis cs:779,0.506634863515128)
--(axis cs:778,0.506445053888737)
--(axis cs:777,0.506417215634889)
--(axis cs:776,0.506467022485631)
--(axis cs:775,0.506741718184503)
--(axis cs:774,0.506597081575986)
--(axis cs:773,0.506353016135021)
--(axis cs:772,0.506192679901717)
--(axis cs:771,0.506036933334439)
--(axis cs:770,0.506048065678631)
--(axis cs:769,0.506199563525648)
--(axis cs:768,0.506339126185761)
--(axis cs:767,0.506323586752271)
--(axis cs:766,0.50631657465662)
--(axis cs:765,0.506438258758212)
--(axis cs:764,0.506471381027119)
--(axis cs:763,0.506669230940089)
--(axis cs:762,0.506760344727991)
--(axis cs:761,0.506940448179762)
--(axis cs:760,0.506909007624065)
--(axis cs:759,0.507043142384872)
--(axis cs:758,0.507034434517522)
--(axis cs:757,0.507060646609015)
--(axis cs:756,0.506881779846937)
--(axis cs:755,0.506940013096387)
--(axis cs:754,0.506798194690514)
--(axis cs:753,0.506953437072913)
--(axis cs:752,0.507136149739576)
--(axis cs:751,0.507220354090428)
--(axis cs:750,0.507022778269111)
--(axis cs:749,0.506983856705112)
--(axis cs:748,0.507131493765372)
--(axis cs:747,0.507255852550535)
--(axis cs:746,0.507315090965784)
--(axis cs:745,0.507255958280418)
--(axis cs:744,0.507149422475961)
--(axis cs:743,0.507131763339463)
--(axis cs:742,0.507437505417479)
--(axis cs:741,0.507457753971869)
--(axis cs:740,0.507578232881265)
--(axis cs:739,0.507695905356351)
--(axis cs:738,0.507466814286634)
--(axis cs:737,0.507294073915857)
--(axis cs:736,0.507376257924547)
--(axis cs:735,0.507339692129565)
--(axis cs:734,0.507069829103103)
--(axis cs:733,0.507074741678139)
--(axis cs:732,0.506852417778186)
--(axis cs:731,0.506845280558842)
--(axis cs:730,0.506663300346942)
--(axis cs:729,0.506582249709587)
--(axis cs:728,0.506616630132461)
--(axis cs:727,0.50660300121301)
--(axis cs:726,0.506547095190364)
--(axis cs:725,0.50665569741074)
--(axis cs:724,0.506775738066451)
--(axis cs:723,0.506833063232205)
--(axis cs:722,0.506673547348531)
--(axis cs:721,0.506759738590313)
--(axis cs:720,0.506745260764918)
--(axis cs:719,0.506989072480948)
--(axis cs:718,0.506916936054444)
--(axis cs:717,0.50710588741855)
--(axis cs:716,0.507310850382987)
--(axis cs:715,0.50751840561888)
--(axis cs:714,0.507578495502957)
--(axis cs:713,0.507614326197213)
--(axis cs:712,0.507610835473573)
--(axis cs:711,0.507677502982203)
--(axis cs:710,0.50775359807567)
--(axis cs:709,0.507622434672068)
--(axis cs:708,0.507757989324521)
--(axis cs:707,0.508007020715788)
--(axis cs:706,0.507932648594912)
--(axis cs:705,0.507966302597578)
--(axis cs:704,0.507861198220162)
--(axis cs:703,0.508110228173314)
--(axis cs:702,0.50800152774658)
--(axis cs:701,0.507911986416742)
--(axis cs:700,0.507928837931459)
--(axis cs:699,0.507867006369008)
--(axis cs:698,0.508092911333408)
--(axis cs:697,0.508279189117901)
--(axis cs:696,0.508201202053914)
--(axis cs:695,0.508238875356032)
--(axis cs:694,0.508352148065841)
--(axis cs:693,0.508210322198086)
--(axis cs:692,0.508165769124524)
--(axis cs:691,0.508085006138449)
--(axis cs:690,0.507935505789891)
--(axis cs:689,0.507931041581646)
--(axis cs:688,0.508307994595904)
--(axis cs:687,0.50838198848459)
--(axis cs:686,0.508592007251372)
--(axis cs:685,0.508330006193503)
--(axis cs:684,0.508206518789124)
--(axis cs:683,0.508160461324814)
--(axis cs:682,0.508037442645269)
--(axis cs:681,0.508159640308781)
--(axis cs:680,0.50811448109551)
--(axis cs:679,0.507877175625295)
--(axis cs:678,0.508031014410427)
--(axis cs:677,0.508139432691993)
--(axis cs:676,0.508536199968698)
--(axis cs:675,0.508682463136859)
--(axis cs:674,0.509036780258824)
--(axis cs:673,0.50885488353076)
--(axis cs:672,0.508802830761754)
--(axis cs:671,0.509106298395463)
--(axis cs:670,0.508892203331067)
--(axis cs:669,0.509081134065759)
--(axis cs:668,0.508983956406341)
--(axis cs:667,0.508864697607577)
--(axis cs:666,0.508704139344344)
--(axis cs:665,0.508782662481891)
--(axis cs:664,0.509012936725482)
--(axis cs:663,0.509052246300218)
--(axis cs:662,0.509172307720499)
--(axis cs:661,0.509634147788197)
--(axis cs:660,0.509567274460051)
--(axis cs:659,0.509600093514969)
--(axis cs:658,0.509748380171799)
--(axis cs:657,0.509736881695217)
--(axis cs:656,0.509550192519113)
--(axis cs:655,0.509745981798276)
--(axis cs:654,0.509574610887974)
--(axis cs:653,0.509619805039562)
--(axis cs:652,0.509643331519491)
--(axis cs:651,0.509699775593667)
--(axis cs:650,0.509543267301178)
--(axis cs:649,0.509466323871491)
--(axis cs:648,0.509387724351713)
--(axis cs:647,0.509210755968224)
--(axis cs:646,0.50905358693638)
--(axis cs:645,0.509034667598576)
--(axis cs:644,0.508982543065721)
--(axis cs:643,0.508747134044187)
--(axis cs:642,0.508834896172038)
--(axis cs:641,0.508566775779579)
--(axis cs:640,0.508401335849094)
--(axis cs:639,0.508558892970045)
--(axis cs:638,0.508521919880679)
--(axis cs:637,0.50855870226238)
--(axis cs:636,0.508379129816539)
--(axis cs:635,0.508327186995119)
--(axis cs:634,0.508280961065968)
--(axis cs:633,0.508420115720059)
--(axis cs:632,0.508562071275959)
--(axis cs:631,0.508526194085251)
--(axis cs:630,0.508479922339828)
--(axis cs:629,0.508450731419095)
--(axis cs:628,0.50835521145289)
--(axis cs:627,0.508303402726541)
--(axis cs:626,0.508389615932576)
--(axis cs:625,0.508467751867999)
--(axis cs:624,0.508530591200807)
--(axis cs:623,0.508479761823191)
--(axis cs:622,0.508476819056717)
--(axis cs:621,0.508724261004768)
--(axis cs:620,0.508694287092336)
--(axis cs:619,0.508703198078461)
--(axis cs:618,0.508716652168773)
--(axis cs:617,0.509013857018042)
--(axis cs:616,0.508989082051452)
--(axis cs:615,0.508916556087479)
--(axis cs:614,0.508887307135376)
--(axis cs:613,0.50892722136642)
--(axis cs:612,0.509126430331968)
--(axis cs:611,0.509286961812744)
--(axis cs:610,0.509185749895839)
--(axis cs:609,0.509314551240538)
--(axis cs:608,0.509525498492461)
--(axis cs:607,0.509695355666694)
--(axis cs:606,0.509702013301607)
--(axis cs:605,0.509783693385605)
--(axis cs:604,0.509698673283389)
--(axis cs:603,0.50984352274227)
--(axis cs:602,0.509536739739588)
--(axis cs:601,0.50948998901415)
--(axis cs:600,0.509693621281989)
--(axis cs:599,0.509588813685072)
--(axis cs:598,0.509278270559251)
--(axis cs:597,0.509323180745079)
--(axis cs:596,0.509621737610077)
--(axis cs:595,0.509588209374976)
--(axis cs:594,0.509505104722492)
--(axis cs:593,0.50959576903977)
--(axis cs:592,0.509705097217326)
--(axis cs:591,0.509758677826261)
--(axis cs:590,0.509908394194083)
--(axis cs:589,0.50999311137849)
--(axis cs:588,0.510071970593637)
--(axis cs:587,0.510148351748298)
--(axis cs:586,0.510138866977782)
--(axis cs:585,0.51037109793424)
--(axis cs:584,0.510569535432924)
--(axis cs:583,0.510366756034308)
--(axis cs:582,0.51050518299173)
--(axis cs:581,0.510775463749413)
--(axis cs:580,0.511041806918873)
--(axis cs:579,0.511003298540107)
--(axis cs:578,0.511125290620423)
--(axis cs:577,0.510975359316581)
--(axis cs:576,0.511070532548756)
--(axis cs:575,0.511014213814966)
--(axis cs:574,0.5113004935669)
--(axis cs:573,0.511433282177175)
--(axis cs:572,0.511417487330945)
--(axis cs:571,0.51172801005112)
--(axis cs:570,0.512000273179577)
--(axis cs:569,0.511920704822092)
--(axis cs:568,0.512018552172674)
--(axis cs:567,0.512197676013001)
--(axis cs:566,0.511758272503012)
--(axis cs:565,0.511921941120069)
--(axis cs:564,0.511706857852882)
--(axis cs:563,0.511667532306153)
--(axis cs:562,0.511798330938768)
--(axis cs:561,0.512064693646747)
--(axis cs:560,0.512085490805113)
--(axis cs:559,0.511959009774636)
--(axis cs:558,0.511862173616314)
--(axis cs:557,0.512020503953134)
--(axis cs:556,0.512058904823576)
--(axis cs:555,0.512211439342603)
--(axis cs:554,0.512314188325396)
--(axis cs:553,0.512324383018754)
--(axis cs:552,0.512634973390924)
--(axis cs:551,0.51273129724837)
--(axis cs:550,0.512933430159462)
--(axis cs:549,0.513226968085208)
--(axis cs:548,0.513171012732667)
--(axis cs:547,0.513420818187609)
--(axis cs:546,0.513419302285029)
--(axis cs:545,0.513299329280721)
--(axis cs:544,0.513548506943434)
--(axis cs:543,0.513416779080952)
--(axis cs:542,0.513395650330866)
--(axis cs:541,0.513279069715213)
--(axis cs:540,0.513312044855521)
--(axis cs:539,0.51333026185677)
--(axis cs:538,0.51326707234486)
--(axis cs:537,0.513373161074424)
--(axis cs:536,0.513294842738217)
--(axis cs:535,0.513297315109892)
--(axis cs:534,0.513566491118686)
--(axis cs:533,0.513447951874507)
--(axis cs:532,0.513266041196674)
--(axis cs:531,0.513236902609483)
--(axis cs:530,0.513359905850668)
--(axis cs:529,0.513265071114185)
--(axis cs:528,0.513425009626362)
--(axis cs:527,0.513259201811846)
--(axis cs:526,0.513380669987487)
--(axis cs:525,0.513764861789647)
--(axis cs:524,0.514015285559251)
--(axis cs:523,0.513888635954695)
--(axis cs:522,0.513707831742188)
--(axis cs:521,0.513948334629168)
--(axis cs:520,0.513924719737868)
--(axis cs:519,0.513815237610327)
--(axis cs:518,0.513577652715235)
--(axis cs:517,0.513381153974072)
--(axis cs:516,0.513225829075172)
--(axis cs:515,0.513092345149932)
--(axis cs:514,0.513075625438694)
--(axis cs:513,0.513281704685323)
--(axis cs:512,0.513142510472934)
--(axis cs:511,0.512996507803791)
--(axis cs:510,0.513086567172993)
--(axis cs:509,0.513221941737524)
--(axis cs:508,0.513105175266909)
--(axis cs:507,0.513295829510776)
--(axis cs:506,0.513401159226971)
--(axis cs:505,0.513506383948925)
--(axis cs:504,0.513909305430889)
--(axis cs:503,0.513748266133038)
--(axis cs:502,0.513796239588028)
--(axis cs:501,0.514101244644433)
--(axis cs:500,0.514480521307907)
--(axis cs:499,0.514480810355203)
--(axis cs:498,0.514696720673409)
--(axis cs:497,0.514707791751617)
--(axis cs:496,0.514859961084847)
--(axis cs:495,0.515157232004616)
--(axis cs:494,0.51562355169487)
--(axis cs:493,0.515742943322856)
--(axis cs:492,0.515539906104968)
--(axis cs:491,0.515540322142918)
--(axis cs:490,0.515871382422062)
--(axis cs:489,0.515879747567844)
--(axis cs:488,0.515769711667271)
--(axis cs:487,0.515792159042408)
--(axis cs:486,0.516010839349977)
--(axis cs:485,0.515504869806445)
--(axis cs:484,0.515645676485171)
--(axis cs:483,0.515397242339077)
--(axis cs:482,0.515484758667384)
--(axis cs:481,0.515660306213159)
--(axis cs:480,0.515689188953157)
--(axis cs:479,0.515516751710572)
--(axis cs:478,0.515537573150201)
--(axis cs:477,0.515384542359054)
--(axis cs:476,0.515188697609298)
--(axis cs:475,0.514550593902044)
--(axis cs:474,0.514416940980507)
--(axis cs:473,0.514425457680906)
--(axis cs:472,0.514790012316335)
--(axis cs:471,0.515064768588458)
--(axis cs:470,0.514843601210621)
--(axis cs:469,0.514588946491596)
--(axis cs:468,0.514516244538562)
--(axis cs:467,0.514532371237907)
--(axis cs:466,0.514857992587853)
--(axis cs:465,0.514842932236593)
--(axis cs:464,0.514804541888716)
--(axis cs:463,0.514915196041119)
--(axis cs:462,0.514866434351495)
--(axis cs:461,0.514575725587258)
--(axis cs:460,0.514508149323002)
--(axis cs:459,0.514432562547604)
--(axis cs:458,0.514729959064482)
--(axis cs:457,0.514899927005617)
--(axis cs:456,0.514798120980412)
--(axis cs:455,0.514940565207716)
--(axis cs:454,0.51507216073087)
--(axis cs:453,0.515063234300893)
--(axis cs:452,0.514859411740861)
--(axis cs:451,0.515039545852261)
--(axis cs:450,0.514838083080742)
--(axis cs:449,0.514880125769641)
--(axis cs:448,0.514827351398892)
--(axis cs:447,0.515049721500018)
--(axis cs:446,0.515023125869913)
--(axis cs:445,0.514898281521202)
--(axis cs:444,0.514842873720919)
--(axis cs:443,0.51481454185843)
--(axis cs:442,0.514528067666238)
--(axis cs:441,0.514736510793826)
--(axis cs:440,0.514869989617349)
--(axis cs:439,0.514925135030281)
--(axis cs:438,0.514769747807711)
--(axis cs:437,0.514587574147384)
--(axis cs:436,0.514668610140444)
--(axis cs:435,0.514741993034749)
--(axis cs:434,0.514906413525747)
--(axis cs:433,0.51506768709068)
--(axis cs:432,0.515105513223366)
--(axis cs:431,0.51560432480235)
--(axis cs:430,0.515916243274594)
--(axis cs:429,0.516012005121165)
--(axis cs:428,0.516158025185681)
--(axis cs:427,0.516583630508958)
--(axis cs:426,0.516568378055788)
--(axis cs:425,0.517131461124064)
--(axis cs:424,0.517415334444901)
--(axis cs:423,0.517478209405785)
--(axis cs:422,0.517588774357065)
--(axis cs:421,0.517618583329211)
--(axis cs:420,0.517583440871315)
--(axis cs:419,0.517390095278622)
--(axis cs:418,0.517686263164852)
--(axis cs:417,0.517798545085607)
--(axis cs:416,0.517844841002017)
--(axis cs:415,0.517566649419209)
--(axis cs:414,0.517616469487757)
--(axis cs:413,0.517494587784989)
--(axis cs:412,0.517753669040924)
--(axis cs:411,0.518000523122266)
--(axis cs:410,0.517615473087533)
--(axis cs:409,0.517365287557537)
--(axis cs:408,0.517644214442655)
--(axis cs:407,0.51767825506534)
--(axis cs:406,0.517711505883969)
--(axis cs:405,0.517696004802563)
--(axis cs:404,0.517485521069123)
--(axis cs:403,0.517614701688354)
--(axis cs:402,0.517441491225135)
--(axis cs:401,0.517206468929033)
--(axis cs:400,0.517219041386185)
--(axis cs:399,0.517463880290624)
--(axis cs:398,0.517026880101025)
--(axis cs:397,0.517082841463472)
--(axis cs:396,0.517438667496058)
--(axis cs:395,0.517682992160477)
--(axis cs:394,0.517850852195363)
--(axis cs:393,0.517836141727135)
--(axis cs:392,0.517981935896232)
--(axis cs:391,0.518505224965106)
--(axis cs:390,0.518791761511988)
--(axis cs:389,0.518428511203559)
--(axis cs:388,0.518182236437653)
--(axis cs:387,0.518538326720363)
--(axis cs:386,0.518407806993964)
--(axis cs:385,0.518213218178361)
--(axis cs:384,0.51798117597739)
--(axis cs:383,0.518229977914351)
--(axis cs:382,0.518347812230586)
--(axis cs:381,0.518912954465323)
--(axis cs:380,0.519330952461407)
--(axis cs:379,0.519752477216995)
--(axis cs:378,0.51987247709216)
--(axis cs:377,0.519955449420258)
--(axis cs:376,0.519979113348135)
--(axis cs:375,0.519939234954131)
--(axis cs:374,0.519862193730234)
--(axis cs:373,0.519902304711443)
--(axis cs:372,0.520111891783879)
--(axis cs:371,0.520562485433061)
--(axis cs:370,0.520485870721544)
--(axis cs:369,0.520314341038846)
--(axis cs:368,0.520412995077945)
--(axis cs:367,0.520477642369661)
--(axis cs:366,0.520762228471552)
--(axis cs:365,0.520035491802064)
--(axis cs:364,0.519980546483553)
--(axis cs:363,0.52009899664075)
--(axis cs:362,0.520073489816495)
--(axis cs:361,0.520107467991773)
--(axis cs:360,0.520369451405209)
--(axis cs:359,0.520326869543183)
--(axis cs:358,0.520470245302867)
--(axis cs:357,0.520800028149009)
--(axis cs:356,0.520488366980556)
--(axis cs:355,0.520066894637551)
--(axis cs:354,0.520107934549195)
--(axis cs:353,0.519885791605188)
--(axis cs:352,0.520305661959102)
--(axis cs:351,0.520232310035792)
--(axis cs:350,0.520463219721511)
--(axis cs:349,0.52002005105195)
--(axis cs:348,0.519239179054428)
--(axis cs:347,0.519660387358708)
--(axis cs:346,0.519776184837925)
--(axis cs:345,0.519833303683942)
--(axis cs:344,0.519686292024931)
--(axis cs:343,0.519678172003841)
--(axis cs:342,0.519913424652093)
--(axis cs:341,0.519798544296555)
--(axis cs:340,0.519804792634083)
--(axis cs:339,0.519984113701105)
--(axis cs:338,0.519322979979075)
--(axis cs:337,0.519434382927425)
--(axis cs:336,0.519549517119229)
--(axis cs:335,0.519295638560418)
--(axis cs:334,0.519256335520344)
--(axis cs:333,0.519547257182669)
--(axis cs:332,0.519772515327742)
--(axis cs:331,0.519986379689546)
--(axis cs:330,0.52028062334293)
--(axis cs:329,0.52007864013836)
--(axis cs:328,0.520081863983152)
--(axis cs:327,0.520571667864455)
--(axis cs:326,0.520448934913054)
--(axis cs:325,0.520591171470261)
--(axis cs:324,0.520513754636216)
--(axis cs:323,0.520132812401879)
--(axis cs:322,0.520115709708038)
--(axis cs:321,0.520219146534618)
--(axis cs:320,0.51999965874277)
--(axis cs:319,0.519551890522628)
--(axis cs:318,0.51965051517024)
--(axis cs:317,0.519259463363851)
--(axis cs:316,0.519227144596753)
--(axis cs:315,0.519275070488752)
--(axis cs:314,0.519244925619213)
--(axis cs:313,0.518768256277314)
--(axis cs:312,0.518938613614376)
--(axis cs:311,0.519652655577686)
--(axis cs:310,0.518960307691552)
--(axis cs:309,0.518646214311815)
--(axis cs:308,0.518598100607752)
--(axis cs:307,0.51833295434026)
--(axis cs:306,0.518226807805959)
--(axis cs:305,0.517563718860493)
--(axis cs:304,0.517847619448554)
--(axis cs:303,0.517959335673805)
--(axis cs:302,0.517711545643483)
--(axis cs:301,0.517071453498441)
--(axis cs:300,0.517251933129119)
--(axis cs:299,0.517852047428756)
--(axis cs:298,0.517873360253784)
--(axis cs:297,0.517440567903601)
--(axis cs:296,0.518015406151886)
--(axis cs:295,0.517851746673105)
--(axis cs:294,0.517429121737197)
--(axis cs:293,0.517621271630029)
--(axis cs:292,0.517873467555836)
--(axis cs:291,0.517593482951248)
--(axis cs:290,0.518295835385104)
--(axis cs:289,0.518190458727719)
--(axis cs:288,0.518318146772231)
--(axis cs:287,0.517950883287617)
--(axis cs:286,0.518534858114387)
--(axis cs:285,0.518673174404391)
--(axis cs:284,0.518686880693838)
--(axis cs:283,0.518551342236407)
--(axis cs:282,0.518648958378805)
--(axis cs:281,0.518761954001558)
--(axis cs:280,0.518030612741052)
--(axis cs:279,0.517372159042876)
--(axis cs:278,0.517853130549425)
--(axis cs:277,0.517925485003649)
--(axis cs:276,0.519115921311082)
--(axis cs:275,0.519143868870963)
--(axis cs:274,0.519289541186195)
--(axis cs:273,0.51942219287785)
--(axis cs:272,0.519566411053622)
--(axis cs:271,0.520167175691735)
--(axis cs:270,0.520129773773969)
--(axis cs:269,0.520336340694326)
--(axis cs:268,0.519901208727657)
--(axis cs:267,0.519649880890409)
--(axis cs:266,0.51987945485049)
--(axis cs:265,0.520513523219522)
--(axis cs:264,0.519768008111316)
--(axis cs:263,0.519901870087858)
--(axis cs:262,0.520080949639939)
--(axis cs:261,0.520441931182542)
--(axis cs:260,0.520429830480408)
--(axis cs:259,0.520878413217094)
--(axis cs:258,0.521472714072473)
--(axis cs:257,0.521932684589178)
--(axis cs:256,0.522478813158306)
--(axis cs:255,0.522220409017661)
--(axis cs:254,0.522040213226059)
--(axis cs:253,0.522478842653702)
--(axis cs:252,0.522141833755628)
--(axis cs:251,0.522146905568505)
--(axis cs:250,0.521939210813091)
--(axis cs:249,0.522057669838333)
--(axis cs:248,0.522893351199605)
--(axis cs:247,0.523422589955371)
--(axis cs:246,0.523578337254576)
--(axis cs:245,0.523216503688511)
--(axis cs:244,0.523400475911346)
--(axis cs:243,0.523440155789135)
--(axis cs:242,0.523642007183952)
--(axis cs:241,0.523399808064254)
--(axis cs:240,0.523247288624009)
--(axis cs:239,0.52328583531262)
--(axis cs:238,0.523429339733342)
--(axis cs:237,0.523603769471937)
--(axis cs:236,0.523501222473581)
--(axis cs:235,0.523946358409377)
--(axis cs:234,0.524222928065776)
--(axis cs:233,0.524981528862941)
--(axis cs:232,0.525241184594105)
--(axis cs:231,0.524899359526333)
--(axis cs:230,0.525481935366326)
--(axis cs:229,0.526036703131561)
--(axis cs:228,0.526447550056119)
--(axis cs:227,0.527217714826375)
--(axis cs:226,0.528155309819181)
--(axis cs:225,0.52850827312861)
--(axis cs:224,0.528682704159455)
--(axis cs:223,0.52935860839876)
--(axis cs:222,0.528577739936283)
--(axis cs:221,0.528607859435085)
--(axis cs:220,0.52884310833979)
--(axis cs:219,0.529014783498708)
--(axis cs:218,0.529143587801491)
--(axis cs:217,0.52976783109524)
--(axis cs:216,0.529259001460223)
--(axis cs:215,0.530103390735059)
--(axis cs:214,0.530808357600369)
--(axis cs:213,0.531583499934419)
--(axis cs:212,0.531244167388839)
--(axis cs:211,0.531469475769059)
--(axis cs:210,0.53183912208743)
--(axis cs:209,0.532017342456184)
--(axis cs:208,0.532156351634411)
--(axis cs:207,0.530956156768084)
--(axis cs:206,0.531784368566823)
--(axis cs:205,0.532006472338469)
--(axis cs:204,0.532061446473969)
--(axis cs:203,0.532418456279814)
--(axis cs:202,0.532795102501873)
--(axis cs:201,0.532448984528902)
--(axis cs:200,0.533173302787782)
--(axis cs:199,0.53330955393519)
--(axis cs:198,0.533275988438005)
--(axis cs:197,0.5325258686369)
--(axis cs:196,0.533258722804377)
--(axis cs:195,0.533102303333728)
--(axis cs:194,0.533833462648243)
--(axis cs:193,0.533280235954928)
--(axis cs:192,0.532714568119415)
--(axis cs:191,0.532171927507506)
--(axis cs:190,0.533052814283327)
--(axis cs:189,0.533571194497969)
--(axis cs:188,0.533354722813191)
--(axis cs:187,0.533852303640096)
--(axis cs:186,0.534756265331566)
--(axis cs:185,0.533805609224893)
--(axis cs:184,0.534029230345114)
--(axis cs:183,0.534251197147799)
--(axis cs:182,0.534113618167521)
--(axis cs:181,0.535016655249413)
--(axis cs:180,0.535025329885481)
--(axis cs:179,0.535705573877334)
--(axis cs:178,0.536014997125942)
--(axis cs:177,0.536290143073578)
--(axis cs:176,0.535430544679342)
--(axis cs:175,0.537373107238039)
--(axis cs:174,0.537909786822365)
--(axis cs:173,0.53841278143607)
--(axis cs:172,0.53923715859126)
--(axis cs:171,0.539441232920999)
--(axis cs:170,0.540668901587129)
--(axis cs:169,0.540552198049036)
--(axis cs:168,0.540952077202072)
--(axis cs:167,0.540799229837515)
--(axis cs:166,0.540100198630636)
--(axis cs:165,0.539661867937651)
--(axis cs:164,0.539457157982797)
--(axis cs:163,0.539014173352746)
--(axis cs:162,0.538916353696257)
--(axis cs:161,0.53787846013009)
--(axis cs:160,0.537419493118962)
--(axis cs:159,0.537010892621851)
--(axis cs:158,0.536964786988331)
--(axis cs:157,0.536424815510517)
--(axis cs:156,0.537214075234246)
--(axis cs:155,0.536715808804826)
--(axis cs:154,0.537533319188939)
--(axis cs:153,0.537927161505768)
--(axis cs:152,0.537280534041794)
--(axis cs:151,0.537977174691486)
--(axis cs:150,0.538037237523359)
--(axis cs:149,0.53732146698858)
--(axis cs:148,0.53778088567975)
--(axis cs:147,0.537469068313594)
--(axis cs:146,0.538674740058306)
--(axis cs:145,0.538442604331949)
--(axis cs:144,0.539954446453612)
--(axis cs:143,0.540402275574021)
--(axis cs:142,0.541822894613222)
--(axis cs:141,0.541156799975376)
--(axis cs:140,0.541057644464905)
--(axis cs:139,0.541713039741999)
--(axis cs:138,0.542775759858602)
--(axis cs:137,0.543452646570272)
--(axis cs:136,0.543223246776006)
--(axis cs:135,0.543338679235739)
--(axis cs:134,0.542183801048934)
--(axis cs:133,0.542683293302885)
--(axis cs:132,0.542144473238555)
--(axis cs:131,0.541984614311004)
--(axis cs:130,0.542538993823995)
--(axis cs:129,0.543216310587391)
--(axis cs:128,0.544591971700811)
--(axis cs:127,0.544311937568216)
--(axis cs:126,0.544671334808141)
--(axis cs:125,0.546125318243923)
--(axis cs:124,0.546070928091821)
--(axis cs:123,0.545309814611116)
--(axis cs:122,0.545498800717994)
--(axis cs:121,0.544490720295883)
--(axis cs:120,0.54508048180541)
--(axis cs:119,0.544119693117788)
--(axis cs:118,0.544883822929492)
--(axis cs:117,0.544360112378064)
--(axis cs:116,0.543903642922996)
--(axis cs:115,0.545202221744503)
--(axis cs:114,0.545410419579228)
--(axis cs:113,0.544952933514507)
--(axis cs:112,0.546503195188373)
--(axis cs:111,0.54633585996335)
--(axis cs:110,0.545082562585002)
--(axis cs:109,0.545105385418002)
--(axis cs:108,0.547424247744026)
--(axis cs:107,0.548356009610419)
--(axis cs:106,0.548376668949122)
--(axis cs:105,0.549066106975129)
--(axis cs:104,0.54973943181158)
--(axis cs:103,0.550430864763388)
--(axis cs:102,0.549616762962631)
--(axis cs:101,0.549828136627404)
--(axis cs:100,0.550728761273449)
--(axis cs:99,0.549064124097213)
--(axis cs:98,0.549547877641887)
--(axis cs:97,0.551392529652991)
--(axis cs:96,0.552139578840265)
--(axis cs:95,0.553201011911251)
--(axis cs:94,0.552682869983458)
--(axis cs:93,0.553278439910396)
--(axis cs:92,0.553849706957908)
--(axis cs:91,0.553809062631343)
--(axis cs:90,0.553722090160162)
--(axis cs:89,0.553569899085639)
--(axis cs:88,0.552606543568803)
--(axis cs:87,0.554670899691992)
--(axis cs:86,0.554340049296812)
--(axis cs:85,0.55633397668441)
--(axis cs:84,0.555304312217371)
--(axis cs:83,0.553792115750032)
--(axis cs:82,0.552323119011351)
--(axis cs:81,0.555459297603851)
--(axis cs:80,0.556662835800236)
--(axis cs:79,0.556021437964706)
--(axis cs:78,0.555070611567706)
--(axis cs:77,0.554226877215559)
--(axis cs:76,0.554781073352188)
--(axis cs:75,0.553982385426539)
--(axis cs:74,0.556054614479088)
--(axis cs:73,0.55602765122757)
--(axis cs:72,0.556566294005951)
--(axis cs:71,0.556472320096134)
--(axis cs:70,0.555722076714999)
--(axis cs:69,0.555540846688359)
--(axis cs:68,0.558154895244094)
--(axis cs:67,0.559794177676172)
--(axis cs:66,0.560812437768679)
--(axis cs:65,0.561193690655299)
--(axis cs:64,0.560918764769436)
--(axis cs:63,0.560465197671365)
--(axis cs:62,0.563414930276617)
--(axis cs:61,0.563830642717886)
--(axis cs:60,0.561233188501465)
--(axis cs:59,0.560640976891648)
--(axis cs:58,0.563388397561798)
--(axis cs:57,0.564100154965806)
--(axis cs:56,0.565181511419464)
--(axis cs:55,0.562229710479117)
--(axis cs:54,0.56155064486641)
--(axis cs:53,0.560955716209193)
--(axis cs:52,0.56222706838429)
--(axis cs:51,0.564474768480439)
--(axis cs:50,0.563831349585859)
--(axis cs:49,0.566623411898867)
--(axis cs:48,0.570105909499522)
--(axis cs:47,0.571352880938525)
--(axis cs:46,0.571439139034141)
--(axis cs:45,0.573379400981641)
--(axis cs:44,0.576078566343365)
--(axis cs:43,0.579909298910896)
--(axis cs:42,0.581520860876774)
--(axis cs:41,0.58472120524863)
--(axis cs:40,0.584571260457524)
--(axis cs:39,0.582711205927416)
--(axis cs:38,0.588579070227195)
--(axis cs:37,0.58846612685786)
--(axis cs:36,0.591707610474459)
--(axis cs:35,0.588610978493242)
--(axis cs:34,0.590339354160424)
--(axis cs:33,0.594689343046866)
--(axis cs:32,0.600474485857247)
--(axis cs:31,0.598238848821248)
--(axis cs:30,0.603389664832204)
--(axis cs:29,0.606819729252795)
--(axis cs:28,0.613310906316637)
--(axis cs:27,0.61761619689806)
--(axis cs:26,0.620489096588098)
--(axis cs:25,0.616487512511845)
--(axis cs:24,0.615074785192243)
--(axis cs:23,0.625962122997995)
--(axis cs:22,0.634461795595681)
--(axis cs:21,0.642607792438526)
--(axis cs:20,0.645876388484314)
--(axis cs:19,0.644819351739569)
--(axis cs:18,0.65282501913526)
--(axis cs:17,0.653657332764867)
--(axis cs:16,0.653678708085266)
--(axis cs:15,0.661676032694411)
--(axis cs:14,0.669974444273167)
--(axis cs:13,0.677945781934038)
--(axis cs:12,0.690356462866592)
--(axis cs:11,0.679981049302633)
--(axis cs:10,0.699875908348918)
--(axis cs:9,0.723777805972539)
--(axis cs:8,0.757466161494989)
--(axis cs:7,0.784009439074732)
--(axis cs:6,0.779353063044247)
--(axis cs:5,0.802053334312485)
--(axis cs:4,0.854280920923397)
--(axis cs:3,0.911459664315314)
--(axis cs:2,1.08315899438243)
--(axis cs:1,1.32485619397078)
--(axis cs:0,0.9044)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.904399999999999
1 0.591406596809994
2 0.569385484953285
3 0.503322149383162
4 0.503322149383161
5 0.494513704640478
6 0.510662520002064
7 0.528489134362257
8 0.525343261239869
9 0.511478116737498
10 0.507726371754503
11 0.497983698023961
12 0.49965196407371
13 0.498804998233067
14 0.495981778764259
15 0.492556272475437
16 0.48680631549063
17 0.491232127187322
18 0.493534988557958
19 0.490186749328284
20 0.495981778764259
21 0.492835905641872
22 0.494647165924459
23 0.49119458053454
24 0.48680631549063
25 0.485705259897796
26 0.489206052039118
27 0.486466483517534
28 0.483922598461776
29 0.482060386211168
30 0.482769111650234
31 0.480590679079464
32 0.483136130181179
33 0.480188860159954
34 0.4778467454705
35 0.47899406390337
36 0.478854247320153
37 0.479912318760716
38 0.478983025752064
39 0.475089954695074
40 0.477630852217002
41 0.478615536080514
42 0.477456081487981
43 0.476691967602957
44 0.475962586167252
45 0.476570576460939
46 0.477790425491326
47 0.479895434641983
48 0.478854247320153
49 0.477555950475994
50 0.476015970680844
51 0.476839243620847
52 0.474525310801313
53 0.474237662025246
54 0.474504398064507
55 0.475295279747352
56 0.478155164404067
57 0.478339133592511
58 0.47801052655936
59 0.476946580379647
60 0.477875531237632
61 0.480218032025304
62 0.48082746522846
63 0.48048544079102
64 0.480383491199091
65 0.480736393632692
66 0.480188860159954
67 0.480315017592571
68 0.47935799824498
69 0.479492540417449
70 0.479832963402673
71 0.481817965034827
72 0.481912735078029
73 0.481401590548631
74 0.481102649131348
75 0.479441476969665
76 0.479948863991393
77 0.479680436220983
78 0.479607105845168
79 0.481208121442671
80 0.482952620915707
81 0.482841609137829
82 0.482554271534559
83 0.483335116131692
84 0.483223515545691
85 0.482769111650235
86 0.481130331232991
87 0.481385409602533
88 0.480967384316504
89 0.483033035088217
90 0.482769111650235
91 0.483962930168473
92 0.484173356464285
93 0.48358997030009
94 0.483331352804023
95 0.483232714005113
96 0.482065659465922
97 0.48258749423286
98 0.481600644490491
99 0.481671763315288
100 0.482622304237857
101 0.482827253199691
102 0.482740325883102
103 0.4827976179439
104 0.483136130181179
105 0.482489478483801
106 0.482270520438385
107 0.482604467823268
108 0.483204096575799
109 0.482984608769322
110 0.483970263206055
111 0.485070417033458
112 0.484446910648841
113 0.48422419396761
114 0.484005384596576
115 0.484428673703204
116 0.483579083580596
117 0.483998780574427
118 0.484660190182562
119 0.48407680792856
120 0.484726543815274
121 0.485365540265846
122 0.486114395309341
123 0.486134940129146
124 0.48686551202788
125 0.487114611056625
126 0.486660673216446
127 0.486676269554469
128 0.48669162219971
129 0.485341086471741
130 0.485140616004033
131 0.485503539789185
132 0.485638529255805
133 0.486323396370966
134 0.486121579425435
135 0.486575229748925
136 0.486698368863882
137 0.487248345108192
138 0.486513764487704
139 0.48642345443317
140 0.486019847210034
141 0.486454914769513
142 0.486987240118562
143 0.486177507518033
144 0.486194617939056
145 0.48540152042391
146 0.485825923524408
147 0.485645338504988
148 0.486062359008986
149 0.485291440346126
150 0.486292489547308
151 0.486210821847707
152 0.486033644899168
153 0.486146641660501
154 0.48616284144287
155 0.486178832195789
156 0.486571047201563
157 0.486023186778105
158 0.486504338218334
159 0.486887105733292
160 0.486989824756103
161 0.487091267766209
162 0.487463323971953
163 0.487380485585054
164 0.48774624099671
165 0.488107563009436
166 0.488995160946268
167 0.488905134035856
168 0.488816178874378
169 0.488293934979965
170 0.488036907035565
171 0.488040442129774
172 0.487531817237848
173 0.487538231058123
174 0.487207082852008
175 0.48687971919682
176 0.486222422373218
177 0.486484915082176
178 0.486332078063005
179 0.486426994662559
180 0.486276177612599
181 0.486045917981767
182 0.485818188676548
183 0.485592948216195
184 0.485290369384553
185 0.4851497723915
186 0.485484259492065
187 0.485187116089402
188 0.484815044737631
189 0.484835290046666
190 0.484855322247186
191 0.484260244529886
192 0.484130138702489
193 0.484762041289771
194 0.485009059797858
195 0.484575972110271
196 0.484896321094896
197 0.484766288630809
198 0.485453166361389
199 0.485174097400749
200 0.485338241366851
201 0.485573790573278
202 0.485734330672524
203 0.485531694484147
204 0.485834795849894
205 0.486063326757254
206 0.486289638917941
207 0.485946392845663
208 0.48680631549063
209 0.486534124714093
210 0.486544159397099
211 0.486623675937317
212 0.486563944762649
213 0.486711545447429
214 0.486171750740866
215 0.485705259897796
216 0.485379021203623
217 0.485799974357394
218 0.485610979908195
219 0.485423711435701
220 0.485571798613815
221 0.485187116089402
222 0.485334934893599
223 0.485876425490703
224 0.485692152093119
225 0.485640012158961
226 0.485523374608124
227 0.485278418963128
228 0.484649276756129
229 0.484538493563611
230 0.484237185774015
231 0.483747827732755
232 0.48433843226531
233 0.484482914919197
234 0.483998780574427
235 0.484018536436431
236 0.483602679161195
237 0.483685883676899
238 0.483706705208279
239 0.483850203892014
240 0.483992506753384
241 0.484194544616893
242 0.484152255866028
243 0.484110315170725
244 0.483767883390184
245 0.483488168363923
246 0.483270405253477
247 0.483292150204456
248 0.482958540569432
249 0.482568651729719
250 0.482534219790429
251 0.482850996262716
252 0.482582689539278
253 0.482838743624485
254 0.482977185148093
255 0.483459970061426
256 0.483709596635781
257 0.48298618097593
258 0.482495981580694
259 0.482406344299185
260 0.481696288252086
261 0.481610401805412
262 0.481357070889957
263 0.48127312737201
264 0.481245428658129
265 0.481439535085301
266 0.481080274500322
267 0.480833673105026
268 0.480862806444728
269 0.481110024164624
270 0.481137918179367
271 0.481436468718685
272 0.481139117586331
273 0.480897720459481
274 0.480818823398205
275 0.480473577565778
276 0.480396788971951
277 0.479843563215842
278 0.480033635405205
279 0.479696153627698
280 0.479937825840086
281 0.480282267227033
282 0.480311909570715
283 0.480704470303009
284 0.480887495519755
285 0.481120747721779
286 0.481095712474177
287 0.481224308913713
288 0.481301037526454
289 0.481123243082398
290 0.481503530509045
291 0.481477610015569
292 0.481552420081896
293 0.481626719499306
294 0.481550709996485
295 0.481674276710466
296 0.481648217217889
297 0.481177462263509
298 0.481251773294113
299 0.481129189384874
300 0.480958486897572
301 0.48098401155288
302 0.48139826097836
303 0.481519068336916
304 0.481397621350387
305 0.481084436426224
306 0.481540918919229
307 0.481659687556694
308 0.48211133817919
309 0.481989939623374
310 0.482058753203244
311 0.482646378765288
312 0.482524432629604
313 0.48254397568237
314 0.482843917975013
315 0.482675900594757
316 0.482508946615641
317 0.482713537866369
318 0.482963008232621
319 0.482842745462085
320 0.483090252864811
321 0.483016077390683
322 0.483261509182434
323 0.483323616427638
324 0.483793138662501
325 0.483717713391754
326 0.48404804738997
327 0.48397230389847
328 0.483673230470368
329 0.483599086686779
330 0.483881289016735
331 0.483452143115679
332 0.48342355433192
333 0.483439223562591
334 0.483366890335367
335 0.483733220030031
336 0.483573057003734
337 0.483588096621364
338 0.483385876518805
339 0.483617909668703
340 0.483330434109327
341 0.483346008813245
342 0.483275640149083
343 0.482991676823519
344 0.483136130181179
345 0.483024428889153
346 0.482998233045275
347 0.483141418632634
348 0.482861920933922
349 0.483593588808576
350 0.483817736024364
351 0.483496874891083
352 0.483678316647349
353 0.483526022388275
354 0.483830769773646
355 0.483844320867651
356 0.484022747980654
357 0.48407680792856
358 0.483884519923051
359 0.483979557167335
360 0.4841148462637
361 0.483680049610697
362 0.483531536885789
363 0.483586056479446
364 0.483438617981409
365 0.483412650992166
366 0.484028606936757
367 0.484001173857658
368 0.484053676508543
369 0.484066109385607
370 0.484276863453036
371 0.484249056993345
372 0.483787292090921
373 0.483839664362482
374 0.483734743293149
375 0.483865273662658
376 0.484073198770827
377 0.484318961786215
378 0.484446910648841
379 0.484380506994542
380 0.484275819303588
381 0.48394048837892
382 0.483722206892898
383 0.483505065257978
384 0.483327285666046
385 0.483531747558692
386 0.483506952012964
387 0.483634023537113
388 0.483192885624109
389 0.483508809666329
390 0.483597256027751
391 0.483422423408643
392 0.482986326699161
393 0.482851293916706
394 0.483089554225476
395 0.483140775985369
396 0.483228811628388
397 0.483131507781545
398 0.483034692898758
399 0.483343095518179
400 0.483062726474991
401 0.482747145453869
402 0.482907884826114
403 0.483177112399275
404 0.483372330225847
405 0.483602832757566
406 0.483615243041773
407 0.483771874810949
408 0.483747827732755
409 0.48375979247704
410 0.483950732286448
411 0.484319340773643
412 0.484258565494264
413 0.483984804992445
414 0.483996052826147
415 0.484042621733514
416 0.484300708212062
417 0.484416734407859
418 0.484251234330223
419 0.483911336386159
420 0.48395755260758
421 0.484073291513166
422 0.483944962488713
423 0.483886652708999
424 0.484001739923975
425 0.48387448510814
426 0.483747827732755
427 0.48382805036247
428 0.483461987755383
429 0.483542502680478
430 0.483383654306701
431 0.483429915316159
432 0.483306046167728
433 0.483284463305696
434 0.48329680649657
435 0.483174097615416
436 0.483152965893608
437 0.483098336510945
438 0.483211544947812
439 0.483424561600715
440 0.48346978339113
441 0.48351480009406
442 0.483426755714734
443 0.483537945051402
444 0.483648633535202
445 0.483725834112923
446 0.484000187260759
447 0.48391204184056
448 0.483857059438393
449 0.48396580458855
450 0.483878323210424
451 0.483856332841682
452 0.483737001227417
453 0.483845051184661
454 0.483790942978681
455 0.483898399437758
456 0.483747827732755
457 0.483887032427205
458 0.483801251099704
459 0.483523938432833
460 0.483630807331584
461 0.483705367165184
462 0.484033816198426
463 0.484170599258681
464 0.484116955565602
465 0.484158257057683
466 0.484041862607332
467 0.483737348973841
468 0.483685089522337
469 0.483758261806129
470 0.483893593957811
471 0.483997182148683
472 0.483758195487866
473 0.483582294357276
474 0.483685883676899
475 0.483881757301942
476 0.4842618592887
477 0.484271040732844
478 0.484249470913126
479 0.484136044967993
480 0.484267770651593
481 0.484337906036146
482 0.48416408664752
483 0.484112566645495
484 0.484516241185973
485 0.484282590128359
486 0.484654046327681
487 0.484571798151304
488 0.484489887057617
489 0.484498376875792
490 0.484446910648841
491 0.484365754383633
492 0.484374444736808
493 0.484383099834999
494 0.484332283692964
495 0.484103724490035
496 0.483876086896795
497 0.483885675068321
498 0.483836265932982
499 0.483669373537763
500 0.483708679089454
501 0.483601313349144
502 0.483582108874161
503 0.483796471673238
504 0.483951726916613
505 0.483495881018443
506 0.483419010076572
507 0.483313486276015
508 0.483237277020417
509 0.483276736494607
510 0.483258469691495
511 0.483297733252535
512 0.48336551676302
513 0.483604740586187
514 0.483557416043549
515 0.483424756404544
516 0.483406415145829
517 0.483558520946968
518 0.483539992271216
519 0.483747827732755
520 0.48370077407494
521 0.483625723039158
522 0.483382215403078
523 0.483532622475604
524 0.483850555565844
525 0.483635974466181
526 0.483478029573125
527 0.483404255673426
528 0.483636609996105
529 0.483451807745603
530 0.48348929895624
531 0.483333117528297
532 0.483536263166044
533 0.483903908158673
534 0.483995255955864
535 0.483756974612031
536 0.483656529590729
537 0.483665812418577
538 0.483484047375942
539 0.48352085276
540 0.483720641174907
541 0.483702600557038
542 0.483820057701944
543 0.483828936800367
544 0.483918743225107
545 0.483819660105784
546 0.483962930168473
547 0.48415935369067
548 0.48406037392699
549 0.48433612701733
550 0.483996955462851
551 0.48392545315608
552 0.483907401007079
553 0.483703581978572
554 0.483606496890514
555 0.483562665230656
556 0.483492587027781
557 0.483475474065267
558 0.483458422439536
559 0.483520219341471
560 0.483476933102772
561 0.483564645578272
562 0.483521434332884
563 0.483582680258795
564 0.483747827732755
565 0.483938374226697
566 0.483920745768536
567 0.484162099090435
568 0.484169985197927
569 0.484126241683817
570 0.484262941460397
571 0.484167767207741
572 0.483893266311451
573 0.483978415291464
574 0.483884234155406
575 0.483739317158124
576 0.483773315130737
577 0.483781752033709
578 0.48368856291807
579 0.483697117054904
580 0.483756264940363
581 0.483562528646563
582 0.483470356678432
583 0.483479226406506
584 0.483513204014343
585 0.48352197017525
586 0.483480601498619
587 0.483514403113414
588 0.483448220768718
589 0.483332413436269
590 0.483316529120119
591 0.483325539067708
592 0.483160928730568
593 0.483095900493977
594 0.483129951418032
595 0.483139214370515
596 0.483246974703948
597 0.483378964887584
598 0.483142267614807
599 0.483347518149754
600 0.483527616614188
601 0.483536125418732
602 0.483568992568175
603 0.483699135390341
604 0.483634400372198
605 0.483642676418104
606 0.483554022567899
607 0.483489846557791
608 0.483498319520928
609 0.483434445735889
610 0.483346714584181
611 0.483379407603492
612 0.483364017504316
613 0.483228932582968
614 0.483142107681684
615 0.48329427637744
616 0.483183794925459
617 0.483264021565545
618 0.483130191369999
619 0.482996793582194
620 0.483147969488629
621 0.483275018031054
622 0.4830948258449
623 0.483127293458926
624 0.483253764325712
625 0.483144938625922
626 0.483013008948754
627 0.482975157141291
628 0.482984179833973
629 0.482876474781703
630 0.482955533761191
631 0.482987810489593
632 0.482950298013612
633 0.482796942439311
634 0.48287562806931
635 0.482861588760394
636 0.48275526189435
637 0.482879735760033
638 0.482796724329679
639 0.482805870939719
640 0.482608541042946
641 0.482617952692092
642 0.482718803814217
643 0.482933499421482
644 0.483147528272203
645 0.483269850111059
646 0.4833690676389
647 0.483422597504406
648 0.483430651224531
649 0.483461300682402
650 0.48353702734575
651 0.483770378794564
652 0.483687783801312
653 0.483762815727893
654 0.483837618199041
655 0.483912192265697
656 0.4837179888278
657 0.483792517964833
658 0.483956065197121
659 0.483940897673161
660 0.483814558374745
661 0.483888490407247
662 0.483673906578486
663 0.483659256141576
664 0.483556211632261
665 0.483254790307726
666 0.483284921477509
667 0.483425012832973
668 0.483498753280617
669 0.483681994812406
670 0.483711308475945
671 0.484046839352601
672 0.48407552284967
673 0.484147748866028
674 0.484328668137811
675 0.484030567934372
676 0.4841459740681
677 0.484000819334588
678 0.483964357839507
679 0.483776655894243
680 0.483805399267021
681 0.483790942978681
682 0.483733477057058
683 0.483934113370716
684 0.48385514309268
685 0.483990720775132
686 0.484125903187373
687 0.484025629240893
688 0.48403233822186
689 0.483804647244077
690 0.483683998423025
691 0.48381864655204
692 0.483931690580627
693 0.483938486709869
694 0.484072186088633
695 0.484015390402797
696 0.484106409056092
697 0.484091852754588
698 0.483930110097694
699 0.483789832714837
700 0.483754818561916
701 0.483824617154351
702 0.483873304153591
703 0.483942735629701
704 0.483740876624214
705 0.483810298972064
706 0.483733964898725
707 0.483865495154274
708 0.483768563242978
709 0.483589079708086
710 0.483596195663632
711 0.483396811416239
712 0.483239225274142
713 0.483123261368734
714 0.483213234914572
715 0.48307709922865
716 0.482982351467097
717 0.482785491835716
718 0.482609627274671
719 0.482577179845457
720 0.482442872956061
721 0.482492193368911
722 0.482399043103797
723 0.482488898332003
724 0.482497396273734
725 0.482526120071126
726 0.4825547647396
727 0.48266410497288
728 0.482611817994115
729 0.482640227227845
730 0.482749001045799
731 0.482917726541014
732 0.483025824065322
733 0.483033485162293
734 0.483061126394202
735 0.483268456590296
736 0.483235863477632
737 0.483283037191531
738 0.483449438683206
739 0.483575658462487
740 0.483522987551636
741 0.483490270868934
742 0.48349721310246
743 0.483385584229803
744 0.483372916330176
745 0.483419399517144
746 0.483406720250911
747 0.483335116131692
748 0.483224450148519
749 0.483094479213049
750 0.483121449439942
751 0.483089703070075
752 0.483097085656611
753 0.483084952298378
754 0.483053380645025
755 0.483294118290527
756 0.483242934515582
757 0.483327639190061
758 0.483354017171846
759 0.483322299001224
760 0.483329297829045
761 0.483336278263101
762 0.483189111858875
763 0.483196257725568
764 0.483088091106449
765 0.483056969321564
766 0.482987597877534
767 0.482975828736764
768 0.482944974696312
769 0.482837838137173
770 0.482750045752523
771 0.482662481104279
772 0.482689242332619
773 0.48288686145059
774 0.482932230997321
775 0.483053255029031
776 0.482984782333367
777 0.483029850683802
778 0.483074803177294
779 0.483251559629295
780 0.483032612133989
781 0.483039793690983
782 0.483122050186386
783 0.4830166030734
784 0.483061228440171
785 0.483049635368155
786 0.483056749582883
787 0.482951921388647
788 0.482903250402661
789 0.48289191632979
790 0.482843444517261
791 0.48290645360366
792 0.482839549550113
793 0.482828352976793
794 0.482872653402038
795 0.48300917408557
796 0.482813375191655
797 0.482949627665455
798 0.482975157141291
799 0.483055744395303
800 0.483026024621896
801 0.483069691121271
802 0.483058333235717
803 0.48299215653579
804 0.48296266371133
805 0.482987954997879
806 0.482831040335357
807 0.482729089802994
808 0.482863591668101
809 0.482907027142704
810 0.482895982253524
811 0.482939270673213
812 0.482892053818236
813 0.482881068102478
814 0.48283403876136
815 0.483021296162295
816 0.482992201345515
817 0.482999115919321
818 0.482952172237796
819 0.483066670019645
820 0.483037661794828
821 0.482919316554495
822 0.482961997301534
823 0.483022412410352
824 0.482940149412229
825 0.482893675515283
826 0.48291840732384
827 0.482978582927872
828 0.483056343544018
829 0.483169334511482
830 0.483211302651373
831 0.483253169784911
832 0.4832067106679
833 0.483054619463023
834 0.483008509828693
835 0.483050419266768
836 0.483092228443029
837 0.48323917600528
838 0.483315697720186
839 0.483444530734596
840 0.483503148712125
841 0.483509258414186
842 0.483602531402215
843 0.48355626408671
844 0.483457923679876
845 0.483533552614097
846 0.483504884024328
847 0.483458950494703
848 0.483413125298874
849 0.483401991661193
850 0.483477241521705
851 0.48334530055428
852 0.48331705480911
853 0.48330608600735
854 0.48329514289365
855 0.483284225377877
856 0.483084678985253
857 0.482988380597544
858 0.483046300470808
859 0.483035723481794
860 0.483042241719775
861 0.483048744816669
862 0.483191481003712
863 0.483163773523603
864 0.483034180589251
865 0.482955803157305
866 0.48291151144977
867 0.483087448369117
868 0.483026193754859
869 0.483083336951757
870 0.483022227878472
871 0.483062389374158
872 0.483186637318466
873 0.483108803486436
874 0.483081539324174
875 0.483104671449956
876 0.483178027273753
877 0.48326795553722
878 0.483274075642697
879 0.483380391660819
880 0.483419735409637
881 0.483408998668999
882 0.48354808975673
883 0.483537231973209
884 0.483626041794885
885 0.483432647977367
886 0.483289399770852
887 0.483311984606942
888 0.483202259646215
889 0.483158836614478
890 0.483148501592335
891 0.483105236365444
892 0.483111442836049
893 0.483035436407292
894 0.483041707069192
895 0.482982351467096
896 0.48293951311103
897 0.482798571331648
898 0.482968560473287
899 0.482909550331709
900 0.482866983258487
901 0.482938567486942
902 0.482830959562323
903 0.482967456105496
904 0.483038691633141
905 0.483077326107161
906 0.483051059660762
907 0.482960106960716
908 0.482934027465901
909 0.482972607073333
910 0.482865907746308
911 0.482856132509383
912 0.48286247601337
913 0.482788407257557
914 0.482698438497668
915 0.48268888902052
916 0.482775522454268
917 0.482765909743749
918 0.482708341697398
919 0.482746747082517
920 0.482721239667938
921 0.482823307654804
922 0.482797772533345
923 0.482851820051574
924 0.482873974087648
925 0.482753240578626
926 0.482696183562012
927 0.482670923305386
928 0.482629897724703
929 0.482699579614232
930 0.48265861144737
931 0.482680806439781
932 0.482734457540016
933 0.482725053691536
934 0.482668515564665
935 0.482643501030018
936 0.482649909050441
937 0.482656303393124
938 0.482693986321939
939 0.482747223431137
940 0.482831582889544
941 0.482822155773729
942 0.482703656116053
943 0.482756657150775
944 0.482809545895169
945 0.4828467875298
946 0.482852912921571
947 0.482843523010257
948 0.482818666894919
949 0.482902151033422
950 0.482923645768527
951 0.482914220974772
952 0.482812290300934
953 0.482926240255298
954 0.482839899291423
955 0.482815229161976
956 0.482698472100345
957 0.482766043574741
958 0.482710879064949
959 0.482747679911201
960 0.482616187262341
961 0.482576627425889
962 0.482521889188642
963 0.48246726463413
964 0.482473669347316
965 0.48249527398984
966 0.482501636447558
967 0.482432077053048
968 0.4823323292663
969 0.482429742606141
970 0.48246641595461
971 0.482442536973884
972 0.482494225343107
973 0.482470366864511
974 0.482506847895062
975 0.482513139751729
976 0.482624710916748
977 0.482600816561326
978 0.482727080898224
979 0.482643148191197
980 0.482724170605629
981 0.482745167525892
982 0.482601673460964
983 0.482637686906702
984 0.482673627154379
985 0.482664781509458
986 0.482685732186815
987 0.482751262724718
988 0.482772083460202
989 0.482688953912434
990 0.482724624555575
991 0.482775037277374
992 0.482795750091997
993 0.48271293157299
994 0.482674587762989
995 0.482503530401711
996 0.48248021352949
997 0.482353869019436
998 0.482271908189475
999 0.482175416008586
};
\addlegendentry{estimation}
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.5
1000 0.5
};
\addlegendentry{$p^{\ast}(z)$}
\addplot [semithick, black]
table {%
0 0.9
1000 0.9
};
\addlegendentry{$p(z)$}
\end{axis}

\end{tikzpicture}


==> tikz/challenge_binary.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood225190106}{RGB}{225,190,106}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold25519410}{RGB}{255,194,10}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 12cm, height = 7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Negative transfer for binary model},
x grid style={darkgray176},
xlabel={step},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,-0.17)
--(axis cs:2,-0.148330601085554)
--(axis cs:3,-0.0538505283004155)
--(axis cs:4,0.0633211129318806)
--(axis cs:5,0.207343378147619)
--(axis cs:6,0.327089319648715)
--(axis cs:7,0.606331771113279)
--(axis cs:8,0.848257991866393)
--(axis cs:9,1.17174546794804)
--(axis cs:10,1.50566084966991)
--(axis cs:11,1.77370054035052)
--(axis cs:12,1.98331725709845)
--(axis cs:13,2.23880344553894)
--(axis cs:14,2.44948404546182)
--(axis cs:15,2.64180206420963)
--(axis cs:16,3.02346832407721)
--(axis cs:17,3.36100024402148)
--(axis cs:18,3.5011541663702)
--(axis cs:19,3.8675362953118)
--(axis cs:20,4.2033358061339)
--(axis cs:21,4.44129823093694)
--(axis cs:22,4.80884481816074)
--(axis cs:23,5.10260558105262)
--(axis cs:24,5.37259475783572)
--(axis cs:25,5.79840479673903)
--(axis cs:26,6.20081559338898)
--(axis cs:27,6.48248011673286)
--(axis cs:28,6.82927994207476)
--(axis cs:29,7.15217837607303)
--(axis cs:30,7.42078136924568)
--(axis cs:31,7.66736568597102)
--(axis cs:32,7.88404081664137)
--(axis cs:33,8.22271673795224)
--(axis cs:34,8.53232949938038)
--(axis cs:35,8.82186894892706)
--(axis cs:36,9.12516257054995)
--(axis cs:37,9.43175310539152)
--(axis cs:38,9.72565169074969)
--(axis cs:39,10.0920143442974)
--(axis cs:40,10.4825686821162)
--(axis cs:41,10.7777433265176)
--(axis cs:42,11.0960611587086)
--(axis cs:43,11.4546236357607)
--(axis cs:44,11.776314622189)
--(axis cs:45,11.9183337502085)
--(axis cs:46,12.2809366884267)
--(axis cs:47,12.7250969006806)
--(axis cs:48,12.9489911171452)
--(axis cs:49,13.2249741507634)
--(axis cs:50,13.4644187357872)
--(axis cs:51,13.690500034727)
--(axis cs:52,14.0923116728055)
--(axis cs:53,14.3993343403828)
--(axis cs:54,14.6470692053198)
--(axis cs:55,14.8159277049154)
--(axis cs:56,15.1660158730503)
--(axis cs:57,15.51776167721)
--(axis cs:58,15.8609435162025)
--(axis cs:59,16.3058941699784)
--(axis cs:60,16.5676422586178)
--(axis cs:61,16.8921511596085)
--(axis cs:62,17.1239287218397)
--(axis cs:63,17.3970758441607)
--(axis cs:64,17.7614069027335)
--(axis cs:65,17.9973938025523)
--(axis cs:66,18.3703625164272)
--(axis cs:67,18.6673009106354)
--(axis cs:68,18.9790501127857)
--(axis cs:69,19.1385490372309)
--(axis cs:70,19.5293735125905)
--(axis cs:71,19.7243893348871)
--(axis cs:72,20.0023816276369)
--(axis cs:73,20.2015396262094)
--(axis cs:74,20.6347584468392)
--(axis cs:75,21.079409762544)
--(axis cs:76,21.3787873536054)
--(axis cs:77,21.6878010017679)
--(axis cs:78,21.9129718421352)
--(axis cs:79,22.3478285876733)
--(axis cs:80,22.6269318541874)
--(axis cs:81,22.8521668156553)
--(axis cs:82,23.1763492747603)
--(axis cs:83,23.426482014616)
--(axis cs:84,23.6413265010111)
--(axis cs:85,23.9992105919121)
--(axis cs:86,24.2107573209061)
--(axis cs:87,24.6587921700476)
--(axis cs:88,25.0382878363113)
--(axis cs:89,25.3635288615322)
--(axis cs:90,25.5675321523395)
--(axis cs:91,25.7363381030091)
--(axis cs:92,26.0628897323791)
--(axis cs:93,26.2419381281467)
--(axis cs:94,26.5279540509988)
--(axis cs:95,26.8192871996069)
--(axis cs:96,27.1878104794)
--(axis cs:97,27.5633840726138)
--(axis cs:98,27.9340194599265)
--(axis cs:99,28.1645519295561)
--(axis cs:100,28.6611509250624)
--(axis cs:101,29.0152617216847)
--(axis cs:102,29.4003777477826)
--(axis cs:103,29.6973675473183)
--(axis cs:104,29.8875149880312)
--(axis cs:105,30.3051759914149)
--(axis cs:106,30.555808118773)
--(axis cs:107,30.945910674487)
--(axis cs:108,31.2514647523788)
--(axis cs:109,31.4687200035614)
--(axis cs:110,31.8020521452218)
--(axis cs:111,32.2117498215354)
--(axis cs:112,32.5096454659721)
--(axis cs:113,32.8814248666285)
--(axis cs:114,33.3054439003724)
--(axis cs:115,33.5723555750665)
--(axis cs:116,33.8391921591208)
--(axis cs:117,34.2784513042081)
--(axis cs:118,34.5905485882149)
--(axis cs:119,34.8587590660641)
--(axis cs:120,35.2354140708554)
--(axis cs:121,35.5372081378097)
--(axis cs:122,35.8237094692585)
--(axis cs:123,35.9577676709736)
--(axis cs:124,36.370148085534)
--(axis cs:125,36.8193772270041)
--(axis cs:126,37.0319847434321)
--(axis cs:127,37.3053122392328)
--(axis cs:128,37.6751577376735)
--(axis cs:129,37.9487330141484)
--(axis cs:130,38.275799112132)
--(axis cs:131,38.6155239755817)
--(axis cs:132,38.9179525761044)
--(axis cs:133,39.3350533734287)
--(axis cs:134,39.7013459805506)
--(axis cs:135,40.0487330141484)
--(axis cs:136,40.4015664762347)
--(axis cs:137,40.8208450099339)
--(axis cs:138,40.9963367653501)
--(axis cs:139,41.3701200698471)
--(axis cs:140,41.7628972753625)
--(axis cs:141,42.0339772649429)
--(axis cs:142,42.3446225317068)
--(axis cs:143,42.6860494507595)
--(axis cs:144,43.0355782746691)
--(axis cs:145,43.3535164134098)
--(axis cs:146,43.7508277035063)
--(axis cs:147,44.1036027949263)
--(axis cs:148,44.5026196311623)
--(axis cs:149,44.9446528489532)
--(axis cs:150,45.3476501339675)
--(axis cs:151,45.6783248075675)
--(axis cs:152,46.0655816802766)
--(axis cs:153,46.3329050816957)
--(axis cs:154,46.8077945384135)
--(axis cs:155,47.0947680011989)
--(axis cs:156,47.5233227543856)
--(axis cs:157,47.8345190018428)
--(axis cs:158,48.1235847141789)
--(axis cs:159,48.5441538745439)
--(axis cs:160,48.8753351931985)
--(axis cs:161,49.1326321670886)
--(axis cs:162,49.5513033814993)
--(axis cs:163,49.8437788013022)
--(axis cs:164,50.1201176482219)
--(axis cs:165,50.5011591661308)
--(axis cs:166,50.7885394101272)
--(axis cs:167,51.0768653700588)
--(axis cs:168,51.4703807229231)
--(axis cs:169,51.9299999999999)
--(axis cs:170,52.3781697754002)
--(axis cs:171,52.7060955593146)
--(axis cs:172,53.0174837526426)
--(axis cs:173,53.3491526032273)
--(axis cs:174,53.6953396721837)
--(axis cs:175,54.0373018003622)
--(axis cs:176,54.3272908841703)
--(axis cs:177,54.5722520754837)
--(axis cs:178,54.8804967091657)
--(axis cs:179,55.1116915321248)
--(axis cs:180,55.4311808953187)
--(axis cs:181,55.7338323609571)
--(axis cs:182,56.1522487870976)
--(axis cs:183,56.3624123252656)
--(axis cs:184,56.7369460873297)
--(axis cs:185,56.9983916471315)
--(axis cs:186,57.3650496427693)
--(axis cs:187,57.7932488443991)
--(axis cs:188,58.134713777576)
--(axis cs:189,58.4964513295722)
--(axis cs:190,58.669097395188)
--(axis cs:191,58.8802248101194)
--(axis cs:192,59.2480796024825)
--(axis cs:193,59.5236000743449)
--(axis cs:194,59.7851239523541)
--(axis cs:195,60.0783787804188)
--(axis cs:196,60.4790391083569)
--(axis cs:197,60.9386461295736)
--(axis cs:198,61.2976439237988)
--(axis cs:199,61.6752358532547)
--(axis cs:200,61.955530209896)
--(axis cs:201,62.177082724664)
--(axis cs:202,62.3326686492461)
--(axis cs:203,62.7026101471396)
--(axis cs:204,62.9472633203952)
--(axis cs:205,63.2891330022894)
--(axis cs:206,63.5466889101086)
--(axis cs:207,64.0261282507544)
--(axis cs:208,64.4559377882972)
--(axis cs:209,64.6982409611265)
--(axis cs:210,64.993729681145)
--(axis cs:211,65.2744317609358)
--(axis cs:212,65.5926611090433)
--(axis cs:213,66.0180690820538)
--(axis cs:214,66.2703412337353)
--(axis cs:215,66.6852189942508)
--(axis cs:216,67.0302583845506)
--(axis cs:217,67.4321189611578)
--(axis cs:218,67.8030721906281)
--(axis cs:219,68.1086518130342)
--(axis cs:220,68.3978276266856)
--(axis cs:221,68.7505470055552)
--(axis cs:222,69.1471662973446)
--(axis cs:223,69.5133804887139)
--(axis cs:224,69.7446903180554)
--(axis cs:225,70.0524141950578)
--(axis cs:226,70.3322693206771)
--(axis cs:227,70.6734528713917)
--(axis cs:228,70.8796164484324)
--(axis cs:229,71.0907442864655)
--(axis cs:230,71.4031265071074)
--(axis cs:231,71.789293512169)
--(axis cs:232,72.2232331811182)
--(axis cs:233,72.629875174451)
--(axis cs:234,73.0082120053943)
--(axis cs:235,73.359059950118)
--(axis cs:236,73.7098103957831)
--(axis cs:237,74.0267325891042)
--(axis cs:238,74.3719905001461)
--(axis cs:239,74.6497095494024)
--(axis cs:240,74.9708080561433)
--(axis cs:241,75.2438434775563)
--(axis cs:242,75.6229532536007)
--(axis cs:243,75.9113177348423)
--(axis cs:244,76.2465366387651)
--(axis cs:245,76.6786440777834)
--(axis cs:246,77.030062327139)
--(axis cs:247,77.4393941759764)
--(axis cs:248,77.7310276590403)
--(axis cs:249,77.9538072643424)
--(axis cs:250,78.3064878809673)
--(axis cs:251,78.6466223924483)
--(axis cs:252,79.0407463064432)
--(axis cs:253,79.5971190939796)
--(axis cs:254,80.0581423122269)
--(axis cs:255,80.4427470922271)
--(axis cs:256,80.751036658175)
--(axis cs:257,81.198315336841)
--(axis cs:258,81.48393058601)
--(axis cs:259,81.8525344975256)
--(axis cs:260,82.0496837214019)
--(axis cs:261,82.3455241309254)
--(axis cs:262,82.6006666962989)
--(axis cs:263,82.844511281567)
--(axis cs:264,83.2092932958671)
--(axis cs:265,83.4918619326325)
--(axis cs:266,83.7082962436045)
--(axis cs:267,84.1055039824189)
--(axis cs:268,84.4463856899626)
--(axis cs:269,84.7998195208937)
--(axis cs:270,85.1459757139438)
--(axis cs:271,85.4757847123939)
--(axis cs:272,85.7147108449181)
--(axis cs:273,85.996018100756)
--(axis cs:274,86.4155789870752)
--(axis cs:275,86.8678032507129)
--(axis cs:276,87.2397340472562)
--(axis cs:277,87.6255434980194)
--(axis cs:278,87.8621288173938)
--(axis cs:279,88.0465068408406)
--(axis cs:280,88.4481545909755)
--(axis cs:281,88.8243687137054)
--(axis cs:282,89.1853782880364)
--(axis cs:283,89.5472952433182)
--(axis cs:284,89.7690964401886)
--(axis cs:285,90.0345613870835)
--(axis cs:286,90.4629496447994)
--(axis cs:287,90.8440023980819)
--(axis cs:288,91.2756581000064)
--(axis cs:289,91.7062106424213)
--(axis cs:290,92.0288524373758)
--(axis cs:291,92.2994474237912)
--(axis cs:292,92.7220323616641)
--(axis cs:293,92.9775136725347)
--(axis cs:294,93.4130535976461)
--(axis cs:295,93.6031020560957)
--(axis cs:296,93.858944010112)
--(axis cs:297,94.1068229632661)
--(axis cs:298,94.5470866028606)
--(axis cs:299,94.9382505282208)
--(axis cs:300,95.2776131098968)
--(axis cs:301,95.4496179279303)
--(axis cs:302,95.7642793584708)
--(axis cs:303,96.2193973750434)
--(axis cs:304,96.6185373762809)
--(axis cs:305,96.9210971545045)
--(axis cs:306,97.1186203615903)
--(axis cs:307,97.5574051730045)
--(axis cs:308,97.8617924164127)
--(axis cs:309,98.1349111188039)
--(axis cs:310,98.3648476602442)
--(axis cs:311,98.6663516843924)
--(axis cs:312,98.953890554341)
--(axis cs:313,99.2780290290817)
--(axis cs:314,99.6499560854407)
--(axis cs:315,99.894533117925)
--(axis cs:316,100.238362449229)
--(axis cs:317,100.675897044752)
--(axis cs:318,100.979138623094)
--(axis cs:319,101.294630039435)
--(axis cs:320,101.689783686452)
--(axis cs:321,102.030679880237)
--(axis cs:322,102.263144876094)
--(axis cs:323,102.648996344939)
--(axis cs:324,102.992171261647)
--(axis cs:325,103.238658198556)
--(axis cs:326,103.588288523261)
--(axis cs:327,103.95095995878)
--(axis cs:328,104.257370116139)
--(axis cs:329,104.452276828602)
--(axis cs:330,104.815488144705)
--(axis cs:331,105.097346023966)
--(axis cs:332,105.453107080115)
--(axis cs:333,105.896396258133)
--(axis cs:334,106.276977845485)
--(axis cs:335,106.605210450405)
--(axis cs:336,107.029693515261)
--(axis cs:337,107.239060335873)
--(axis cs:338,107.595816637147)
--(axis cs:339,107.850877237985)
--(axis cs:340,108.214302729664)
--(axis cs:341,108.644971910159)
--(axis cs:342,108.97050178582)
--(axis cs:343,109.30546662002)
--(axis cs:344,109.672778238865)
--(axis cs:345,109.966173124699)
--(axis cs:346,110.205623172786)
--(axis cs:347,110.527288169459)
--(axis cs:348,110.796003280994)
--(axis cs:349,111.149519357035)
--(axis cs:350,111.479472466488)
--(axis cs:351,111.708930299085)
--(axis cs:352,112.063000523439)
--(axis cs:353,112.392668626541)
--(axis cs:354,112.53980482423)
--(axis cs:355,112.883946749818)
--(axis cs:356,113.21325521869)
--(axis cs:357,113.366522924177)
--(axis cs:358,113.772385909185)
--(axis cs:359,114.081422972848)
--(axis cs:360,114.34555730633)
--(axis cs:361,114.666727466675)
--(axis cs:362,115.057734223999)
--(axis cs:363,115.41878126334)
--(axis cs:364,115.804066621597)
--(axis cs:365,116.114676838525)
--(axis cs:366,116.591811697644)
--(axis cs:367,116.912631966811)
--(axis cs:368,117.229090447951)
--(axis cs:369,117.553073153311)
--(axis cs:370,117.92409489755)
--(axis cs:371,118.400186022244)
--(axis cs:372,118.716075107131)
--(axis cs:373,119.044383794481)
--(axis cs:374,119.353511928856)
--(axis cs:375,119.6135577549)
--(axis cs:376,119.941269577496)
--(axis cs:377,120.294394845087)
--(axis cs:378,120.689288942083)
--(axis cs:379,121.07912827671)
--(axis cs:380,121.46839946616)
--(axis cs:381,121.872977776543)
--(axis cs:382,122.256811512896)
--(axis cs:383,122.712151294512)
--(axis cs:384,123.141783842468)
--(axis cs:385,123.615992852205)
--(axis cs:386,123.872781406894)
--(axis cs:387,124.212009416634)
--(axis cs:388,124.401136437016)
--(axis cs:389,124.753766449724)
--(axis cs:390,125.024610490182)
--(axis cs:391,125.436152497336)
--(axis cs:392,125.750415727382)
--(axis cs:393,126.009805716442)
--(axis cs:394,126.323311203872)
--(axis cs:395,126.559915062696)
--(axis cs:396,126.9117311576)
--(axis cs:397,127.325602003536)
--(axis cs:398,127.681435144612)
--(axis cs:399,128.046328445215)
--(axis cs:400,128.366590024204)
--(axis cs:401,128.766307074195)
--(axis cs:402,129.125103517341)
--(axis cs:403,129.317000508302)
--(axis cs:404,129.597793067035)
--(axis cs:405,129.919151725818)
--(axis cs:406,130.257522868029)
--(axis cs:407,130.620274360318)
--(axis cs:408,130.967447054855)
--(axis cs:409,131.264309842516)
--(axis cs:410,131.635885959714)
--(axis cs:411,132.024029331563)
--(axis cs:412,132.371636618263)
--(axis cs:413,132.664115603757)
--(axis cs:414,133.015354304242)
--(axis cs:415,133.45977560704)
--(axis cs:416,133.796682606493)
--(axis cs:417,134.022457390537)
--(axis cs:418,134.407551949137)
--(axis cs:419,134.737454810819)
--(axis cs:420,135.029261586542)
--(axis cs:421,135.184060273562)
--(axis cs:422,135.568907017635)
--(axis cs:423,135.860521315682)
--(axis cs:424,136.215850237375)
--(axis cs:425,136.496490051497)
--(axis cs:426,136.976772956615)
--(axis cs:427,137.366522924177)
--(axis cs:428,137.680124859)
--(axis cs:429,138.008581272008)
--(axis cs:430,138.30996031755)
--(axis cs:431,138.616006513929)
--(axis cs:432,138.952325755019)
--(axis cs:433,139.324894366826)
--(axis cs:434,139.663604335092)
--(axis cs:435,140.001836348711)
--(axis cs:436,140.336939306567)
--(axis cs:437,140.723997504538)
--(axis cs:438,141.129345871893)
--(axis cs:439,141.51296853951)
--(axis cs:440,141.812811168909)
--(axis cs:441,142.120485173253)
--(axis cs:442,142.400857184844)
--(axis cs:443,142.756011246277)
--(axis cs:444,143.151709028813)
--(axis cs:445,143.489030840323)
--(axis cs:446,143.748290232692)
--(axis cs:447,143.942252785041)
--(axis cs:448,144.239821828048)
--(axis cs:449,144.573877935105)
--(axis cs:450,145.023949133614)
--(axis cs:451,145.32319720349)
--(axis cs:452,145.70197762209)
--(axis cs:453,146.023197203489)
--(axis cs:454,146.247158524326)
--(axis cs:455,146.561354035585)
--(axis cs:456,146.791080692492)
--(axis cs:457,147.158430959612)
--(axis cs:458,147.497199541202)
--(axis cs:459,147.903456141201)
--(axis cs:460,148.140647344813)
--(axis cs:461,148.498852622865)
--(axis cs:462,148.789029985639)
--(axis cs:463,149.126280102661)
--(axis cs:464,149.402792424785)
--(axis cs:465,149.802933441625)
--(axis cs:466,150.133939751202)
--(axis cs:467,150.466171734496)
--(axis cs:468,150.750509882674)
--(axis cs:469,151.120352884067)
--(axis cs:470,151.369509711228)
--(axis cs:471,151.664114428569)
--(axis cs:472,151.995628739606)
--(axis cs:473,152.218163992019)
--(axis cs:474,152.678394142333)
--(axis cs:475,153.008072230736)
--(axis cs:476,153.34420136735)
--(axis cs:477,153.71288506002)
--(axis cs:478,154.089042829742)
--(axis cs:479,154.564522605051)
--(axis cs:480,154.945322025853)
--(axis cs:481,155.321315882468)
--(axis cs:482,155.538808586142)
--(axis cs:483,155.769106245993)
--(axis cs:484,156.143101773259)
--(axis cs:485,156.50883973345)
--(axis cs:486,156.760999000947)
--(axis cs:487,157.164748290109)
--(axis cs:488,157.404167571284)
--(axis cs:489,157.829864159794)
--(axis cs:490,158.207815681504)
--(axis cs:491,158.524080907163)
--(axis cs:492,158.714112777975)
--(axis cs:493,159.021364668502)
--(axis cs:494,159.287306096989)
--(axis cs:495,159.558166668085)
--(axis cs:496,159.754543267614)
--(axis cs:497,160.141999186)
--(axis cs:498,160.419949546041)
--(axis cs:499,160.620524489265)
--(axis cs:500,160.984537417156)
--(axis cs:501,161.398583683982)
--(axis cs:502,161.705950119361)
--(axis cs:503,161.944119342261)
--(axis cs:504,162.184811620587)
--(axis cs:505,162.445776058221)
--(axis cs:506,162.825990062359)
--(axis cs:507,163.183787248697)
--(axis cs:508,163.547041646313)
--(axis cs:509,163.811169657315)
--(axis cs:510,164.11497210096)
--(axis cs:511,164.468369061163)
--(axis cs:512,164.848658624356)
--(axis cs:513,165.108863036573)
--(axis cs:514,165.441498163643)
--(axis cs:515,165.731264669231)
--(axis cs:516,165.865503392246)
--(axis cs:517,166.34855490244)
--(axis cs:518,166.572425834999)
--(axis cs:519,166.900272470088)
--(axis cs:520,167.035987540124)
--(axis cs:521,167.460023741717)
--(axis cs:522,167.794763210665)
--(axis cs:523,168.067626579272)
--(axis cs:524,168.355455523308)
--(axis cs:525,168.718183268525)
--(axis cs:526,169.147023212786)
--(axis cs:527,169.487493201705)
--(axis cs:528,169.860028328649)
--(axis cs:529,170.140684630251)
--(axis cs:530,170.630461475402)
--(axis cs:531,171.090554508006)
--(axis cs:532,171.259270167425)
--(axis cs:533,171.466122771497)
--(axis cs:534,171.842731047958)
--(axis cs:535,172.209566863823)
--(axis cs:536,172.345511613074)
--(axis cs:537,172.578378125253)
--(axis cs:538,172.889324469501)
--(axis cs:539,173.258986158698)
--(axis cs:540,173.620508800133)
--(axis cs:541,173.91648119843)
--(axis cs:542,174.191755902452)
--(axis cs:543,174.440941271165)
--(axis cs:544,174.671139126149)
--(axis cs:545,175.150544796713)
--(axis cs:546,175.404423802864)
--(axis cs:547,175.782054673208)
--(axis cs:548,176.004616360383)
--(axis cs:549,176.31200018352)
--(axis cs:550,176.654639263863)
--(axis cs:551,176.890496334851)
--(axis cs:552,177.099506409673)
--(axis cs:553,177.311368698601)
--(axis cs:554,177.560127042475)
--(axis cs:555,177.991956498084)
--(axis cs:556,178.254933408778)
--(axis cs:557,178.480668181456)
--(axis cs:558,178.821001833795)
--(axis cs:559,179.191436358309)
--(axis cs:560,179.402060849558)
--(axis cs:561,179.680128660894)
--(axis cs:562,180.095273562968)
--(axis cs:563,180.396407520298)
--(axis cs:564,180.688503227897)
--(axis cs:565,181.064016012966)
--(axis cs:566,181.309663983553)
--(axis cs:567,181.519862832691)
--(axis cs:568,181.725189944491)
--(axis cs:569,181.944542785205)
--(axis cs:570,182.267952356211)
--(axis cs:571,182.590130549044)
--(axis cs:572,182.960202644981)
--(axis cs:573,183.138202046474)
--(axis cs:574,183.451195057298)
--(axis cs:575,183.745091634687)
--(axis cs:576,184.119956933758)
--(axis cs:577,184.450480284335)
--(axis cs:578,184.749541961036)
--(axis cs:579,185.101695255076)
--(axis cs:580,185.362749257805)
--(axis cs:581,185.589644073165)
--(axis cs:582,185.866440568816)
--(axis cs:583,186.1123053359)
--(axis cs:584,186.307324420382)
--(axis cs:585,186.61382093197)
--(axis cs:586,186.93631547637)
--(axis cs:587,187.290083752388)
--(axis cs:588,187.554492084187)
--(axis cs:589,187.931340108706)
--(axis cs:590,188.274091990971)
--(axis cs:591,188.52801683054)
--(axis cs:592,188.77585761894)
--(axis cs:593,189.01172769871)
--(axis cs:594,189.2368872704)
--(axis cs:595,189.480036824933)
--(axis cs:596,189.842778093047)
--(axis cs:597,190.121258207781)
--(axis cs:598,190.426766088616)
--(axis cs:599,190.712829593764)
--(axis cs:600,190.8445024225)
--(axis cs:601,191.067691294989)
--(axis cs:602,191.181846166863)
--(axis cs:603,191.432826059129)
--(axis cs:604,191.684156925001)
--(axis cs:605,191.977851194125)
--(axis cs:606,192.236874407828)
--(axis cs:607,192.457728527848)
--(axis cs:608,192.669602015393)
--(axis cs:609,192.857704678569)
--(axis cs:610,193.056789384864)
--(axis cs:611,193.310599861801)
--(axis cs:612,193.558148277736)
--(axis cs:613,193.870414475199)
--(axis cs:614,194.158910638118)
--(axis cs:615,194.454115643709)
--(axis cs:616,194.611433434651)
--(axis cs:617,194.872723490231)
--(axis cs:618,195.176785832623)
--(axis cs:619,195.348493436844)
--(axis cs:620,195.531777975117)
--(axis cs:621,195.764404948961)
--(axis cs:622,196.072180597334)
--(axis cs:623,196.301572348303)
--(axis cs:624,196.515461895221)
--(axis cs:625,196.771393394106)
--(axis cs:626,196.989298073891)
--(axis cs:627,197.302002300835)
--(axis cs:628,197.490433698498)
--(axis cs:629,197.707925761891)
--(axis cs:630,197.85529448485)
--(axis cs:631,198.095495416653)
--(axis cs:632,198.265183527703)
--(axis cs:633,198.564640109615)
--(axis cs:634,198.708700682198)
--(axis cs:635,198.925882126614)
--(axis cs:636,199.127662746843)
--(axis cs:637,199.357629795971)
--(axis cs:638,199.495174380075)
--(axis cs:639,199.68307019763)
--(axis cs:640,199.957216477973)
--(axis cs:641,200.133683958638)
--(axis cs:642,200.343351582879)
--(axis cs:643,200.538747547382)
--(axis cs:644,200.703046094184)
--(axis cs:645,201.004719280517)
--(axis cs:646,201.286162739224)
--(axis cs:647,201.583784346374)
--(axis cs:648,201.826997660317)
--(axis cs:649,202.023050206952)
--(axis cs:650,202.187144521989)
--(axis cs:651,202.496498770638)
--(axis cs:652,202.76321253473)
--(axis cs:653,202.920313108393)
--(axis cs:654,203.071465752034)
--(axis cs:655,203.19731380547)
--(axis cs:656,203.392858761818)
--(axis cs:657,203.480996259979)
--(axis cs:658,203.709539768685)
--(axis cs:659,203.878893429692)
--(axis cs:660,204.010040322631)
--(axis cs:661,204.253086713821)
--(axis cs:662,204.43824840406)
--(axis cs:663,204.621736966332)
--(axis cs:664,204.833974371452)
--(axis cs:665,205.028466254601)
--(axis cs:666,205.268209006853)
--(axis cs:667,205.582126191819)
--(axis cs:668,205.777279501535)
--(axis cs:669,205.924610751757)
--(axis cs:670,206.113614951684)
--(axis cs:671,206.366157926629)
--(axis cs:672,206.547571012397)
--(axis cs:673,206.821200864418)
--(axis cs:674,207.007916793116)
--(axis cs:675,207.294916156519)
--(axis cs:676,207.436996194737)
--(axis cs:677,207.524296551078)
--(axis cs:678,207.716938342137)
--(axis cs:679,208.013791148451)
--(axis cs:680,208.299536354178)
--(axis cs:681,208.552905299624)
--(axis cs:682,208.669765405739)
--(axis cs:683,208.926674494334)
--(axis cs:684,209.047970357088)
--(axis cs:685,209.27884017175)
--(axis cs:686,209.535114870877)
--(axis cs:687,209.765562282907)
--(axis cs:688,209.909118318887)
--(axis cs:689,210.072891068521)
--(axis cs:690,210.192436059312)
--(axis cs:691,210.348718828485)
--(axis cs:692,210.480188883856)
--(axis cs:693,210.694411655854)
--(axis cs:694,210.806651893878)
--(axis cs:695,210.991076953842)
--(axis cs:696,211.06634934866)
--(axis cs:697,211.189737396769)
--(axis cs:698,211.407920050397)
--(axis cs:699,211.582097561224)
--(axis cs:700,211.747987118226)
--(axis cs:701,211.879868012873)
--(axis cs:702,211.948403448206)
--(axis cs:703,212.048197638709)
--(axis cs:704,212.161214612229)
--(axis cs:705,212.30240587703)
--(axis cs:706,212.496338859968)
--(axis cs:707,212.515872925819)
--(axis cs:708,212.750883402913)
--(axis cs:709,212.815529705031)
--(axis cs:710,213.042759153708)
--(axis cs:711,213.129361712207)
--(axis cs:712,213.283504239166)
--(axis cs:713,213.452174454658)
--(axis cs:714,213.782619913586)
--(axis cs:715,213.974251295108)
--(axis cs:716,214.047212148082)
--(axis cs:717,214.243057258261)
--(axis cs:718,214.364006149117)
--(axis cs:719,214.426992086264)
--(axis cs:720,214.506166065979)
--(axis cs:721,214.683679431432)
--(axis cs:722,214.903194948197)
--(axis cs:723,215.087091194275)
--(axis cs:724,215.168376471707)
--(axis cs:725,215.269448605234)
--(axis cs:726,215.345662611824)
--(axis cs:727,215.432645860328)
--(axis cs:728,215.510932769923)
--(axis cs:729,215.538815641322)
--(axis cs:730,215.761138463026)
--(axis cs:731,215.765809188104)
--(axis cs:732,215.932942034616)
--(axis cs:733,216.035570202402)
--(axis cs:734,216.181604335426)
--(axis cs:735,216.179193706133)
--(axis cs:736,216.291639439994)
--(axis cs:737,216.31288183689)
--(axis cs:738,216.423535096296)
--(axis cs:739,216.523814098285)
--(axis cs:740,216.593692369718)
--(axis cs:741,216.674421428089)
--(axis cs:742,216.77301392286)
--(axis cs:743,217.051909324604)
--(axis cs:744,217.21161920472)
--(axis cs:745,217.307469402372)
--(axis cs:746,217.351532819229)
--(axis cs:747,217.474354626899)
--(axis cs:748,217.59277561173)
--(axis cs:749,217.639459521956)
--(axis cs:750,217.701760861724)
--(axis cs:751,217.823909483286)
--(axis cs:752,217.870940734562)
--(axis cs:753,217.954171457246)
--(axis cs:754,218.109111535731)
--(axis cs:755,218.306835234536)
--(axis cs:756,218.390449191093)
--(axis cs:757,218.497194738461)
--(axis cs:758,218.558127336022)
--(axis cs:759,218.565162533035)
--(axis cs:760,218.723757276521)
--(axis cs:761,218.780272801163)
--(axis cs:762,218.849429883295)
--(axis cs:763,218.835505329429)
--(axis cs:764,218.882306587826)
--(axis cs:765,218.977162848053)
--(axis cs:766,219.107623891732)
--(axis cs:767,219.210924647533)
--(axis cs:768,219.289498066898)
--(axis cs:769,219.286543582791)
--(axis cs:770,219.262468447087)
--(axis cs:771,219.28421277169)
--(axis cs:772,219.371157820163)
--(axis cs:773,219.445445975334)
--(axis cs:774,219.545058862375)
--(axis cs:775,219.621708701497)
--(axis cs:776,219.665909573032)
--(axis cs:777,219.743724254645)
--(axis cs:778,219.881117713717)
--(axis cs:779,219.937825612836)
--(axis cs:780,220.010964735956)
--(axis cs:781,220.029012453826)
--(axis cs:782,220.211498763167)
--(axis cs:783,220.24916758802)
--(axis cs:784,220.369321152441)
--(axis cs:785,220.399339460697)
--(axis cs:786,220.475491403717)
--(axis cs:787,220.547540272229)
--(axis cs:788,220.575811122807)
--(axis cs:789,220.653941389404)
--(axis cs:790,220.62564231022)
--(axis cs:791,220.665783868161)
--(axis cs:792,220.671790761825)
--(axis cs:793,220.741377725818)
--(axis cs:794,220.795953900501)
--(axis cs:795,220.908204475551)
--(axis cs:796,220.965862897996)
--(axis cs:797,220.917168172814)
--(axis cs:798,221.011744435722)
--(axis cs:799,221.088267714009)
--(axis cs:800,221.161134461344)
--(axis cs:801,221.171955560084)
--(axis cs:802,221.188657173163)
--(axis cs:803,221.265221265667)
--(axis cs:804,221.363458268621)
--(axis cs:805,221.444877022096)
--(axis cs:806,221.417144889635)
--(axis cs:807,221.394770624114)
--(axis cs:808,221.381694683645)
--(axis cs:809,221.492652774741)
--(axis cs:810,221.537063970872)
--(axis cs:811,221.523502481541)
--(axis cs:812,221.536606227959)
--(axis cs:813,221.557929820097)
--(axis cs:814,221.626248612289)
--(axis cs:815,221.693921689949)
--(axis cs:816,221.746995336987)
--(axis cs:817,221.79273262172)
--(axis cs:818,221.799104252508)
--(axis cs:819,221.81995071546)
--(axis cs:820,221.778828394121)
--(axis cs:821,221.743429794247)
--(axis cs:822,221.754835169586)
--(axis cs:823,221.669498750802)
--(axis cs:824,221.767650914633)
--(axis cs:825,221.778117866684)
--(axis cs:826,221.870697645847)
--(axis cs:827,221.901896340497)
--(axis cs:828,222.0374027017)
--(axis cs:829,222.011070786871)
--(axis cs:830,222.14512325319)
--(axis cs:831,222.113991055567)
--(axis cs:832,222.240269114258)
--(axis cs:833,222.234659283022)
--(axis cs:834,222.302867682619)
--(axis cs:835,222.256581593304)
--(axis cs:836,222.310502721206)
--(axis cs:837,222.434666995187)
--(axis cs:838,222.49812035388)
--(axis cs:839,222.4706442975)
--(axis cs:840,222.386519262307)
--(axis cs:841,222.323587308827)
--(axis cs:842,222.343159911022)
--(axis cs:843,222.459321012737)
--(axis cs:844,222.455856932543)
--(axis cs:845,222.4646800162)
--(axis cs:846,222.425998183097)
--(axis cs:847,222.390876179435)
--(axis cs:848,222.391776821261)
--(axis cs:849,222.379345434376)
--(axis cs:850,222.337595459275)
--(axis cs:851,222.238656249003)
--(axis cs:852,222.215274037471)
--(axis cs:853,222.235130413277)
--(axis cs:854,222.277680533238)
--(axis cs:855,222.395690754123)
--(axis cs:856,222.388249263752)
--(axis cs:857,222.370598875123)
--(axis cs:858,222.433558521182)
--(axis cs:859,222.454074931271)
--(axis cs:860,222.50594568444)
--(axis cs:861,222.517707941595)
--(axis cs:862,222.503231683007)
--(axis cs:863,222.511118511227)
--(axis cs:864,222.511194441131)
--(axis cs:865,222.483249664198)
--(axis cs:866,222.482162078196)
--(axis cs:867,222.382790772222)
--(axis cs:868,222.432716368044)
--(axis cs:869,222.412776223982)
--(axis cs:870,222.57489056799)
--(axis cs:871,222.56396694261)
--(axis cs:872,222.470276504943)
--(axis cs:873,222.417132028818)
--(axis cs:874,222.354472259463)
--(axis cs:875,222.39038327723)
--(axis cs:876,222.372648879324)
--(axis cs:877,222.446693457677)
--(axis cs:878,222.403850024179)
--(axis cs:879,222.504173073247)
--(axis cs:880,222.418592540603)
--(axis cs:881,222.382001890359)
--(axis cs:882,222.363546356669)
--(axis cs:883,222.457625041094)
--(axis cs:884,222.516111453654)
--(axis cs:885,222.627030386464)
--(axis cs:886,222.581006515124)
--(axis cs:887,222.598256336541)
--(axis cs:888,222.546276086367)
--(axis cs:889,222.525490053498)
--(axis cs:890,222.454916763169)
--(axis cs:891,222.494657707136)
--(axis cs:892,222.436990655282)
--(axis cs:893,222.500737104539)
--(axis cs:894,222.498089819546)
--(axis cs:895,222.543951585836)
--(axis cs:896,222.491656546638)
--(axis cs:897,222.518257767808)
--(axis cs:898,222.516992025378)
--(axis cs:899,222.442475511819)
--(axis cs:900,222.496356950651)
--(axis cs:901,222.482313256659)
--(axis cs:902,222.567367387715)
--(axis cs:903,222.573914755499)
--(axis cs:904,222.492242902)
--(axis cs:905,222.534856014688)
--(axis cs:906,222.597988113002)
--(axis cs:907,222.58608757829)
--(axis cs:908,222.546725763491)
--(axis cs:909,222.565479906674)
--(axis cs:910,222.577066739661)
--(axis cs:911,222.582433863704)
--(axis cs:912,222.620787678822)
--(axis cs:913,222.639927960991)
--(axis cs:914,222.652953821256)
--(axis cs:915,222.611697873242)
--(axis cs:916,222.734904510841)
--(axis cs:917,222.691255765509)
--(axis cs:918,222.65787752659)
--(axis cs:919,222.671107914589)
--(axis cs:920,222.695312764065)
--(axis cs:921,222.690978428744)
--(axis cs:922,222.68732249664)
--(axis cs:923,222.632304089931)
--(axis cs:924,222.64019738453)
--(axis cs:925,222.638463483162)
--(axis cs:926,222.631910938923)
--(axis cs:927,222.586968733057)
--(axis cs:928,222.509629500556)
--(axis cs:929,222.527619338045)
--(axis cs:930,222.550816932341)
--(axis cs:931,222.506221246541)
--(axis cs:932,222.506949478602)
--(axis cs:933,222.518512971906)
--(axis cs:934,222.463474460515)
--(axis cs:935,222.416820933084)
--(axis cs:936,222.416964268389)
--(axis cs:937,222.356567317162)
--(axis cs:938,222.332995733376)
--(axis cs:939,222.365100206846)
--(axis cs:940,222.324568592535)
--(axis cs:941,222.337530383196)
--(axis cs:942,222.368844586686)
--(axis cs:943,222.379599499776)
--(axis cs:944,222.382339323672)
--(axis cs:945,222.428712709696)
--(axis cs:946,222.4242709932)
--(axis cs:947,222.368466089965)
--(axis cs:948,222.359963898931)
--(axis cs:949,222.29749669814)
--(axis cs:950,222.210710124571)
--(axis cs:951,222.233352895737)
--(axis cs:952,222.212177616906)
--(axis cs:953,222.120429977494)
--(axis cs:954,222.107729359025)
--(axis cs:955,222.081900195805)
--(axis cs:956,222.037920136801)
--(axis cs:957,222.064209498559)
--(axis cs:958,222.030085158231)
--(axis cs:959,221.918172115542)
--(axis cs:960,221.911373889733)
--(axis cs:961,221.939411056218)
--(axis cs:962,221.941997404198)
--(axis cs:963,221.948953398146)
--(axis cs:964,221.969110754285)
--(axis cs:965,222.146220231569)
--(axis cs:966,222.192528036751)
--(axis cs:967,222.182743958107)
--(axis cs:968,222.188869854523)
--(axis cs:969,222.33922951824)
--(axis cs:970,222.47759213116)
--(axis cs:971,222.401996348461)
--(axis cs:972,222.356394757953)
--(axis cs:973,222.345203888677)
--(axis cs:974,222.309547029246)
--(axis cs:975,222.237483362077)
--(axis cs:976,222.288133241712)
--(axis cs:977,222.250782465738)
--(axis cs:978,222.199643625236)
--(axis cs:979,222.178089409027)
--(axis cs:980,222.156078763094)
--(axis cs:981,222.19054406119)
--(axis cs:982,222.111855235402)
--(axis cs:983,222.050733989592)
--(axis cs:984,222.037845844529)
--(axis cs:985,222.10274515706)
--(axis cs:986,222.090001057977)
--(axis cs:987,222.022360261351)
--(axis cs:988,221.943191596653)
--(axis cs:989,221.893539563917)
--(axis cs:990,221.932244329311)
--(axis cs:991,221.897289473459)
--(axis cs:992,221.863997655727)
--(axis cs:993,221.758664666768)
--(axis cs:994,221.721239341137)
--(axis cs:995,221.703980393793)
--(axis cs:996,221.76782274725)
--(axis cs:997,221.685985659223)
--(axis cs:998,221.728291627882)
--(axis cs:999,221.674076236211)
--(axis cs:999,318.42592376379)
--(axis cs:999,318.42592376379)
--(axis cs:998,318.371708372117)
--(axis cs:997,318.194014340778)
--(axis cs:996,317.992177252749)
--(axis cs:995,317.796019606207)
--(axis cs:994,317.738760658863)
--(axis cs:993,317.541335333231)
--(axis cs:992,317.416002344274)
--(axis cs:991,317.34271052654)
--(axis cs:990,317.147755670689)
--(axis cs:989,316.986460436083)
--(axis cs:988,316.876808403346)
--(axis cs:987,316.79763973865)
--(axis cs:986,316.609998942022)
--(axis cs:985,316.55725484294)
--(axis cs:984,316.462154155472)
--(axis cs:983,316.329266010407)
--(axis cs:982,316.168144764599)
--(axis cs:981,315.929455938809)
--(axis cs:980,315.803921236906)
--(axis cs:979,315.501910590974)
--(axis cs:978,315.360356374763)
--(axis cs:977,315.289217534263)
--(axis cs:976,315.231866758287)
--(axis cs:975,315.022516637923)
--(axis cs:974,314.810452970755)
--(axis cs:973,314.674796111322)
--(axis cs:972,314.503605242048)
--(axis cs:971,314.418003651538)
--(axis cs:970,314.26240786884)
--(axis cs:969,314.100770481761)
--(axis cs:968,313.771130145476)
--(axis cs:967,313.617256041893)
--(axis cs:966,313.367471963248)
--(axis cs:965,313.213779768431)
--(axis cs:964,313.170889245716)
--(axis cs:963,312.911046601853)
--(axis cs:962,312.858002595803)
--(axis cs:961,312.780588943781)
--(axis cs:960,312.528626110267)
--(axis cs:959,312.461827884459)
--(axis cs:958,312.449914841769)
--(axis cs:957,312.355790501441)
--(axis cs:956,312.142079863198)
--(axis cs:955,312.018099804195)
--(axis cs:954,311.732270640976)
--(axis cs:953,311.659570022505)
--(axis cs:952,311.527822383095)
--(axis cs:951,311.406647104262)
--(axis cs:950,311.349289875429)
--(axis cs:949,311.262503301861)
--(axis cs:948,311.000036101068)
--(axis cs:947,310.771533910036)
--(axis cs:946,310.455729006799)
--(axis cs:945,310.211287290304)
--(axis cs:944,310.097660676329)
--(axis cs:943,310.020400500223)
--(axis cs:942,309.871155413315)
--(axis cs:941,309.762469616803)
--(axis cs:940,309.655431407465)
--(axis cs:939,309.434899793155)
--(axis cs:938,309.287004266623)
--(axis cs:937,309.143432682839)
--(axis cs:936,308.92303573161)
--(axis cs:935,308.703179066916)
--(axis cs:934,308.516525539486)
--(axis cs:933,308.261487028093)
--(axis cs:932,308.233050521399)
--(axis cs:931,308.093778753459)
--(axis cs:930,307.869183067658)
--(axis cs:929,307.632380661956)
--(axis cs:928,307.530370499444)
--(axis cs:927,307.373031266943)
--(axis cs:926,307.248089061076)
--(axis cs:925,306.921536516838)
--(axis cs:924,306.739802615471)
--(axis cs:923,306.567695910068)
--(axis cs:922,306.312677503361)
--(axis cs:921,306.089021571255)
--(axis cs:920,305.904687235935)
--(axis cs:919,305.708892085411)
--(axis cs:918,305.582122473409)
--(axis cs:917,305.348744234492)
--(axis cs:916,305.205095489158)
--(axis cs:915,304.948302126758)
--(axis cs:914,304.747046178745)
--(axis cs:913,304.540072039008)
--(axis cs:912,304.379212321179)
--(axis cs:911,304.137566136296)
--(axis cs:910,303.922933260339)
--(axis cs:909,303.674520093327)
--(axis cs:908,303.393274236508)
--(axis cs:907,303.15391242171)
--(axis cs:906,303.022011886997)
--(axis cs:905,302.925143985312)
--(axis cs:904,302.787757098)
--(axis cs:903,302.6260852445)
--(axis cs:902,302.452632612286)
--(axis cs:901,302.23768674334)
--(axis cs:900,302.103643049349)
--(axis cs:899,301.817524488182)
--(axis cs:898,301.643007974621)
--(axis cs:897,301.441742232193)
--(axis cs:896,301.268343453362)
--(axis cs:895,301.116048414164)
--(axis cs:894,300.921910180454)
--(axis cs:893,300.77926289546)
--(axis cs:892,300.663009344718)
--(axis cs:891,300.425342292863)
--(axis cs:890,300.245083236831)
--(axis cs:889,299.914509946503)
--(axis cs:888,299.753723913633)
--(axis cs:887,299.62174366346)
--(axis cs:886,299.478993484875)
--(axis cs:885,299.272969613536)
--(axis cs:884,299.103888546347)
--(axis cs:883,298.882374958905)
--(axis cs:882,298.776453643331)
--(axis cs:881,298.55799810964)
--(axis cs:880,298.301407459397)
--(axis cs:879,298.055826926753)
--(axis cs:878,297.77614997582)
--(axis cs:877,297.513306542324)
--(axis cs:876,297.307351120675)
--(axis cs:875,297.00961672277)
--(axis cs:874,296.965527740538)
--(axis cs:873,296.862867971181)
--(axis cs:872,296.609723495058)
--(axis cs:871,296.496033057389)
--(axis cs:870,296.36510943201)
--(axis cs:869,296.107223776019)
--(axis cs:868,295.947283631955)
--(axis cs:867,295.657209227779)
--(axis cs:866,295.557837921803)
--(axis cs:865,295.256750335802)
--(axis cs:864,294.92880555887)
--(axis cs:863,294.748881488772)
--(axis cs:862,294.536768316994)
--(axis cs:861,294.202292058405)
--(axis cs:860,294.01405431556)
--(axis cs:859,293.66592506873)
--(axis cs:858,293.386441478818)
--(axis cs:857,293.169401124878)
--(axis cs:856,292.931750736247)
--(axis cs:855,292.644309245877)
--(axis cs:854,292.382319466763)
--(axis cs:853,292.204869586722)
--(axis cs:852,292.00472596253)
--(axis cs:851,291.821343750996)
--(axis cs:850,291.542404540725)
--(axis cs:849,291.280654565625)
--(axis cs:848,291.108223178738)
--(axis cs:847,290.869123820566)
--(axis cs:846,290.674001816903)
--(axis cs:845,290.5153199838)
--(axis cs:844,290.284143067458)
--(axis cs:843,290.060678987263)
--(axis cs:842,289.936840088979)
--(axis cs:841,289.696412691172)
--(axis cs:840,289.473480737693)
--(axis cs:839,289.209355702501)
--(axis cs:838,289.001879646119)
--(axis cs:837,288.725333004814)
--(axis cs:836,288.549497278793)
--(axis cs:835,288.343418406696)
--(axis cs:834,288.137132317382)
--(axis cs:833,287.905340716977)
--(axis cs:832,287.639730885743)
--(axis cs:831,287.406008944433)
--(axis cs:830,287.25487674681)
--(axis cs:829,287.00892921313)
--(axis cs:828,286.7225972983)
--(axis cs:827,286.498103659503)
--(axis cs:826,286.229302354153)
--(axis cs:825,286.121882133316)
--(axis cs:824,285.752349085368)
--(axis cs:823,285.510501249197)
--(axis cs:822,285.305164830415)
--(axis cs:821,285.096570205753)
--(axis cs:820,284.941171605879)
--(axis cs:819,284.72004928454)
--(axis cs:818,284.540895747491)
--(axis cs:817,284.367267378281)
--(axis cs:816,284.153004663012)
--(axis cs:815,283.806078310051)
--(axis cs:814,283.553751387712)
--(axis cs:813,283.342070179902)
--(axis cs:812,283.123393772042)
--(axis cs:811,282.876497518458)
--(axis cs:810,282.642936029128)
--(axis cs:809,282.40734722526)
--(axis cs:808,282.158305316354)
--(axis cs:807,281.885229375887)
--(axis cs:806,281.662855110364)
--(axis cs:805,281.415122977904)
--(axis cs:804,281.21654173138)
--(axis cs:803,281.034778734332)
--(axis cs:802,280.691342826838)
--(axis cs:801,280.488044439915)
--(axis cs:800,280.218865538656)
--(axis cs:799,279.971732285992)
--(axis cs:798,279.768255564277)
--(axis cs:797,279.362831827187)
--(axis cs:796,279.054137102004)
--(axis cs:795,278.831795524449)
--(axis cs:794,278.5840460995)
--(axis cs:793,278.298622274181)
--(axis cs:792,277.908209238176)
--(axis cs:791,277.594216131838)
--(axis cs:790,277.33435768978)
--(axis cs:789,277.026058610597)
--(axis cs:788,276.824188877192)
--(axis cs:787,276.572459727772)
--(axis cs:786,276.284508596282)
--(axis cs:785,275.960660539303)
--(axis cs:784,275.610678847559)
--(axis cs:783,275.270832411979)
--(axis cs:782,274.988501236833)
--(axis cs:781,274.710987546173)
--(axis cs:780,274.429035264044)
--(axis cs:779,274.162174387164)
--(axis cs:778,273.918882286282)
--(axis cs:777,273.576275745356)
--(axis cs:776,273.234090426968)
--(axis cs:775,272.818291298503)
--(axis cs:774,272.634941137626)
--(axis cs:773,272.194554024665)
--(axis cs:772,271.968842179838)
--(axis cs:771,271.715787228309)
--(axis cs:770,271.357531552913)
--(axis cs:769,271.19345641721)
--(axis cs:768,270.890501933102)
--(axis cs:767,270.689075352468)
--(axis cs:766,270.412376108267)
--(axis cs:765,270.122837151947)
--(axis cs:764,269.777693412174)
--(axis cs:763,269.54449467057)
--(axis cs:762,269.190570116706)
--(axis cs:761,268.999727198836)
--(axis cs:760,268.756242723479)
--(axis cs:759,268.554837466965)
--(axis cs:758,268.221872663977)
--(axis cs:757,267.94280526154)
--(axis cs:756,267.589550808907)
--(axis cs:755,267.413164765464)
--(axis cs:754,267.07088846427)
--(axis cs:753,266.805828542753)
--(axis cs:752,266.449059265439)
--(axis cs:751,266.036090516714)
--(axis cs:750,265.858239138276)
--(axis cs:749,265.560540478045)
--(axis cs:748,265.327224388269)
--(axis cs:747,265.005645373102)
--(axis cs:746,264.648467180771)
--(axis cs:745,264.492530597628)
--(axis cs:744,264.208380795281)
--(axis cs:743,263.768090675395)
--(axis cs:742,263.38698607714)
--(axis cs:741,263.12557857191)
--(axis cs:740,262.766307630282)
--(axis cs:739,262.376185901715)
--(axis cs:738,262.076464903703)
--(axis cs:737,261.767118163111)
--(axis cs:736,261.488360560005)
--(axis cs:735,261.200806293867)
--(axis cs:734,261.058395664575)
--(axis cs:733,260.624429797597)
--(axis cs:732,260.287057965384)
--(axis cs:731,259.914190811896)
--(axis cs:730,259.678861536974)
--(axis cs:729,259.361184358679)
--(axis cs:728,258.929067230076)
--(axis cs:727,258.667354139673)
--(axis cs:726,258.394337388175)
--(axis cs:725,258.070551394766)
--(axis cs:724,257.731623528293)
--(axis cs:723,257.512908805724)
--(axis cs:722,257.216805051803)
--(axis cs:721,256.996320568567)
--(axis cs:720,256.633833934021)
--(axis cs:719,256.253007913737)
--(axis cs:718,255.995993850883)
--(axis cs:717,255.61694274174)
--(axis cs:716,255.192787851917)
--(axis cs:715,254.945748704892)
--(axis cs:714,254.697380086414)
--(axis cs:713,254.287825545341)
--(axis cs:712,253.916495760835)
--(axis cs:711,253.550638287793)
--(axis cs:710,253.197240846292)
--(axis cs:709,252.884470294969)
--(axis cs:708,252.709116597087)
--(axis cs:707,252.524127074182)
--(axis cs:706,252.323661140031)
--(axis cs:705,252.07759412297)
--(axis cs:704,251.678785387771)
--(axis cs:703,251.33180236129)
--(axis cs:702,250.971596551795)
--(axis cs:701,250.520131987127)
--(axis cs:700,250.252012881774)
--(axis cs:699,249.957902438777)
--(axis cs:698,249.632079949602)
--(axis cs:697,249.270262603231)
--(axis cs:696,248.953650651339)
--(axis cs:695,248.688923046158)
--(axis cs:694,248.413348106122)
--(axis cs:693,248.045588344146)
--(axis cs:692,247.539811116145)
--(axis cs:691,247.191281171514)
--(axis cs:690,246.847563940688)
--(axis cs:689,246.527108931479)
--(axis cs:688,246.090881681112)
--(axis cs:687,245.734437717093)
--(axis cs:686,245.444885129123)
--(axis cs:685,245.06115982825)
--(axis cs:684,244.672029642913)
--(axis cs:683,244.413325505665)
--(axis cs:682,244.050234594262)
--(axis cs:681,243.727094700376)
--(axis cs:680,243.240463645822)
--(axis cs:679,242.986208851549)
--(axis cs:678,242.603061657862)
--(axis cs:677,242.175703448923)
--(axis cs:676,241.863003805263)
--(axis cs:675,241.585083843481)
--(axis cs:674,241.332083206884)
--(axis cs:673,240.878799135582)
--(axis cs:672,240.432428987604)
--(axis cs:671,240.153842073371)
--(axis cs:670,239.886385048316)
--(axis cs:669,239.515389248243)
--(axis cs:668,239.082720498465)
--(axis cs:667,238.737873808182)
--(axis cs:666,238.491790993147)
--(axis cs:665,238.151533745399)
--(axis cs:664,237.766025628548)
--(axis cs:663,237.378263033667)
--(axis cs:662,236.981751595941)
--(axis cs:661,236.646913286179)
--(axis cs:660,236.249959677369)
--(axis cs:659,235.961106570309)
--(axis cs:658,235.650460231314)
--(axis cs:657,235.299003740021)
--(axis cs:656,234.907141238181)
--(axis cs:655,234.58268619453)
--(axis cs:654,234.248534247966)
--(axis cs:653,233.899686891606)
--(axis cs:652,233.57678746527)
--(axis cs:651,233.203501229361)
--(axis cs:650,232.832855478011)
--(axis cs:649,232.476949793048)
--(axis cs:648,232.173002339682)
--(axis cs:647,231.836215653626)
--(axis cs:646,231.493837260776)
--(axis cs:645,231.195280719483)
--(axis cs:644,230.836953905817)
--(axis cs:643,230.481252452617)
--(axis cs:642,230.176648417121)
--(axis cs:641,229.826316041362)
--(axis cs:640,229.562783522027)
--(axis cs:639,229.156929802371)
--(axis cs:638,228.884825619924)
--(axis cs:637,228.682370204029)
--(axis cs:636,228.352337253157)
--(axis cs:635,227.974117873386)
--(axis cs:634,227.571299317802)
--(axis cs:633,227.115359890384)
--(axis cs:632,226.734816472298)
--(axis cs:631,226.404504583347)
--(axis cs:630,226.12470551515)
--(axis cs:629,225.672074238109)
--(axis cs:628,225.389566301502)
--(axis cs:627,225.117997699166)
--(axis cs:626,224.770701926109)
--(axis cs:625,224.328606605895)
--(axis cs:624,224.064538104779)
--(axis cs:623,223.838427651696)
--(axis cs:622,223.447819402666)
--(axis cs:621,223.115595051039)
--(axis cs:620,222.808222024883)
--(axis cs:619,222.431506563156)
--(axis cs:618,222.123214167376)
--(axis cs:617,221.74727650977)
--(axis cs:616,221.468566565349)
--(axis cs:615,221.225884356291)
--(axis cs:614,220.781089361882)
--(axis cs:613,220.4095855248)
--(axis cs:612,220.021851722265)
--(axis cs:611,219.649400138199)
--(axis cs:610,219.223210615136)
--(axis cs:609,218.782295321431)
--(axis cs:608,218.550397984606)
--(axis cs:607,218.302271472153)
--(axis cs:606,217.963125592172)
--(axis cs:605,217.622148805875)
--(axis cs:604,217.275843074999)
--(axis cs:603,216.90717394087)
--(axis cs:602,216.638153833137)
--(axis cs:601,216.192308705011)
--(axis cs:600,215.7154975775)
--(axis cs:599,215.307170406236)
--(axis cs:598,215.013233911384)
--(axis cs:597,214.67874179222)
--(axis cs:596,214.317221906953)
--(axis cs:595,213.919963175067)
--(axis cs:594,213.4631127296)
--(axis cs:593,213.088272301289)
--(axis cs:592,212.82414238106)
--(axis cs:591,212.53198316946)
--(axis cs:590,212.145908009029)
--(axis cs:589,211.808659891294)
--(axis cs:588,211.525507915812)
--(axis cs:587,211.169916247613)
--(axis cs:586,210.82368452363)
--(axis cs:585,210.42617906803)
--(axis cs:584,210.192675579618)
--(axis cs:583,209.9676946641)
--(axis cs:582,209.553559431185)
--(axis cs:581,209.190355926835)
--(axis cs:580,208.857250742195)
--(axis cs:579,208.518304744924)
--(axis cs:578,208.110458038964)
--(axis cs:577,207.769519715666)
--(axis cs:576,207.340043066242)
--(axis cs:575,206.934908365313)
--(axis cs:574,206.628804942702)
--(axis cs:573,206.221797953525)
--(axis cs:572,205.65979735502)
--(axis cs:571,205.569869450955)
--(axis cs:570,205.272047643789)
--(axis cs:569,204.855457214795)
--(axis cs:568,204.494810055508)
--(axis cs:567,204.120137167309)
--(axis cs:566,203.630336016447)
--(axis cs:565,203.295983987034)
--(axis cs:564,203.071496772103)
--(axis cs:563,202.863592479701)
--(axis cs:562,202.484726437033)
--(axis cs:561,202.219871339106)
--(axis cs:560,201.817939150442)
--(axis cs:559,201.468563641691)
--(axis cs:558,201.178998166204)
--(axis cs:557,200.779331818544)
--(axis cs:556,200.405066591222)
--(axis cs:555,199.968043501916)
--(axis cs:554,199.599872957525)
--(axis cs:553,199.228631301399)
--(axis cs:552,198.980493590328)
--(axis cs:551,198.649503665149)
--(axis cs:550,198.485360736137)
--(axis cs:549,198.10799981648)
--(axis cs:548,197.835383639616)
--(axis cs:547,197.437945326793)
--(axis cs:546,197.055576197136)
--(axis cs:545,196.809455203287)
--(axis cs:544,196.528860873851)
--(axis cs:543,196.219058728834)
--(axis cs:542,195.888244097549)
--(axis cs:541,195.60351880157)
--(axis cs:540,195.239491199867)
--(axis cs:539,194.861013841302)
--(axis cs:538,194.650675530499)
--(axis cs:537,194.221621874747)
--(axis cs:536,193.894488386926)
--(axis cs:535,193.450433136177)
--(axis cs:534,193.077268952042)
--(axis cs:533,192.773877228502)
--(axis cs:532,192.360729832576)
--(axis cs:531,192.009445491994)
--(axis cs:530,191.649538524598)
--(axis cs:529,191.319315369749)
--(axis cs:528,191.03997167135)
--(axis cs:527,190.632506798296)
--(axis cs:526,190.212976787215)
--(axis cs:525,189.801816731475)
--(axis cs:524,189.484544476692)
--(axis cs:523,189.052373420728)
--(axis cs:522,188.805236789335)
--(axis cs:521,188.519976258283)
--(axis cs:520,188.224012459876)
--(axis cs:519,187.819727529912)
--(axis cs:518,187.387574165001)
--(axis cs:517,186.971445097561)
--(axis cs:516,186.574496607755)
--(axis cs:515,186.288735330769)
--(axis cs:514,185.998501836357)
--(axis cs:513,185.691136963426)
--(axis cs:512,185.351341375645)
--(axis cs:511,185.071630938837)
--(axis cs:510,184.72502789904)
--(axis cs:509,184.328830342685)
--(axis cs:508,183.932958353687)
--(axis cs:507,183.696212751304)
--(axis cs:506,183.354009937641)
--(axis cs:505,183.094223941779)
--(axis cs:504,182.755188379412)
--(axis cs:503,182.355880657738)
--(axis cs:502,181.83404988064)
--(axis cs:501,181.381416316019)
--(axis cs:500,181.035462582844)
--(axis cs:499,180.639475510735)
--(axis cs:498,180.240050453958)
--(axis cs:497,179.798000814001)
--(axis cs:496,179.405456732387)
--(axis cs:495,179.141833331915)
--(axis cs:494,178.85269390301)
--(axis cs:493,178.438635331497)
--(axis cs:492,178.185887222026)
--(axis cs:491,177.755919092838)
--(axis cs:490,177.392184318496)
--(axis cs:489,176.970135840206)
--(axis cs:488,176.595832428716)
--(axis cs:487,176.135251709892)
--(axis cs:486,175.779000999054)
--(axis cs:485,175.47116026655)
--(axis cs:484,175.09689822674)
--(axis cs:483,174.790893754006)
--(axis cs:482,174.341191413858)
--(axis cs:481,173.938684117533)
--(axis cs:480,173.654677974147)
--(axis cs:479,173.155477394948)
--(axis cs:478,172.790957170258)
--(axis cs:477,172.42711493998)
--(axis cs:476,172.09579863265)
--(axis cs:475,171.891927769264)
--(axis cs:474,171.361605857667)
--(axis cs:473,170.90183600798)
--(axis cs:472,170.484371260394)
--(axis cs:471,170.155885571431)
--(axis cs:470,169.930490288772)
--(axis cs:469,169.539647115932)
--(axis cs:468,168.989490117325)
--(axis cs:467,168.493828265504)
--(axis cs:466,168.126060248798)
--(axis cs:465,167.697066558375)
--(axis cs:464,167.377207575215)
--(axis cs:463,167.033719897338)
--(axis cs:462,166.830970014361)
--(axis cs:461,166.541147377136)
--(axis cs:460,166.059352655187)
--(axis cs:459,165.636543858798)
--(axis cs:458,165.282800458798)
--(axis cs:457,164.941569040389)
--(axis cs:456,164.648919307509)
--(axis cs:455,164.358645964415)
--(axis cs:454,164.092841475673)
--(axis cs:453,163.81680279651)
--(axis cs:452,163.39802237791)
--(axis cs:451,163.116802796511)
--(axis cs:450,162.796050866386)
--(axis cs:449,162.466122064895)
--(axis cs:448,162.200178171952)
--(axis cs:447,161.917747214959)
--(axis cs:446,161.471709767308)
--(axis cs:445,161.030969159677)
--(axis cs:444,160.528290971186)
--(axis cs:443,160.183988753722)
--(axis cs:442,159.899142815156)
--(axis cs:441,159.639514826747)
--(axis cs:440,159.347188831091)
--(axis cs:439,159.027031460489)
--(axis cs:438,158.710654128106)
--(axis cs:437,158.356002495463)
--(axis cs:436,157.983060693433)
--(axis cs:435,157.698163651289)
--(axis cs:434,157.416395664908)
--(axis cs:433,157.075105633174)
--(axis cs:432,156.707674244981)
--(axis cs:431,156.423993486072)
--(axis cs:430,155.95003968245)
--(axis cs:429,155.631418727991)
--(axis cs:428,155.299875140999)
--(axis cs:427,154.913477075824)
--(axis cs:426,154.643227043386)
--(axis cs:425,154.363509948503)
--(axis cs:424,154.004149762625)
--(axis cs:423,153.699478684318)
--(axis cs:422,153.411092982365)
--(axis cs:421,153.035939726438)
--(axis cs:420,152.770738413458)
--(axis cs:419,152.30254518918)
--(axis cs:418,151.852448050863)
--(axis cs:417,151.477542609464)
--(axis cs:416,151.223317393508)
--(axis cs:415,150.84022439296)
--(axis cs:414,150.584645695758)
--(axis cs:413,150.275884396243)
--(axis cs:412,150.028363381738)
--(axis cs:411,149.615970668437)
--(axis cs:410,149.384114040286)
--(axis cs:409,149.195690157483)
--(axis cs:408,148.792552945144)
--(axis cs:407,148.479725639683)
--(axis cs:406,148.022477131972)
--(axis cs:405,147.720848274181)
--(axis cs:404,147.362206932964)
--(axis cs:403,147.022999491697)
--(axis cs:402,146.75489648266)
--(axis cs:401,146.533692925805)
--(axis cs:400,146.053409975796)
--(axis cs:399,145.753671554784)
--(axis cs:398,145.378564855387)
--(axis cs:397,144.974397996464)
--(axis cs:396,144.528268842401)
--(axis cs:395,144.220084937304)
--(axis cs:394,143.896688796128)
--(axis cs:393,143.510194283557)
--(axis cs:392,143.309584272618)
--(axis cs:391,142.983847502664)
--(axis cs:390,142.675389509818)
--(axis cs:389,142.326233550276)
--(axis cs:388,141.998863562983)
--(axis cs:387,141.627990583367)
--(axis cs:386,141.307218593107)
--(axis cs:385,140.964007147795)
--(axis cs:384,140.518216157532)
--(axis cs:383,140.187848705488)
--(axis cs:382,139.823188487104)
--(axis cs:381,139.467022223457)
--(axis cs:380,139.15160053384)
--(axis cs:379,138.86087172329)
--(axis cs:378,138.550711057917)
--(axis cs:377,138.265605154913)
--(axis cs:376,137.898730422504)
--(axis cs:375,137.4864422451)
--(axis cs:374,137.146488071143)
--(axis cs:373,136.855616205519)
--(axis cs:372,136.503924892869)
--(axis cs:371,136.139813977756)
--(axis cs:370,135.79590510245)
--(axis cs:369,135.446926846689)
--(axis cs:368,135.150909552049)
--(axis cs:367,134.767368033189)
--(axis cs:366,134.308188302356)
--(axis cs:365,133.985323161475)
--(axis cs:364,133.455933378402)
--(axis cs:363,133.06121873666)
--(axis cs:362,132.802265776001)
--(axis cs:361,132.393272533326)
--(axis cs:360,131.97444269367)
--(axis cs:359,131.578577027151)
--(axis cs:358,131.247614090814)
--(axis cs:357,130.913477075824)
--(axis cs:356,130.566744781311)
--(axis cs:355,130.236053250182)
--(axis cs:354,129.960195175769)
--(axis cs:353,129.627331373459)
--(axis cs:352,129.256999476562)
--(axis cs:351,128.911069700915)
--(axis cs:350,128.540527533512)
--(axis cs:349,128.210480642965)
--(axis cs:348,127.863996719006)
--(axis cs:347,127.492711830541)
--(axis cs:346,127.094376827215)
--(axis cs:345,126.693826875301)
--(axis cs:344,126.407221761134)
--(axis cs:343,126.07453337998)
--(axis cs:342,125.90949821418)
--(axis cs:341,125.555028089841)
--(axis cs:340,125.245697270336)
--(axis cs:339,124.949122762015)
--(axis cs:338,124.524183362853)
--(axis cs:337,124.160939664127)
--(axis cs:336,123.67030648474)
--(axis cs:335,123.354789549595)
--(axis cs:334,123.023022154515)
--(axis cs:333,122.743603741867)
--(axis cs:332,122.346892919885)
--(axis cs:331,121.942653976034)
--(axis cs:330,121.664511855295)
--(axis cs:329,121.227723171397)
--(axis cs:328,120.762629883861)
--(axis cs:327,120.40904004122)
--(axis cs:326,119.891711476739)
--(axis cs:325,119.561341801444)
--(axis cs:324,119.247828738353)
--(axis cs:323,118.79100365506)
--(axis cs:322,118.476855123906)
--(axis cs:321,118.209320119763)
--(axis cs:320,117.870216313548)
--(axis cs:319,117.445369960565)
--(axis cs:318,117.000861376906)
--(axis cs:317,116.644102955248)
--(axis cs:316,116.361637550771)
--(axis cs:315,115.905466882075)
--(axis cs:314,115.590043914559)
--(axis cs:313,115.261970970918)
--(axis cs:312,114.706109445659)
--(axis cs:311,114.293648315608)
--(axis cs:310,113.955152339756)
--(axis cs:309,113.605088881196)
--(axis cs:308,113.258207583587)
--(axis cs:307,112.782594826996)
--(axis cs:306,112.34137963841)
--(axis cs:305,111.958902845495)
--(axis cs:304,111.661462623719)
--(axis cs:303,111.320602624956)
--(axis cs:302,110.855720641529)
--(axis cs:301,110.63038207207)
--(axis cs:300,110.362386890103)
--(axis cs:299,110.201749471779)
--(axis cs:298,109.892913397139)
--(axis cs:297,109.533177036734)
--(axis cs:296,109.201055989888)
--(axis cs:295,108.976897943904)
--(axis cs:294,108.506946402354)
--(axis cs:293,108.062486327465)
--(axis cs:292,107.677967638336)
--(axis cs:291,107.320552576209)
--(axis cs:290,106.931147562624)
--(axis cs:289,106.593789357578)
--(axis cs:288,106.204341899994)
--(axis cs:287,105.855997601918)
--(axis cs:286,105.377050355201)
--(axis cs:285,105.025438612917)
--(axis cs:284,104.710903559811)
--(axis cs:283,104.412704756682)
--(axis cs:282,104.054621711964)
--(axis cs:281,103.675631286295)
--(axis cs:280,103.351845409025)
--(axis cs:279,102.993493159159)
--(axis cs:278,102.797871182606)
--(axis cs:277,102.574456501981)
--(axis cs:276,102.280265952744)
--(axis cs:275,101.892196749287)
--(axis cs:274,101.484421012924)
--(axis cs:273,101.243981899244)
--(axis cs:272,100.845289155082)
--(axis cs:271,100.544215287606)
--(axis cs:270,100.134024286056)
--(axis cs:269,99.7601804791059)
--(axis cs:268,99.4736143100375)
--(axis cs:267,99.234496017581)
--(axis cs:266,98.9117037563958)
--(axis cs:265,98.5281380673675)
--(axis cs:264,98.3507067041325)
--(axis cs:263,97.9354887184331)
--(axis cs:262,97.599333303701)
--(axis cs:261,97.274475869075)
--(axis cs:260,96.9103162785981)
--(axis cs:259,96.5274655024741)
--(axis cs:258,96.2360694139901)
--(axis cs:257,95.8616846631589)
--(axis cs:256,95.5089633418254)
--(axis cs:255,95.0372529077729)
--(axis cs:254,94.7018576877728)
--(axis cs:253,94.2828809060205)
--(axis cs:252,93.7792536935567)
--(axis cs:251,93.453377607552)
--(axis cs:250,92.9735121190327)
--(axis cs:249,92.6061927356573)
--(axis cs:248,92.2289723409599)
--(axis cs:247,91.8006058240234)
--(axis cs:246,91.4699376728613)
--(axis cs:245,91.0613559222166)
--(axis cs:244,90.7734633612346)
--(axis cs:243,90.3286822651579)
--(axis cs:242,89.9770467463991)
--(axis cs:241,89.836156522444)
--(axis cs:240,89.4491919438567)
--(axis cs:239,89.1102904505972)
--(axis cs:238,88.6880094998541)
--(axis cs:237,88.3532674108955)
--(axis cs:236,87.9501896042171)
--(axis cs:235,87.7209400498821)
--(axis cs:234,87.2717879946054)
--(axis cs:233,87.0501248255493)
--(axis cs:232,86.7567668188816)
--(axis cs:231,86.5107064878313)
--(axis cs:230,86.1768734928927)
--(axis cs:229,85.8692557135342)
--(axis cs:228,85.4803835515678)
--(axis cs:227,85.266547128608)
--(axis cs:226,84.8277306793232)
--(axis cs:225,84.5475858049422)
--(axis cs:224,84.1953096819443)
--(axis cs:223,83.8866195112864)
--(axis cs:222,83.5128337026551)
--(axis cs:221,83.0094529944451)
--(axis cs:220,82.7621723733144)
--(axis cs:219,82.3513481869656)
--(axis cs:218,82.0569278093721)
--(axis cs:217,81.5878810388419)
--(axis cs:216,81.3497416154497)
--(axis cs:215,80.9547810057492)
--(axis cs:214,80.6296587662645)
--(axis cs:213,80.2619309179465)
--(axis cs:212,79.9073388909565)
--(axis cs:211,79.4855682390645)
--(axis cs:210,79.066270318855)
--(axis cs:209,78.7417590388733)
--(axis cs:208,78.344062211703)
--(axis cs:207,77.8738717492454)
--(axis cs:206,77.5333110898917)
--(axis cs:205,77.1308669977106)
--(axis cs:204,76.6527366796046)
--(axis cs:203,76.3773898528606)
--(axis cs:202,76.0073313507536)
--(axis cs:201,75.5829172753363)
--(axis cs:200,75.204469790104)
--(axis cs:199,74.924764146745)
--(axis cs:198,74.5423560762014)
--(axis cs:197,74.1613538704261)
--(axis cs:196,73.8009608916433)
--(axis cs:195,73.3416212195812)
--(axis cs:194,72.8948760476456)
--(axis cs:193,72.4363999256553)
--(axis cs:192,72.1119203975173)
--(axis cs:191,71.7797751898808)
--(axis cs:190,71.410902604812)
--(axis cs:189,70.9835486704276)
--(axis cs:188,70.6252862224242)
--(axis cs:187,70.2867511556007)
--(axis cs:186,69.9549503572309)
--(axis cs:185,69.6216083528685)
--(axis cs:184,69.1830539126701)
--(axis cs:183,68.8375876747346)
--(axis cs:182,68.4677512129022)
--(axis cs:181,68.0461676390431)
--(axis cs:180,67.7088191046813)
--(axis cs:179,67.288308467875)
--(axis cs:178,66.9595032908345)
--(axis cs:177,66.6477479245161)
--(axis cs:176,66.2527091158299)
--(axis cs:175,65.8626981996378)
--(axis cs:174,65.5446603278162)
--(axis cs:173,65.1508473967729)
--(axis cs:172,64.9425162473572)
--(axis cs:171,64.5939044406855)
--(axis cs:170,64.1818302245998)
--(axis cs:169,63.6899999999999)
--(axis cs:168,63.2896192770771)
--(axis cs:167,63.043134629941)
--(axis cs:166,62.771460589873)
--(axis cs:165,62.3188408338692)
--(axis cs:164,62.019882351778)
--(axis cs:163,61.616221198698)
--(axis cs:162,61.2886966185005)
--(axis cs:161,60.9073678329115)
--(axis cs:160,60.5846648068015)
--(axis cs:159,60.215846125456)
--(axis cs:158,59.8364152858213)
--(axis cs:157,59.425480998157)
--(axis cs:156,59.0766772456145)
--(axis cs:155,58.6252319988011)
--(axis cs:154,58.3722054615864)
--(axis cs:153,57.8270949183045)
--(axis cs:152,57.4544183197232)
--(axis cs:151,57.0816751924325)
--(axis cs:150,56.7123498660325)
--(axis cs:149,56.3953471510468)
--(axis cs:148,56.2573803688379)
--(axis cs:147,55.8963972050735)
--(axis cs:146,55.4691722964938)
--(axis cs:145,55.0664835865902)
--(axis cs:144,54.6644217253309)
--(axis cs:143,54.3339505492407)
--(axis cs:142,53.9353774682931)
--(axis cs:141,53.6460227350571)
--(axis cs:140,53.3571027246375)
--(axis cs:139,53.0298799301529)
--(axis cs:138,52.6836632346501)
--(axis cs:137,52.299154990066)
--(axis cs:136,52.0184335237652)
--(axis cs:135,51.7312669858516)
--(axis cs:134,51.4386540194495)
--(axis cs:133,51.0449466265715)
--(axis cs:132,50.6420474238954)
--(axis cs:131,50.3044760244182)
--(axis cs:130,49.944200887868)
--(axis cs:129,49.6312669858516)
--(axis cs:128,49.2448422623267)
--(axis cs:127,48.9146877607671)
--(axis cs:126,48.5680152565678)
--(axis cs:125,48.220622772996)
--(axis cs:124,47.8498519144661)
--(axis cs:123,47.5622323290266)
--(axis cs:122,47.1962905307414)
--(axis cs:121,46.8227918621901)
--(axis cs:120,46.4045859291446)
--(axis cs:119,46.061240933936)
--(axis cs:118,45.7094514117852)
--(axis cs:117,45.3215486957917)
--(axis cs:116,44.980807840879)
--(axis cs:115,44.6076444249335)
--(axis cs:114,44.1745560996277)
--(axis cs:113,43.8985751333717)
--(axis cs:112,43.5103545340277)
--(axis cs:111,43.0682501784644)
--(axis cs:110,42.6179478547782)
--(axis cs:109,42.2512799964388)
--(axis cs:108,41.9685352476214)
--(axis cs:107,41.5140893255129)
--(axis cs:106,41.1041918812269)
--(axis cs:105,40.6748240085851)
--(axis cs:104,40.3124850119689)
--(axis cs:103,39.8426324526818)
--(axis cs:102,39.4596222522173)
--(axis cs:101,39.0447382783152)
--(axis cs:100,38.7388490749376)
--(axis cs:99,38.375448070444)
--(axis cs:98,38.0059805400737)
--(axis cs:97,37.6366159273861)
--(axis cs:96,37.1921895205999)
--(axis cs:95,36.7807128003931)
--(axis cs:94,36.4520459490013)
--(axis cs:93,36.1980618718534)
--(axis cs:92,35.9571102676208)
--(axis cs:91,35.5436618969908)
--(axis cs:90,35.0924678476605)
--(axis cs:89,34.7964711384679)
--(axis cs:88,34.5017121636888)
--(axis cs:87,34.1812078299524)
--(axis cs:86,33.8492426790938)
--(axis cs:85,33.5007894080879)
--(axis cs:84,33.138673498989)
--(axis cs:83,32.753517985384)
--(axis cs:82,32.3836507252397)
--(axis cs:81,31.9878331843446)
--(axis cs:80,31.5930681458126)
--(axis cs:79,31.1921714123268)
--(axis cs:78,30.8270281578649)
--(axis cs:77,30.512198998232)
--(axis cs:76,30.1212126463945)
--(axis cs:75,29.720590237456)
--(axis cs:74,29.2252415531609)
--(axis cs:73,28.8384603737907)
--(axis cs:72,28.3976183723631)
--(axis cs:71,28.0356106651128)
--(axis cs:70,27.6706264874095)
--(axis cs:69,27.3414509627692)
--(axis cs:68,26.9809498872143)
--(axis cs:67,26.6726990893646)
--(axis cs:66,26.3696374835727)
--(axis cs:65,25.9426061974477)
--(axis cs:64,25.5785930972666)
--(axis cs:63,25.1629241558392)
--(axis cs:62,24.7560712781603)
--(axis cs:61,24.3278488403914)
--(axis cs:60,23.9923577413822)
--(axis cs:59,23.7141058300216)
--(axis cs:58,23.2790564837974)
--(axis cs:57,22.80223832279)
--(axis cs:56,22.4739841269496)
--(axis cs:55,22.0640722950846)
--(axis cs:54,21.7129307946803)
--(axis cs:53,21.4606656596171)
--(axis cs:52,21.2276883271945)
--(axis cs:51,20.8894999652729)
--(axis cs:50,20.4755812642128)
--(axis cs:49,19.9950258492366)
--(axis cs:48,19.5910088828547)
--(axis cs:47,19.1749030993194)
--(axis cs:46,18.8990633115732)
--(axis cs:45,18.5816662497915)
--(axis cs:44,18.183685377811)
--(axis cs:43,17.7653763642393)
--(axis cs:42,17.2439388412914)
--(axis cs:41,16.7622566734824)
--(axis cs:40,16.3974313178838)
--(axis cs:39,15.9479856557026)
--(axis cs:38,15.5943483092503)
--(axis cs:37,15.2482468946085)
--(axis cs:36,14.8148374294501)
--(axis cs:35,14.4381310510729)
--(axis cs:34,14.0676705006196)
--(axis cs:33,13.5572832620477)
--(axis cs:32,13.1759591833587)
--(axis cs:31,12.832634314029)
--(axis cs:30,12.5392186307543)
--(axis cs:29,12.1078216239269)
--(axis cs:28,11.6907200579252)
--(axis cs:27,11.1975198832672)
--(axis cs:26,10.8591844066111)
--(axis cs:25,10.501595203261)
--(axis cs:24,10.1874052421643)
--(axis cs:23,9.89739441894736)
--(axis cs:22,9.57115518183927)
--(axis cs:21,9.13870176906308)
--(axis cs:20,8.6966641938661)
--(axis cs:19,8.17246370468818)
--(axis cs:18,7.65884583362981)
--(axis cs:17,7.45899975597851)
--(axis cs:16,7.05653167592281)
--(axis cs:15,6.58519793579037)
--(axis cs:14,6.19451595453817)
--(axis cs:13,5.76219655446107)
--(axis cs:12,5.31468274290153)
--(axis cs:11,4.90129945964948)
--(axis cs:10,4.46633915033009)
--(axis cs:9,3.97125453205196)
--(axis cs:8,3.48374200813361)
--(axis cs:7,3.09566822888672)
--(axis cs:6,2.66691068035128)
--(axis cs:5,2.24265662185238)
--(axis cs:4,1.77267888706812)
--(axis cs:3,1.41785052830041)
--(axis cs:2,0.868330601085553)
--(axis cs:1,0.51)
--(axis cs:0,0)
--cycle;

\path [draw=magenta, fill=magenta, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,-0.162207632012514)
--(axis cs:2,-0.0937092463092239)
--(axis cs:3,-0.11385001813147)
--(axis cs:4,-0.136353365453668)
--(axis cs:5,-0.0843572836054373)
--(axis cs:6,0.0262814509799345)
--(axis cs:7,0.0718489048894262)
--(axis cs:8,0.121607387488625)
--(axis cs:9,0.243034827165887)
--(axis cs:10,0.318935814390978)
--(axis cs:11,0.352719747764181)
--(axis cs:12,0.435786936776394)
--(axis cs:13,0.4429255395086)
--(axis cs:14,0.471242036027816)
--(axis cs:15,0.503206527104527)
--(axis cs:16,0.561409800867273)
--(axis cs:17,0.597167402338078)
--(axis cs:18,0.657341077884043)
--(axis cs:19,0.672228898129728)
--(axis cs:20,0.697168755141869)
--(axis cs:21,0.724802033020451)
--(axis cs:22,0.738491455426209)
--(axis cs:23,0.768644855645727)
--(axis cs:24,0.832147933974616)
--(axis cs:25,0.910673638687977)
--(axis cs:26,0.89500553098022)
--(axis cs:27,0.987974837985486)
--(axis cs:28,1.00595606369298)
--(axis cs:29,1.00682319079197)
--(axis cs:30,0.981546648150126)
--(axis cs:31,1.05232237506329)
--(axis cs:32,1.07257718922614)
--(axis cs:33,1.0294916245407)
--(axis cs:34,1.02507038685178)
--(axis cs:35,0.972294615359446)
--(axis cs:36,0.96223520484267)
--(axis cs:37,1.02045643170992)
--(axis cs:38,1.04877675092117)
--(axis cs:39,1.04426380287609)
--(axis cs:40,1.04154855702235)
--(axis cs:41,1.01688653944953)
--(axis cs:42,1.01327138836997)
--(axis cs:43,1.02538171135828)
--(axis cs:44,1.0230158938393)
--(axis cs:45,0.981234503988414)
--(axis cs:46,0.967652769335011)
--(axis cs:47,1.04080518011811)
--(axis cs:48,0.994183515811397)
--(axis cs:49,0.970628249167489)
--(axis cs:50,0.952647264235023)
--(axis cs:51,0.889004881949912)
--(axis cs:52,0.86869261064638)
--(axis cs:53,0.813700572711827)
--(axis cs:54,0.864373055984042)
--(axis cs:55,0.896902837787202)
--(axis cs:56,0.857541595713103)
--(axis cs:57,0.867036086214329)
--(axis cs:58,0.90240271677031)
--(axis cs:59,0.804219919939698)
--(axis cs:60,0.831959541745934)
--(axis cs:61,0.823067680548196)
--(axis cs:62,0.835451374336105)
--(axis cs:63,0.81816540501385)
--(axis cs:64,0.805789895624399)
--(axis cs:65,0.784468689868219)
--(axis cs:66,0.687223989055035)
--(axis cs:67,0.678568763398529)
--(axis cs:68,0.659611562925546)
--(axis cs:69,0.742382393462029)
--(axis cs:70,0.762937924191837)
--(axis cs:71,0.691638820114038)
--(axis cs:72,0.643013216539148)
--(axis cs:73,0.649033402624169)
--(axis cs:74,0.588091631188877)
--(axis cs:75,0.592274829935123)
--(axis cs:76,0.630586104379581)
--(axis cs:77,0.513603327707665)
--(axis cs:78,0.518053752369267)
--(axis cs:79,0.562586484661843)
--(axis cs:80,0.594031988124122)
--(axis cs:81,0.605493801365606)
--(axis cs:82,0.622104022646611)
--(axis cs:83,0.645156481143605)
--(axis cs:84,0.585170255051857)
--(axis cs:85,0.551025368106837)
--(axis cs:86,0.59672675734556)
--(axis cs:87,0.576176942635242)
--(axis cs:88,0.59182967286982)
--(axis cs:89,0.50385001717056)
--(axis cs:90,0.549612244516329)
--(axis cs:91,0.530564643550413)
--(axis cs:92,0.530422734500342)
--(axis cs:93,0.505350631360262)
--(axis cs:94,0.507975058811937)
--(axis cs:95,0.499946656784732)
--(axis cs:96,0.524444027671663)
--(axis cs:97,0.481083264334301)
--(axis cs:98,0.499584691446395)
--(axis cs:99,0.563965219979071)
--(axis cs:100,0.496941550049979)
--(axis cs:101,0.486615875380984)
--(axis cs:102,0.500328297343986)
--(axis cs:103,0.438899733608216)
--(axis cs:104,0.366412180168328)
--(axis cs:105,0.33634257876585)
--(axis cs:106,0.343144975563546)
--(axis cs:107,0.353497881356529)
--(axis cs:108,0.347553344119049)
--(axis cs:109,0.352843246895868)
--(axis cs:110,0.357316525960151)
--(axis cs:111,0.335679446003602)
--(axis cs:112,0.266718310108311)
--(axis cs:113,0.290755053106613)
--(axis cs:114,0.314476471048246)
--(axis cs:115,0.30895468900093)
--(axis cs:116,0.327787382049761)
--(axis cs:117,0.291025807393593)
--(axis cs:118,0.249589142963234)
--(axis cs:119,0.217970397833424)
--(axis cs:120,0.254607946515094)
--(axis cs:121,0.27738257655857)
--(axis cs:122,0.36570219674697)
--(axis cs:123,0.3715345205063)
--(axis cs:124,0.358553938624792)
--(axis cs:125,0.335054318652144)
--(axis cs:126,0.345676223403066)
--(axis cs:127,0.379504943140913)
--(axis cs:128,0.38883545888967)
--(axis cs:129,0.367812528776706)
--(axis cs:130,0.318574568247316)
--(axis cs:131,0.29286435827891)
--(axis cs:132,0.294441960193393)
--(axis cs:133,0.240957545602539)
--(axis cs:134,0.24915094508465)
--(axis cs:135,0.21933649134621)
--(axis cs:136,0.192720711371255)
--(axis cs:137,0.174883475981095)
--(axis cs:138,0.098022420244253)
--(axis cs:139,0.0932268903832814)
--(axis cs:140,0.108020259942167)
--(axis cs:141,0.0576795775303092)
--(axis cs:142,0.111406276866686)
--(axis cs:143,0.0970394409941226)
--(axis cs:144,0.0503288623769338)
--(axis cs:145,0.061665234040519)
--(axis cs:146,0.0788057786856244)
--(axis cs:147,0.0839438071685299)
--(axis cs:148,0.0579281289711862)
--(axis cs:149,0.0670843453621268)
--(axis cs:150,0.0420607469996694)
--(axis cs:151,0.0475645536520899)
--(axis cs:152,0.0743140005394034)
--(axis cs:153,0.0142423730110899)
--(axis cs:154,-0.00530532349355184)
--(axis cs:155,-0.0608656840974309)
--(axis cs:156,-0.0346886832440694)
--(axis cs:157,-0.0717796487484819)
--(axis cs:158,-0.0350246198540978)
--(axis cs:159,-0.0319143314952166)
--(axis cs:160,-0.0337282513390358)
--(axis cs:161,-0.00380788010095578)
--(axis cs:162,0.0428370638820867)
--(axis cs:163,-0.0509312184522068)
--(axis cs:164,-0.0727746786634098)
--(axis cs:165,-0.0890742177171422)
--(axis cs:166,-0.0597031929216474)
--(axis cs:167,-0.0670509751351922)
--(axis cs:168,-0.0353184731582141)
--(axis cs:169,-0.0281432409798201)
--(axis cs:170,-0.0578827673195796)
--(axis cs:171,-0.0368985551469878)
--(axis cs:172,-0.0754430753365147)
--(axis cs:173,-0.0425839147633775)
--(axis cs:174,-0.0794234555599731)
--(axis cs:175,-0.0684081950067119)
--(axis cs:176,-0.0280985018764754)
--(axis cs:177,-0.0683290139234218)
--(axis cs:178,-0.0703287888068145)
--(axis cs:179,-0.0475487690404455)
--(axis cs:180,-0.0894756274271238)
--(axis cs:181,-0.0762077023988654)
--(axis cs:182,-0.0768906503452635)
--(axis cs:183,-0.083128678610672)
--(axis cs:184,-0.0988147815471905)
--(axis cs:185,-0.0342541872360211)
--(axis cs:186,-0.0676290005681537)
--(axis cs:187,-0.0878827456293427)
--(axis cs:188,-0.0625226294827002)
--(axis cs:189,-0.0771121205353005)
--(axis cs:190,-0.043763608982049)
--(axis cs:191,-0.0236734125420126)
--(axis cs:192,-0.0375958168754345)
--(axis cs:193,-0.0416146389573822)
--(axis cs:194,-0.0586431407283996)
--(axis cs:195,-0.0577524278752923)
--(axis cs:196,-0.0672435809545195)
--(axis cs:197,-0.0569131013754891)
--(axis cs:198,-0.101177396207258)
--(axis cs:199,-0.0610989832299351)
--(axis cs:200,-0.0807596802998294)
--(axis cs:201,-0.0345442363473731)
--(axis cs:202,-0.0649084571036589)
--(axis cs:203,-0.102113171221649)
--(axis cs:204,-0.0794753924183587)
--(axis cs:205,-0.0813615771950218)
--(axis cs:206,-0.137147908065564)
--(axis cs:207,-0.21213157191442)
--(axis cs:208,-0.196715199413221)
--(axis cs:209,-0.21770347628212)
--(axis cs:210,-0.193980103422618)
--(axis cs:211,-0.20060813860094)
--(axis cs:212,-0.16036107017336)
--(axis cs:213,-0.0932697877024502)
--(axis cs:214,-0.0849911749795469)
--(axis cs:215,-0.108776302763037)
--(axis cs:216,-0.135625700240569)
--(axis cs:217,-0.147083730883035)
--(axis cs:218,-0.139478442617469)
--(axis cs:219,-0.194054751461933)
--(axis cs:220,-0.180156731767498)
--(axis cs:221,-0.135011483288346)
--(axis cs:222,-0.153551518064725)
--(axis cs:223,-0.170290515271924)
--(axis cs:224,-0.210773482981977)
--(axis cs:225,-0.243877194097324)
--(axis cs:226,-0.21035414370133)
--(axis cs:227,-0.210437480891627)
--(axis cs:228,-0.198795571205882)
--(axis cs:229,-0.213954947503051)
--(axis cs:230,-0.226702047915364)
--(axis cs:231,-0.285318959607371)
--(axis cs:232,-0.273540392847413)
--(axis cs:233,-0.258417258729198)
--(axis cs:234,-0.2482803081517)
--(axis cs:235,-0.249230834357476)
--(axis cs:236,-0.275058318607138)
--(axis cs:237,-0.269429522670309)
--(axis cs:238,-0.243762868285032)
--(axis cs:239,-0.297461176017594)
--(axis cs:240,-0.295967895439767)
--(axis cs:241,-0.311477452642079)
--(axis cs:242,-0.281944628466824)
--(axis cs:243,-0.272517468912524)
--(axis cs:244,-0.290956642442861)
--(axis cs:245,-0.300793872364473)
--(axis cs:246,-0.308726135317388)
--(axis cs:247,-0.319815812774461)
--(axis cs:248,-0.344948423358843)
--(axis cs:249,-0.359738083483344)
--(axis cs:250,-0.379778900445826)
--(axis cs:251,-0.407371960057296)
--(axis cs:252,-0.445908445684333)
--(axis cs:253,-0.463583887747367)
--(axis cs:254,-0.472833429902117)
--(axis cs:255,-0.48081143778547)
--(axis cs:256,-0.464618713822239)
--(axis cs:257,-0.504709792260645)
--(axis cs:258,-0.486080875132499)
--(axis cs:259,-0.501907792137397)
--(axis cs:260,-0.546401200611937)
--(axis cs:261,-0.506380740469933)
--(axis cs:262,-0.526994564140199)
--(axis cs:263,-0.577403724736241)
--(axis cs:264,-0.562700715096218)
--(axis cs:265,-0.541987124447353)
--(axis cs:266,-0.602555499514504)
--(axis cs:267,-0.516659176024565)
--(axis cs:268,-0.504526012470928)
--(axis cs:269,-0.491547377642057)
--(axis cs:270,-0.538807725812517)
--(axis cs:271,-0.50724364138242)
--(axis cs:272,-0.53511228526709)
--(axis cs:273,-0.496460030120382)
--(axis cs:274,-0.498607008219315)
--(axis cs:275,-0.513265517091155)
--(axis cs:276,-0.494937222654749)
--(axis cs:277,-0.451368950713483)
--(axis cs:278,-0.410969091536955)
--(axis cs:279,-0.408058148514359)
--(axis cs:280,-0.366817280230063)
--(axis cs:281,-0.317208525259813)
--(axis cs:282,-0.270604478392053)
--(axis cs:283,-0.276396528937741)
--(axis cs:284,-0.283283523952144)
--(axis cs:285,-0.275785255968736)
--(axis cs:286,-0.251344333968798)
--(axis cs:287,-0.235891350504189)
--(axis cs:288,-0.237322176438004)
--(axis cs:289,-0.272357144372203)
--(axis cs:290,-0.282902609396744)
--(axis cs:291,-0.227992115435665)
--(axis cs:292,-0.271445337722664)
--(axis cs:293,-0.271392156193545)
--(axis cs:294,-0.228709154287174)
--(axis cs:295,-0.256303271129778)
--(axis cs:296,-0.272606448074581)
--(axis cs:297,-0.275007449249531)
--(axis cs:298,-0.267122343189612)
--(axis cs:299,-0.307858936708858)
--(axis cs:300,-0.312550732581764)
--(axis cs:301,-0.315035873202678)
--(axis cs:302,-0.303617516195707)
--(axis cs:303,-0.34178859215772)
--(axis cs:304,-0.321753731249559)
--(axis cs:305,-0.337517963004284)
--(axis cs:306,-0.380571473421735)
--(axis cs:307,-0.367482299774103)
--(axis cs:308,-0.343431467288306)
--(axis cs:309,-0.320104012646256)
--(axis cs:310,-0.336224012243924)
--(axis cs:311,-0.397846789731158)
--(axis cs:312,-0.405834861531704)
--(axis cs:313,-0.460903179124144)
--(axis cs:314,-0.511862880158268)
--(axis cs:315,-0.566209727443554)
--(axis cs:316,-0.60411840018416)
--(axis cs:317,-0.526687057363352)
--(axis cs:318,-0.504985652643859)
--(axis cs:319,-0.530977259917932)
--(axis cs:320,-0.533187209831617)
--(axis cs:321,-0.591306664129498)
--(axis cs:322,-0.645153950027526)
--(axis cs:323,-0.725294512626694)
--(axis cs:324,-0.687138088280085)
--(axis cs:325,-0.725284860424299)
--(axis cs:326,-0.70743842993419)
--(axis cs:327,-0.712410013748083)
--(axis cs:328,-0.694135570020036)
--(axis cs:329,-0.711080364630416)
--(axis cs:330,-0.73117851025695)
--(axis cs:331,-0.769122757953329)
--(axis cs:332,-0.76686242579861)
--(axis cs:333,-0.782085432770438)
--(axis cs:334,-0.825965742435681)
--(axis cs:335,-0.791529412988147)
--(axis cs:336,-0.817635707591356)
--(axis cs:337,-0.82870694078115)
--(axis cs:338,-0.866503144514919)
--(axis cs:339,-0.864339866002762)
--(axis cs:340,-0.783344229806161)
--(axis cs:341,-0.833591352645279)
--(axis cs:342,-0.910411347605931)
--(axis cs:343,-0.896107639704755)
--(axis cs:344,-0.909357233100859)
--(axis cs:345,-0.926302850016147)
--(axis cs:346,-0.932219109709408)
--(axis cs:347,-0.953789626025044)
--(axis cs:348,-0.904684236263919)
--(axis cs:349,-0.955623566631786)
--(axis cs:350,-0.962910000163252)
--(axis cs:351,-0.95823298954359)
--(axis cs:352,-0.987857042676827)
--(axis cs:353,-0.987521651803055)
--(axis cs:354,-0.973135787512932)
--(axis cs:355,-1.02793202015229)
--(axis cs:356,-1.05520083890614)
--(axis cs:357,-1.12134315207046)
--(axis cs:358,-1.16656113533265)
--(axis cs:359,-1.21700373258014)
--(axis cs:360,-1.23991625066352)
--(axis cs:361,-1.2415542464105)
--(axis cs:362,-1.18778446440326)
--(axis cs:363,-1.15760256375874)
--(axis cs:364,-1.10878028497106)
--(axis cs:365,-1.0982607097562)
--(axis cs:366,-1.11299116458449)
--(axis cs:367,-1.09864936972675)
--(axis cs:368,-1.10149981052632)
--(axis cs:369,-1.05667202845596)
--(axis cs:370,-1.05369272880857)
--(axis cs:371,-1.08273988116684)
--(axis cs:372,-1.10821173772817)
--(axis cs:373,-1.11575284666186)
--(axis cs:374,-1.14809097216967)
--(axis cs:375,-1.12824863912725)
--(axis cs:376,-1.0824579269853)
--(axis cs:377,-1.10212357570773)
--(axis cs:378,-1.07149716801654)
--(axis cs:379,-1.04547643446487)
--(axis cs:380,-1.03815958993568)
--(axis cs:381,-1.07155256766239)
--(axis cs:382,-1.06156075486362)
--(axis cs:383,-1.0722054534672)
--(axis cs:384,-1.11052612796482)
--(axis cs:385,-1.16612803542408)
--(axis cs:386,-1.10684599100004)
--(axis cs:387,-1.08288297759409)
--(axis cs:388,-1.0551778018727)
--(axis cs:389,-1.0721214125886)
--(axis cs:390,-1.05685478632678)
--(axis cs:391,-1.0450956590047)
--(axis cs:392,-1.0238429741845)
--(axis cs:393,-1.01560262347933)
--(axis cs:394,-1.01923591818537)
--(axis cs:395,-1.04047908338017)
--(axis cs:396,-1.0814010937809)
--(axis cs:397,-1.12748786189434)
--(axis cs:398,-1.12268967955349)
--(axis cs:399,-1.1429960090288)
--(axis cs:400,-1.14013005228457)
--(axis cs:401,-1.18812348346027)
--(axis cs:402,-1.21308396801175)
--(axis cs:403,-1.26901263508595)
--(axis cs:404,-1.34866268207538)
--(axis cs:405,-1.37022949467408)
--(axis cs:406,-1.39946746023549)
--(axis cs:407,-1.39255568192983)
--(axis cs:408,-1.34296601105952)
--(axis cs:409,-1.35693053905854)
--(axis cs:410,-1.34277717849881)
--(axis cs:411,-1.24593915770393)
--(axis cs:412,-1.19710077530807)
--(axis cs:413,-1.19089859623673)
--(axis cs:414,-1.27599230413583)
--(axis cs:415,-1.29369201374919)
--(axis cs:416,-1.27289104920324)
--(axis cs:417,-1.28990654137583)
--(axis cs:418,-1.25721085777614)
--(axis cs:419,-1.208685440845)
--(axis cs:420,-1.22885626202395)
--(axis cs:421,-1.22663551022034)
--(axis cs:422,-1.21312230575106)
--(axis cs:423,-1.19852334768681)
--(axis cs:424,-1.21054550181078)
--(axis cs:425,-1.19994770918292)
--(axis cs:426,-1.17650408661167)
--(axis cs:427,-1.15238601646883)
--(axis cs:428,-1.12774210258)
--(axis cs:429,-1.12181068208604)
--(axis cs:430,-1.06748576778909)
--(axis cs:431,-1.05701991675812)
--(axis cs:432,-1.04006513421432)
--(axis cs:433,-1.05121647996487)
--(axis cs:434,-1.03810230401695)
--(axis cs:435,-1.0572373376998)
--(axis cs:436,-1.00323391886786)
--(axis cs:437,-0.976675387392623)
--(axis cs:438,-0.939659321971673)
--(axis cs:439,-0.951443710031902)
--(axis cs:440,-0.963248601594714)
--(axis cs:441,-1.00805541895597)
--(axis cs:442,-0.998422109030098)
--(axis cs:443,-0.986542107752223)
--(axis cs:444,-1.00096451009816)
--(axis cs:445,-0.975292538877296)
--(axis cs:446,-1.01498761773374)
--(axis cs:447,-0.970505227339778)
--(axis cs:448,-0.954261169472964)
--(axis cs:449,-1.04172723994028)
--(axis cs:450,-1.08053529468102)
--(axis cs:451,-1.04189246463532)
--(axis cs:452,-1.04992586897794)
--(axis cs:453,-0.999955793782638)
--(axis cs:454,-0.9643996911839)
--(axis cs:455,-0.990783360731196)
--(axis cs:456,-1.04880641805218)
--(axis cs:457,-1.03284606749082)
--(axis cs:458,-0.995716226182333)
--(axis cs:459,-1.01905372000543)
--(axis cs:460,-1.01040852705847)
--(axis cs:461,-1.01596053774064)
--(axis cs:462,-1.03239097206469)
--(axis cs:463,-1.00174104836661)
--(axis cs:464,-1.04793189839873)
--(axis cs:465,-1.075092754359)
--(axis cs:466,-1.07765498253762)
--(axis cs:467,-1.0734645251296)
--(axis cs:468,-1.08874568659655)
--(axis cs:469,-1.10064020941494)
--(axis cs:470,-1.0734269934247)
--(axis cs:471,-1.10562286865519)
--(axis cs:472,-1.10214417421415)
--(axis cs:473,-1.15608290271705)
--(axis cs:474,-1.18335880625715)
--(axis cs:475,-1.17669373860206)
--(axis cs:476,-1.20787786661207)
--(axis cs:477,-1.22829242440801)
--(axis cs:478,-1.26694495583718)
--(axis cs:479,-1.24644340490924)
--(axis cs:480,-1.24489887686373)
--(axis cs:481,-1.25440655002197)
--(axis cs:482,-1.23845716298873)
--(axis cs:483,-1.23498100826239)
--(axis cs:484,-1.21695593090056)
--(axis cs:485,-1.22768930028121)
--(axis cs:486,-1.21892659396425)
--(axis cs:487,-1.22590736273665)
--(axis cs:488,-1.20616789935075)
--(axis cs:489,-1.18845345125644)
--(axis cs:490,-1.20701311303153)
--(axis cs:491,-1.21696369639279)
--(axis cs:492,-1.16353651597759)
--(axis cs:493,-1.17034383769018)
--(axis cs:494,-1.17216766773182)
--(axis cs:495,-1.13506428443151)
--(axis cs:496,-1.13664634294142)
--(axis cs:497,-1.15552088701581)
--(axis cs:498,-1.17975546164887)
--(axis cs:499,-1.13237357515317)
--(axis cs:500,-1.05043168093399)
--(axis cs:501,-1.05232214128192)
--(axis cs:502,-1.04875591266391)
--(axis cs:503,-1.02080706794893)
--(axis cs:504,-1.03096584451998)
--(axis cs:505,-1.04887369263247)
--(axis cs:506,-1.07058574794756)
--(axis cs:507,-1.06442895735416)
--(axis cs:508,-1.09216968749699)
--(axis cs:509,-1.05543498385533)
--(axis cs:510,-1.06707179134694)
--(axis cs:511,-1.03307154581435)
--(axis cs:512,-1.01164841986323)
--(axis cs:513,-0.98037984970167)
--(axis cs:514,-0.978640072380096)
--(axis cs:515,-1.01942751861605)
--(axis cs:516,-0.970312710369187)
--(axis cs:517,-0.99603488685312)
--(axis cs:518,-1.00145787285285)
--(axis cs:519,-1.01743494284897)
--(axis cs:520,-0.999939325899535)
--(axis cs:521,-1.04186190542409)
--(axis cs:522,-1.03028000011139)
--(axis cs:523,-1.04060294760525)
--(axis cs:524,-1.06095718450063)
--(axis cs:525,-1.1077624429752)
--(axis cs:526,-1.1527406248861)
--(axis cs:527,-1.16966624939305)
--(axis cs:528,-1.18693245421607)
--(axis cs:529,-1.14748710791906)
--(axis cs:530,-1.17639429327116)
--(axis cs:531,-1.17745421099505)
--(axis cs:532,-1.12753910767808)
--(axis cs:533,-1.10493010421067)
--(axis cs:534,-1.0899069213023)
--(axis cs:535,-1.07705034474709)
--(axis cs:536,-1.08615670025918)
--(axis cs:537,-1.10455933378051)
--(axis cs:538,-1.05865191220157)
--(axis cs:539,-1.05045429516207)
--(axis cs:540,-1.0811696778367)
--(axis cs:541,-1.10846724875979)
--(axis cs:542,-1.20467287410093)
--(axis cs:543,-1.15144383126325)
--(axis cs:544,-1.1962228352283)
--(axis cs:545,-1.30775224396303)
--(axis cs:546,-1.31460614235263)
--(axis cs:547,-1.308082456155)
--(axis cs:548,-1.29481397833807)
--(axis cs:549,-1.30158828695224)
--(axis cs:550,-1.26861721587175)
--(axis cs:551,-1.26632270181322)
--(axis cs:552,-1.25405033360925)
--(axis cs:553,-1.24073831911008)
--(axis cs:554,-1.27335812826294)
--(axis cs:555,-1.18224641476979)
--(axis cs:556,-1.16617253394006)
--(axis cs:557,-1.17104509997793)
--(axis cs:558,-1.13650747678675)
--(axis cs:559,-1.14578920329226)
--(axis cs:560,-1.05048257401924)
--(axis cs:561,-0.99806789594776)
--(axis cs:562,-0.950572267236296)
--(axis cs:563,-0.92861014620488)
--(axis cs:564,-0.962555099977343)
--(axis cs:565,-0.92962612339507)
--(axis cs:566,-0.938690431509823)
--(axis cs:567,-0.938621436626261)
--(axis cs:568,-0.956724238996624)
--(axis cs:569,-0.996082553664102)
--(axis cs:570,-0.99908375854516)
--(axis cs:571,-0.943072219679769)
--(axis cs:572,-0.938270559645128)
--(axis cs:573,-0.919139423702992)
--(axis cs:574,-0.912206622805856)
--(axis cs:575,-0.882355337087977)
--(axis cs:576,-0.910739848871823)
--(axis cs:577,-0.926393397477308)
--(axis cs:578,-0.906930496841468)
--(axis cs:579,-0.941365337400558)
--(axis cs:580,-0.962183867454758)
--(axis cs:581,-0.966145296615182)
--(axis cs:582,-0.950361600509647)
--(axis cs:583,-0.958554600188215)
--(axis cs:584,-0.966686929939715)
--(axis cs:585,-0.987543079207637)
--(axis cs:586,-0.993059941184011)
--(axis cs:587,-1.00794772010074)
--(axis cs:588,-0.993541393382841)
--(axis cs:589,-0.93330075841903)
--(axis cs:590,-0.874180475567086)
--(axis cs:591,-0.899060811470386)
--(axis cs:592,-0.910631861249174)
--(axis cs:593,-0.984117993166914)
--(axis cs:594,-1.00527147331032)
--(axis cs:595,-0.951589075689854)
--(axis cs:596,-0.911752853346629)
--(axis cs:597,-0.931122569438219)
--(axis cs:598,-0.902154677557173)
--(axis cs:599,-0.900687269434101)
--(axis cs:600,-0.932453662415195)
--(axis cs:601,-0.966333516282492)
--(axis cs:602,-0.937238349611081)
--(axis cs:603,-0.931260429486575)
--(axis cs:604,-0.923634527122205)
--(axis cs:605,-0.919720925057624)
--(axis cs:606,-0.904610357737713)
--(axis cs:607,-0.920516338433477)
--(axis cs:608,-0.938398950368917)
--(axis cs:609,-0.896418145871445)
--(axis cs:610,-0.90138298739954)
--(axis cs:611,-0.886760603437847)
--(axis cs:612,-0.903870172416607)
--(axis cs:613,-0.90558626142718)
--(axis cs:614,-0.906106790475926)
--(axis cs:615,-0.903811701536767)
--(axis cs:616,-0.861873715286407)
--(axis cs:617,-0.922133647137973)
--(axis cs:618,-0.91702355982515)
--(axis cs:619,-0.976244522075095)
--(axis cs:620,-0.951394590546438)
--(axis cs:621,-0.94570240664357)
--(axis cs:622,-0.936169116239331)
--(axis cs:623,-0.941766991828239)
--(axis cs:624,-0.954887346265251)
--(axis cs:625,-0.944477368595498)
--(axis cs:626,-0.902098951813865)
--(axis cs:627,-0.918598114511932)
--(axis cs:628,-0.970996992927848)
--(axis cs:629,-0.983452795437969)
--(axis cs:630,-0.993628837817907)
--(axis cs:631,-0.958689752851805)
--(axis cs:632,-0.912554557630061)
--(axis cs:633,-0.861492190097874)
--(axis cs:634,-0.824117545752745)
--(axis cs:635,-0.808399480755842)
--(axis cs:636,-0.811088033553568)
--(axis cs:637,-0.788409572497046)
--(axis cs:638,-0.823220028789788)
--(axis cs:639,-0.866255545245845)
--(axis cs:640,-0.867147272735862)
--(axis cs:641,-0.862871119181416)
--(axis cs:642,-0.827255014096563)
--(axis cs:643,-0.823322467018443)
--(axis cs:644,-0.855316457890995)
--(axis cs:645,-0.877401077030441)
--(axis cs:646,-0.871617514695939)
--(axis cs:647,-0.93735052849677)
--(axis cs:648,-0.898020567912507)
--(axis cs:649,-0.867263386161949)
--(axis cs:650,-0.89689111535324)
--(axis cs:651,-0.888985605235187)
--(axis cs:652,-0.927354024294432)
--(axis cs:653,-0.938760839359009)
--(axis cs:654,-0.96291698382538)
--(axis cs:655,-0.975547713598738)
--(axis cs:656,-0.980366037355511)
--(axis cs:657,-0.932296130859272)
--(axis cs:658,-0.940074173600719)
--(axis cs:659,-0.962783235774912)
--(axis cs:660,-0.926856208198008)
--(axis cs:661,-0.90298194479808)
--(axis cs:662,-0.857120208553591)
--(axis cs:663,-0.806024459804462)
--(axis cs:664,-0.806700673947918)
--(axis cs:665,-0.830772963987453)
--(axis cs:666,-0.766462428338899)
--(axis cs:667,-0.758276433122272)
--(axis cs:668,-0.725622828473714)
--(axis cs:669,-0.688815952588095)
--(axis cs:670,-0.69121336014665)
--(axis cs:671,-0.69095686061552)
--(axis cs:672,-0.669129076982509)
--(axis cs:673,-0.669325370198189)
--(axis cs:674,-0.630499301056921)
--(axis cs:675,-0.613397699289416)
--(axis cs:676,-0.5925239269547)
--(axis cs:677,-0.576900304147237)
--(axis cs:678,-0.580320127313716)
--(axis cs:679,-0.626604453540059)
--(axis cs:680,-0.569233715088628)
--(axis cs:681,-0.550905778454465)
--(axis cs:682,-0.534254107455088)
--(axis cs:683,-0.596397958119232)
--(axis cs:684,-0.586201502054363)
--(axis cs:685,-0.604747418295712)
--(axis cs:686,-0.630113420728031)
--(axis cs:687,-0.622481041728262)
--(axis cs:688,-0.606100760280017)
--(axis cs:689,-0.551954785061821)
--(axis cs:690,-0.562120514300902)
--(axis cs:691,-0.550418167754521)
--(axis cs:692,-0.563896373030817)
--(axis cs:693,-0.653518293082654)
--(axis cs:694,-0.583676167525506)
--(axis cs:695,-0.548559201070653)
--(axis cs:696,-0.562047438969319)
--(axis cs:697,-0.592769149003586)
--(axis cs:698,-0.596780165087609)
--(axis cs:699,-0.605907211169131)
--(axis cs:700,-0.650464894650368)
--(axis cs:701,-0.702074713849521)
--(axis cs:702,-0.689132894332539)
--(axis cs:703,-0.727106921159791)
--(axis cs:704,-0.704308551187176)
--(axis cs:705,-0.69528526711243)
--(axis cs:706,-0.678730578007588)
--(axis cs:707,-0.710320896645412)
--(axis cs:708,-0.717728605336871)
--(axis cs:709,-0.749329848008759)
--(axis cs:710,-0.736415198722383)
--(axis cs:711,-0.756590535051282)
--(axis cs:712,-0.776346312652966)
--(axis cs:713,-0.798439239270569)
--(axis cs:714,-0.845224562024798)
--(axis cs:715,-0.856511723221282)
--(axis cs:716,-0.796907846820161)
--(axis cs:717,-0.777404818220703)
--(axis cs:718,-0.767497687997504)
--(axis cs:719,-0.720657947461205)
--(axis cs:720,-0.732416067440886)
--(axis cs:721,-0.794924280637296)
--(axis cs:722,-0.813695861140836)
--(axis cs:723,-0.79162763172193)
--(axis cs:724,-0.832442186544776)
--(axis cs:725,-0.877055754830208)
--(axis cs:726,-0.865669778921869)
--(axis cs:727,-0.829114894726955)
--(axis cs:728,-0.777280661891118)
--(axis cs:729,-0.782401873683707)
--(axis cs:730,-0.80934764735637)
--(axis cs:731,-0.814886671155439)
--(axis cs:732,-0.788684039928316)
--(axis cs:733,-0.813672683391749)
--(axis cs:734,-0.801801715240661)
--(axis cs:735,-0.711914793086095)
--(axis cs:736,-0.737281626137981)
--(axis cs:737,-0.677980528997484)
--(axis cs:738,-0.615000300782047)
--(axis cs:739,-0.647018914559717)
--(axis cs:740,-0.613954581748414)
--(axis cs:741,-0.597262517101961)
--(axis cs:742,-0.601185517153624)
--(axis cs:743,-0.610935295414623)
--(axis cs:744,-0.61128476298382)
--(axis cs:745,-0.629823527339464)
--(axis cs:746,-0.712519395815367)
--(axis cs:747,-0.776242535899616)
--(axis cs:748,-0.763152395060803)
--(axis cs:749,-0.756607193655911)
--(axis cs:750,-0.701699494325118)
--(axis cs:751,-0.64172473781526)
--(axis cs:752,-0.61276650879222)
--(axis cs:753,-0.642185316110742)
--(axis cs:754,-0.666452404956472)
--(axis cs:755,-0.642470930558439)
--(axis cs:756,-0.582552009161735)
--(axis cs:757,-0.560232478451493)
--(axis cs:758,-0.568151118515637)
--(axis cs:759,-0.586262575021623)
--(axis cs:760,-0.558067339440994)
--(axis cs:761,-0.607931531166218)
--(axis cs:762,-0.5850916420626)
--(axis cs:763,-0.565582879628533)
--(axis cs:764,-0.520049728472327)
--(axis cs:765,-0.511685798397322)
--(axis cs:766,-0.533611332916663)
--(axis cs:767,-0.538836062760113)
--(axis cs:768,-0.533037777973481)
--(axis cs:769,-0.517934223902031)
--(axis cs:770,-0.494511769839498)
--(axis cs:771,-0.496670545137837)
--(axis cs:772,-0.511178150032925)
--(axis cs:773,-0.509872346921074)
--(axis cs:774,-0.508520795719576)
--(axis cs:775,-0.50229971076297)
--(axis cs:776,-0.488197053100321)
--(axis cs:777,-0.516680021792827)
--(axis cs:778,-0.516691211149489)
--(axis cs:779,-0.583948625569032)
--(axis cs:780,-0.625798431080376)
--(axis cs:781,-0.63142411276709)
--(axis cs:782,-0.593189959329666)
--(axis cs:783,-0.555216343153594)
--(axis cs:784,-0.56079996563707)
--(axis cs:785,-0.60535212533282)
--(axis cs:786,-0.580790440258524)
--(axis cs:787,-0.611571003645908)
--(axis cs:788,-0.633183754795834)
--(axis cs:789,-0.656951190326934)
--(axis cs:790,-0.728661401829888)
--(axis cs:791,-0.721006812497097)
--(axis cs:792,-0.741266956308079)
--(axis cs:793,-0.725441295772333)
--(axis cs:794,-0.715361029217916)
--(axis cs:795,-0.735485106303285)
--(axis cs:796,-0.667713296627885)
--(axis cs:797,-0.688634834348465)
--(axis cs:798,-0.725083658118176)
--(axis cs:799,-0.759638587956196)
--(axis cs:800,-0.749213139897754)
--(axis cs:801,-0.753953508420438)
--(axis cs:802,-0.729048721302559)
--(axis cs:803,-0.777245971984781)
--(axis cs:804,-0.772413711307014)
--(axis cs:805,-0.749856415967772)
--(axis cs:806,-0.770086734860217)
--(axis cs:807,-0.754390471164822)
--(axis cs:808,-0.745031636028923)
--(axis cs:809,-0.7495262113971)
--(axis cs:810,-0.743785738217133)
--(axis cs:811,-0.718603800138099)
--(axis cs:812,-0.732463869707932)
--(axis cs:813,-0.680836903040799)
--(axis cs:814,-0.617269651767554)
--(axis cs:815,-0.584393468210481)
--(axis cs:816,-0.549733111034561)
--(axis cs:817,-0.58082914984541)
--(axis cs:818,-0.582768859327184)
--(axis cs:819,-0.562606101701027)
--(axis cs:820,-0.551762908204837)
--(axis cs:821,-0.530794096920663)
--(axis cs:822,-0.49503106329879)
--(axis cs:823,-0.486921146349107)
--(axis cs:824,-0.504279288924431)
--(axis cs:825,-0.497035032165975)
--(axis cs:826,-0.52331829365807)
--(axis cs:827,-0.536296762148286)
--(axis cs:828,-0.491634669313779)
--(axis cs:829,-0.503591773405265)
--(axis cs:830,-0.549344951398088)
--(axis cs:831,-0.577293721626711)
--(axis cs:832,-0.576942249979158)
--(axis cs:833,-0.592289988558547)
--(axis cs:834,-0.622116178273415)
--(axis cs:835,-0.641132973016122)
--(axis cs:836,-0.689002008528271)
--(axis cs:837,-0.681771632884955)
--(axis cs:838,-0.645731542697852)
--(axis cs:839,-0.606883720812635)
--(axis cs:840,-0.625492145697304)
--(axis cs:841,-0.601816486762922)
--(axis cs:842,-0.568370593630953)
--(axis cs:843,-0.582383619840505)
--(axis cs:844,-0.613520510954551)
--(axis cs:845,-0.620715843834117)
--(axis cs:846,-0.642782286821959)
--(axis cs:847,-0.634455139738336)
--(axis cs:848,-0.586948349407897)
--(axis cs:849,-0.617837968887457)
--(axis cs:850,-0.611306110773161)
--(axis cs:851,-0.624438540316812)
--(axis cs:852,-0.630010954854701)
--(axis cs:853,-0.637209452044059)
--(axis cs:854,-0.535174966543948)
--(axis cs:855,-0.508617321190217)
--(axis cs:856,-0.533659373795446)
--(axis cs:857,-0.531203103780943)
--(axis cs:858,-0.558413770508697)
--(axis cs:859,-0.575163479806037)
--(axis cs:860,-0.619095414001023)
--(axis cs:861,-0.629312009739275)
--(axis cs:862,-0.612926966664562)
--(axis cs:863,-0.629953805065231)
--(axis cs:864,-0.606742649819632)
--(axis cs:865,-0.606599695987793)
--(axis cs:866,-0.561513630661296)
--(axis cs:867,-0.548301536330239)
--(axis cs:868,-0.539624440885154)
--(axis cs:869,-0.572686445150729)
--(axis cs:870,-0.526024583925603)
--(axis cs:871,-0.491524556643256)
--(axis cs:872,-0.518852491704975)
--(axis cs:873,-0.490470361094284)
--(axis cs:874,-0.491710151025536)
--(axis cs:875,-0.533076084558931)
--(axis cs:876,-0.520430424815881)
--(axis cs:877,-0.552020293799095)
--(axis cs:878,-0.541701385077573)
--(axis cs:879,-0.533149258841358)
--(axis cs:880,-0.546540287870199)
--(axis cs:881,-0.565053117464894)
--(axis cs:882,-0.512114052903963)
--(axis cs:883,-0.476766211601013)
--(axis cs:884,-0.442296737831442)
--(axis cs:885,-0.425552721555131)
--(axis cs:886,-0.482103046099859)
--(axis cs:887,-0.418337890078559)
--(axis cs:888,-0.413985144165868)
--(axis cs:889,-0.418510907770813)
--(axis cs:890,-0.417972755760068)
--(axis cs:891,-0.437000314504961)
--(axis cs:892,-0.388129298473671)
--(axis cs:893,-0.371835520919935)
--(axis cs:894,-0.424342006752441)
--(axis cs:895,-0.457188456743126)
--(axis cs:896,-0.440437776650771)
--(axis cs:897,-0.442076787877743)
--(axis cs:898,-0.459722231172566)
--(axis cs:899,-0.447439145318468)
--(axis cs:900,-0.471285261260989)
--(axis cs:901,-0.462290635357803)
--(axis cs:902,-0.4759849356873)
--(axis cs:903,-0.492089388913275)
--(axis cs:904,-0.538908970630183)
--(axis cs:905,-0.631123944695544)
--(axis cs:906,-0.65797887406856)
--(axis cs:907,-0.640073775148022)
--(axis cs:908,-0.545959321003449)
--(axis cs:909,-0.576836256210824)
--(axis cs:910,-0.61173323767659)
--(axis cs:911,-0.586448402374106)
--(axis cs:912,-0.618335737488916)
--(axis cs:913,-0.632068413684017)
--(axis cs:914,-0.671695235050736)
--(axis cs:915,-0.613431985013011)
--(axis cs:916,-0.575186034599997)
--(axis cs:917,-0.618949894649235)
--(axis cs:918,-0.610661428894305)
--(axis cs:919,-0.590634830873339)
--(axis cs:920,-0.57632550384879)
--(axis cs:921,-0.539110675153399)
--(axis cs:922,-0.546222838218709)
--(axis cs:923,-0.495308999970955)
--(axis cs:924,-0.501848472446689)
--(axis cs:925,-0.476820061149544)
--(axis cs:926,-0.485936042713869)
--(axis cs:927,-0.441698167763754)
--(axis cs:928,-0.452800939357592)
--(axis cs:929,-0.480329292969468)
--(axis cs:930,-0.541063652666776)
--(axis cs:931,-0.537738930175148)
--(axis cs:932,-0.571838358802726)
--(axis cs:933,-0.628259730398984)
--(axis cs:934,-0.602743063698289)
--(axis cs:935,-0.573961335006019)
--(axis cs:936,-0.551397543555534)
--(axis cs:937,-0.464017700161791)
--(axis cs:938,-0.528087682963204)
--(axis cs:939,-0.534324314714566)
--(axis cs:940,-0.540574293759027)
--(axis cs:941,-0.552472164932738)
--(axis cs:942,-0.566269305478449)
--(axis cs:943,-0.519743198432233)
--(axis cs:944,-0.483581214717576)
--(axis cs:945,-0.52137361325659)
--(axis cs:946,-0.518697163064298)
--(axis cs:947,-0.518285900258908)
--(axis cs:948,-0.545666588887788)
--(axis cs:949,-0.584275882661855)
--(axis cs:950,-0.582849198201895)
--(axis cs:951,-0.550973295445698)
--(axis cs:952,-0.540554350969094)
--(axis cs:953,-0.526875484108177)
--(axis cs:954,-0.538554129867261)
--(axis cs:955,-0.503807226258902)
--(axis cs:956,-0.510681229095371)
--(axis cs:957,-0.525700879403151)
--(axis cs:958,-0.533118260971447)
--(axis cs:959,-0.599470948193192)
--(axis cs:960,-0.578571630268171)
--(axis cs:961,-0.534309462768154)
--(axis cs:962,-0.540440882372939)
--(axis cs:963,-0.562481432299261)
--(axis cs:964,-0.544112314982684)
--(axis cs:965,-0.521152973854085)
--(axis cs:966,-0.557778071231361)
--(axis cs:967,-0.55874267862762)
--(axis cs:968,-0.540516422684669)
--(axis cs:969,-0.440797595015844)
--(axis cs:970,-0.476209784156414)
--(axis cs:971,-0.448198367015245)
--(axis cs:972,-0.456462590991821)
--(axis cs:973,-0.520794975695078)
--(axis cs:974,-0.530410414439872)
--(axis cs:975,-0.461852070230517)
--(axis cs:976,-0.474102064418635)
--(axis cs:977,-0.491874858045249)
--(axis cs:978,-0.56631422648007)
--(axis cs:979,-0.501588528327039)
--(axis cs:980,-0.488216109178027)
--(axis cs:981,-0.446818144994316)
--(axis cs:982,-0.437365306436595)
--(axis cs:983,-0.427604590283051)
--(axis cs:984,-0.439813054305732)
--(axis cs:985,-0.451339311739043)
--(axis cs:986,-0.467478857540237)
--(axis cs:987,-0.450655518199938)
--(axis cs:988,-0.42439521293551)
--(axis cs:989,-0.442774284721234)
--(axis cs:990,-0.407952436198351)
--(axis cs:991,-0.351923715350948)
--(axis cs:992,-0.308383201167747)
--(axis cs:993,-0.312205192216652)
--(axis cs:994,-0.320908999394463)
--(axis cs:995,-0.350801567257927)
--(axis cs:996,-0.376279695190021)
--(axis cs:997,-0.391229475405851)
--(axis cs:998,-0.400307758930621)
--(axis cs:999,-0.36991469819786)
--(axis cs:999,16.6519146981978)
--(axis cs:999,16.6519146981978)
--(axis cs:998,16.6523077589305)
--(axis cs:997,16.7132294754057)
--(axis cs:996,16.67827969519)
--(axis cs:995,16.6598015672579)
--(axis cs:994,16.6569089993944)
--(axis cs:993,16.4552051922166)
--(axis cs:992,16.4403832011676)
--(axis cs:991,16.446923715351)
--(axis cs:990,16.3589524361983)
--(axis cs:989,16.3347742847212)
--(axis cs:988,16.3833952129354)
--(axis cs:987,16.4076555181998)
--(axis cs:986,16.3824788575403)
--(axis cs:985,16.396339311739)
--(axis cs:984,16.4098130543057)
--(axis cs:983,16.464604590283)
--(axis cs:982,16.5213653064365)
--(axis cs:981,16.4978181449943)
--(axis cs:980,16.487216109178)
--(axis cs:979,16.484588528327)
--(axis cs:978,16.53631422648)
--(axis cs:977,16.3488748580451)
--(axis cs:976,16.3781020644187)
--(axis cs:975,16.3128520702305)
--(axis cs:974,16.1714104144398)
--(axis cs:973,16.225794975695)
--(axis cs:972,16.1504625909917)
--(axis cs:971,16.0491983670153)
--(axis cs:970,16.0362097841564)
--(axis cs:969,16.1247975950158)
--(axis cs:968,16.1285164226846)
--(axis cs:967,15.9767426786275)
--(axis cs:966,15.9337780712314)
--(axis cs:965,15.8641529738541)
--(axis cs:964,15.8741123149826)
--(axis cs:963,15.8234814322992)
--(axis cs:962,15.9224408823728)
--(axis cs:961,15.8573094627682)
--(axis cs:960,15.8635716302682)
--(axis cs:959,15.8624709481931)
--(axis cs:958,15.8291182609714)
--(axis cs:957,15.746700879403)
--(axis cs:956,15.7106812290954)
--(axis cs:955,15.7508072262589)
--(axis cs:954,15.7325541298672)
--(axis cs:953,15.7078754841081)
--(axis cs:952,15.811554350969)
--(axis cs:951,15.8319732954457)
--(axis cs:950,15.8458491982019)
--(axis cs:949,15.8142758826618)
--(axis cs:948,15.8826665888877)
--(axis cs:947,15.9422859002588)
--(axis cs:946,16.0096971630643)
--(axis cs:945,15.9853736132566)
--(axis cs:944,16.0005812147175)
--(axis cs:943,16.0297431984322)
--(axis cs:942,15.9672693054783)
--(axis cs:941,15.9464721649328)
--(axis cs:940,15.998574293759)
--(axis cs:939,16.0363243147145)
--(axis cs:938,16.1000876829631)
--(axis cs:937,16.1460177001617)
--(axis cs:936,16.0823975435556)
--(axis cs:935,16.068961335006)
--(axis cs:934,16.0217430636982)
--(axis cs:933,16.0912597303989)
--(axis cs:932,16.0048383588026)
--(axis cs:931,15.9767389301752)
--(axis cs:930,15.9390636526668)
--(axis cs:929,15.8823292929694)
--(axis cs:928,15.8988009393575)
--(axis cs:927,15.8716981677637)
--(axis cs:926,15.8999360427139)
--(axis cs:925,16.0008200611495)
--(axis cs:924,16.0098484724466)
--(axis cs:923,16.0503089999709)
--(axis cs:922,15.9682228382186)
--(axis cs:921,15.9281106751534)
--(axis cs:920,15.9353255038488)
--(axis cs:919,16.0136348308733)
--(axis cs:918,16.0206614288942)
--(axis cs:917,16.0159498946491)
--(axis cs:916,15.9971860346)
--(axis cs:915,15.842431985013)
--(axis cs:914,15.7586952350507)
--(axis cs:913,15.7170684136839)
--(axis cs:912,15.7653357374888)
--(axis cs:911,15.8144484023741)
--(axis cs:910,15.8127332376766)
--(axis cs:909,15.8358362562108)
--(axis cs:908,15.8629593210034)
--(axis cs:907,15.7950737751479)
--(axis cs:906,15.7909788740686)
--(axis cs:905,15.8481239446955)
--(axis cs:904,15.7799089706301)
--(axis cs:903,15.8690893889132)
--(axis cs:902,15.8539849356872)
--(axis cs:901,15.8212906353578)
--(axis cs:900,15.791285261261)
--(axis cs:899,15.8084391453184)
--(axis cs:898,15.7477222311725)
--(axis cs:897,15.8170767878776)
--(axis cs:896,15.8114377766508)
--(axis cs:895,15.7721884567431)
--(axis cs:894,15.7233420067524)
--(axis cs:893,15.6148355209199)
--(axis cs:892,15.5441292984736)
--(axis cs:891,15.461000314505)
--(axis cs:890,15.5119727557601)
--(axis cs:889,15.5105109077708)
--(axis cs:888,15.5729851441658)
--(axis cs:887,15.5043378900785)
--(axis cs:886,15.5351030460999)
--(axis cs:885,15.4835527215551)
--(axis cs:884,15.4642967378314)
--(axis cs:883,15.4647662116009)
--(axis cs:882,15.4981140529039)
--(axis cs:881,15.5690531174649)
--(axis cs:880,15.5315402878702)
--(axis cs:879,15.5531492588413)
--(axis cs:878,15.5657013850775)
--(axis cs:877,15.512020293799)
--(axis cs:876,15.4514304248159)
--(axis cs:875,15.4820760845589)
--(axis cs:874,15.4387101510255)
--(axis cs:873,15.3754703610942)
--(axis cs:872,15.3648524917049)
--(axis cs:871,15.2985245566433)
--(axis cs:870,15.3380245839256)
--(axis cs:869,15.3396864451507)
--(axis cs:868,15.3616244408851)
--(axis cs:867,15.4053015363301)
--(axis cs:866,15.4135136306613)
--(axis cs:865,15.3795996959878)
--(axis cs:864,15.3537426498196)
--(axis cs:863,15.3349538050652)
--(axis cs:862,15.2359269666645)
--(axis cs:861,15.2503120097393)
--(axis cs:860,15.301095414001)
--(axis cs:859,15.332163479806)
--(axis cs:858,15.4134137705086)
--(axis cs:857,15.4042031037808)
--(axis cs:856,15.3646593737955)
--(axis cs:855,15.2836173211902)
--(axis cs:854,15.3251749665439)
--(axis cs:853,15.302209452044)
--(axis cs:852,15.2990109548546)
--(axis cs:851,15.2924385403168)
--(axis cs:850,15.2803061107732)
--(axis cs:849,15.2678379688874)
--(axis cs:848,15.3179483494078)
--(axis cs:847,15.3094551397382)
--(axis cs:846,15.375782286822)
--(axis cs:845,15.4177158438341)
--(axis cs:844,15.4145205109545)
--(axis cs:843,15.3673836198404)
--(axis cs:842,15.4063705936309)
--(axis cs:841,15.4268164867629)
--(axis cs:840,15.4484921456973)
--(axis cs:839,15.4878837208126)
--(axis cs:838,15.5707315426978)
--(axis cs:837,15.5637716328849)
--(axis cs:836,15.4920020085283)
--(axis cs:835,15.5051329730161)
--(axis cs:834,15.5471161782734)
--(axis cs:833,15.4982899885585)
--(axis cs:832,15.4749422499791)
--(axis cs:831,15.4602937216267)
--(axis cs:830,15.4793449513981)
--(axis cs:829,15.5005917734052)
--(axis cs:828,15.5756346693137)
--(axis cs:827,15.6132967621482)
--(axis cs:826,15.6413182936581)
--(axis cs:825,15.631035032166)
--(axis cs:824,15.6942792889244)
--(axis cs:823,15.732921146349)
--(axis cs:822,15.7460310632987)
--(axis cs:821,15.7047940969207)
--(axis cs:820,15.6927629082048)
--(axis cs:819,15.570606101701)
--(axis cs:818,15.5067688593271)
--(axis cs:817,15.5208291498453)
--(axis cs:816,15.5147331110346)
--(axis cs:815,15.4693934682105)
--(axis cs:814,15.4722696517675)
--(axis cs:813,15.4658369030407)
--(axis cs:812,15.4104638697078)
--(axis cs:811,15.3966038001381)
--(axis cs:810,15.2457857382171)
--(axis cs:809,15.2645262113971)
--(axis cs:808,15.2810316360289)
--(axis cs:807,15.3713904711647)
--(axis cs:806,15.3480867348602)
--(axis cs:805,15.3938564159678)
--(axis cs:804,15.443413711307)
--(axis cs:803,15.3752459719847)
--(axis cs:802,15.3830487213025)
--(axis cs:801,15.3779535084205)
--(axis cs:800,15.3742131398977)
--(axis cs:799,15.3656385879562)
--(axis cs:798,15.4180836581181)
--(axis cs:797,15.3886348343484)
--(axis cs:796,15.3747132966279)
--(axis cs:795,15.3954851063033)
--(axis cs:794,15.4623610292179)
--(axis cs:793,15.3934412957723)
--(axis cs:792,15.355266956308)
--(axis cs:791,15.2790068124971)
--(axis cs:790,15.3106614018299)
--(axis cs:789,15.3029511903269)
--(axis cs:788,15.2631837547958)
--(axis cs:787,15.2855710036458)
--(axis cs:786,15.2187904402585)
--(axis cs:785,15.1933521253328)
--(axis cs:784,15.153799965637)
--(axis cs:783,15.0452163431535)
--(axis cs:782,15.0471899593296)
--(axis cs:781,15.0134241127671)
--(axis cs:780,14.9517984310804)
--(axis cs:779,14.987948625569)
--(axis cs:778,14.9676912111494)
--(axis cs:777,14.9746800217927)
--(axis cs:776,15.0331970531003)
--(axis cs:775,15.021299710763)
--(axis cs:774,15.0115207957195)
--(axis cs:773,14.996872346921)
--(axis cs:772,15.0741781500328)
--(axis cs:771,14.9876705451379)
--(axis cs:770,14.9475117698395)
--(axis cs:769,14.897934223902)
--(axis cs:768,14.8860377779734)
--(axis cs:767,14.83883606276)
--(axis cs:766,14.8146113329167)
--(axis cs:765,14.7886857983973)
--(axis cs:764,14.7730497284723)
--(axis cs:763,14.6945828796285)
--(axis cs:762,14.6590916420625)
--(axis cs:761,14.6909315311662)
--(axis cs:760,14.745067339441)
--(axis cs:759,14.6572625750216)
--(axis cs:758,14.6551511185156)
--(axis cs:757,14.7102324784514)
--(axis cs:756,14.6215520091618)
--(axis cs:755,14.6054709305584)
--(axis cs:754,14.6134524049564)
--(axis cs:753,14.5131853161107)
--(axis cs:752,14.5117665087921)
--(axis cs:751,14.5217247378153)
--(axis cs:750,14.5056994943251)
--(axis cs:749,14.4846071936559)
--(axis cs:748,14.4671523950607)
--(axis cs:747,14.4382425358995)
--(axis cs:746,14.4325193958154)
--(axis cs:745,14.3978235273395)
--(axis cs:744,14.2662847629838)
--(axis cs:743,14.3029352954146)
--(axis cs:742,14.3571855171535)
--(axis cs:741,14.377262517102)
--(axis cs:740,14.3579545817484)
--(axis cs:739,14.3150189145597)
--(axis cs:738,14.346000300782)
--(axis cs:737,14.2929805289974)
--(axis cs:736,14.256281626138)
--(axis cs:735,14.2809147930861)
--(axis cs:734,14.2748017152406)
--(axis cs:733,14.2646726833917)
--(axis cs:732,14.1416840399282)
--(axis cs:731,14.1458866711555)
--(axis cs:730,14.0983476473564)
--(axis cs:729,14.1294018736837)
--(axis cs:728,14.1822806618911)
--(axis cs:727,14.1151148947269)
--(axis cs:726,14.1466697789219)
--(axis cs:725,14.1620557548302)
--(axis cs:724,14.1164421865447)
--(axis cs:723,14.1166276317219)
--(axis cs:722,14.1396958611407)
--(axis cs:721,14.1219242806373)
--(axis cs:720,14.0204160674409)
--(axis cs:719,14.0296579474612)
--(axis cs:718,14.0464976879974)
--(axis cs:717,14.0704048182206)
--(axis cs:716,13.9339078468202)
--(axis cs:715,13.9645117232213)
--(axis cs:714,13.9972245620248)
--(axis cs:713,13.9684392392705)
--(axis cs:712,13.9693463126529)
--(axis cs:711,14.0305905350513)
--(axis cs:710,13.9714151987224)
--(axis cs:709,13.9153298480087)
--(axis cs:708,13.9617286053368)
--(axis cs:707,13.9193208966453)
--(axis cs:706,13.7797305780076)
--(axis cs:705,13.8632852671124)
--(axis cs:704,13.7393085511871)
--(axis cs:703,13.6621069211597)
--(axis cs:702,13.7021328943324)
--(axis cs:701,13.7330747138495)
--(axis cs:700,13.5994648946504)
--(axis cs:699,13.5929072111691)
--(axis cs:698,13.6477801650875)
--(axis cs:697,13.6997691490035)
--(axis cs:696,13.7300474389693)
--(axis cs:695,13.7375592010706)
--(axis cs:694,13.7366761675255)
--(axis cs:693,13.7645182930826)
--(axis cs:692,13.7758963730307)
--(axis cs:691,13.8234181677545)
--(axis cs:690,13.8761205143009)
--(axis cs:689,13.8569547850618)
--(axis cs:688,13.8491007602799)
--(axis cs:687,13.8434810417282)
--(axis cs:686,13.8691134207281)
--(axis cs:685,13.9447474182957)
--(axis cs:684,13.9672015020543)
--(axis cs:683,13.9783979581192)
--(axis cs:682,13.997254107455)
--(axis cs:681,13.9149057784545)
--(axis cs:680,13.9572337150886)
--(axis cs:679,13.93260445354)
--(axis cs:678,13.8533201273136)
--(axis cs:677,13.8569003041471)
--(axis cs:676,13.8995239269547)
--(axis cs:675,13.9733976992894)
--(axis cs:674,14.0344993010569)
--(axis cs:673,14.0373253701981)
--(axis cs:672,14.1051290769824)
--(axis cs:671,13.9939568606155)
--(axis cs:670,14.0212133601466)
--(axis cs:669,13.9458159525881)
--(axis cs:668,13.9026228284736)
--(axis cs:667,13.8422764331222)
--(axis cs:666,13.9054624283389)
--(axis cs:665,13.9287729639874)
--(axis cs:664,13.8977006739479)
--(axis cs:663,13.9120244598044)
--(axis cs:662,13.9381202085535)
--(axis cs:661,13.8849819447981)
--(axis cs:660,13.920856208198)
--(axis cs:659,13.8687832357749)
--(axis cs:658,13.8900741736006)
--(axis cs:657,13.9262961308592)
--(axis cs:656,13.9583660373555)
--(axis cs:655,13.9835477135987)
--(axis cs:654,13.9919169838253)
--(axis cs:653,13.9087608393589)
--(axis cs:652,14.0013540242943)
--(axis cs:651,14.0469856052352)
--(axis cs:650,14.1188911153532)
--(axis cs:649,14.1622633861619)
--(axis cs:648,14.1740205679124)
--(axis cs:647,14.1573505284967)
--(axis cs:646,14.009617514696)
--(axis cs:645,14.0154010770304)
--(axis cs:644,14.074316457891)
--(axis cs:643,14.0033224670184)
--(axis cs:642,14.0682550140965)
--(axis cs:641,14.1508711191814)
--(axis cs:640,14.1561472727359)
--(axis cs:639,14.0902555452458)
--(axis cs:638,14.1682200287897)
--(axis cs:637,14.1544095724969)
--(axis cs:636,14.0980880335536)
--(axis cs:635,14.1363994807558)
--(axis cs:634,14.1191175457527)
--(axis cs:633,14.1514921900978)
--(axis cs:632,14.14955455763)
--(axis cs:631,14.1176897528518)
--(axis cs:630,14.1476288378179)
--(axis cs:629,14.1474527954379)
--(axis cs:628,14.1599969929278)
--(axis cs:627,14.1225981145118)
--(axis cs:626,14.1810989518139)
--(axis cs:625,14.2224773685955)
--(axis cs:624,14.2508873462652)
--(axis cs:623,14.2677669918282)
--(axis cs:622,14.1571691162392)
--(axis cs:621,14.1417024066436)
--(axis cs:620,14.1443945905464)
--(axis cs:619,14.1412445220751)
--(axis cs:618,14.1510235598251)
--(axis cs:617,14.2111336471379)
--(axis cs:616,14.0368737152864)
--(axis cs:615,14.0908117015368)
--(axis cs:614,14.0251067904759)
--(axis cs:613,13.9765862614271)
--(axis cs:612,13.9618701724165)
--(axis cs:611,14.0317606034379)
--(axis cs:610,14.0733829873995)
--(axis cs:609,14.0844181458714)
--(axis cs:608,14.0763989503689)
--(axis cs:607,14.0595163384334)
--(axis cs:606,14.0446103577377)
--(axis cs:605,14.1297209250576)
--(axis cs:604,14.0976345271222)
--(axis cs:603,14.0922604294865)
--(axis cs:602,14.0032383496111)
--(axis cs:601,13.9133335162824)
--(axis cs:600,13.9204536624152)
--(axis cs:599,13.8896872694341)
--(axis cs:598,13.9191546775572)
--(axis cs:597,13.9381225694382)
--(axis cs:596,14.0487528533466)
--(axis cs:595,13.9655890756899)
--(axis cs:594,13.9522714733103)
--(axis cs:593,13.9321179931669)
--(axis cs:592,13.9896318612492)
--(axis cs:591,13.9830608114703)
--(axis cs:590,13.9451804755671)
--(axis cs:589,13.979300758419)
--(axis cs:588,13.9545413933828)
--(axis cs:587,13.9499477201007)
--(axis cs:586,14.0300599411839)
--(axis cs:585,14.0255430792076)
--(axis cs:584,14.0056869299397)
--(axis cs:583,14.0185546001882)
--(axis cs:582,14.0513616005096)
--(axis cs:581,14.1341452966151)
--(axis cs:580,14.1711838674548)
--(axis cs:579,14.1053653374005)
--(axis cs:578,14.0779304968415)
--(axis cs:577,14.1223933974773)
--(axis cs:576,14.0937398488718)
--(axis cs:575,14.140355337088)
--(axis cs:574,14.0452066228058)
--(axis cs:573,14.107139423703)
--(axis cs:572,14.1732705596451)
--(axis cs:571,14.2190722196797)
--(axis cs:570,14.2710837585452)
--(axis cs:569,14.2970825536641)
--(axis cs:568,14.1557242389966)
--(axis cs:567,14.0796214366263)
--(axis cs:566,13.9946904315098)
--(axis cs:565,13.9666261233951)
--(axis cs:564,13.8605550999773)
--(axis cs:563,13.9676101462049)
--(axis cs:562,13.9905722672363)
--(axis cs:561,13.8850678959477)
--(axis cs:560,13.9414825740192)
--(axis cs:559,13.9087892032922)
--(axis cs:558,13.9435074767867)
--(axis cs:557,13.9620450999779)
--(axis cs:556,13.94117253394)
--(axis cs:555,13.8272464147698)
--(axis cs:554,13.8193581282629)
--(axis cs:553,13.7677383191101)
--(axis cs:552,13.7260503336092)
--(axis cs:551,13.7153227018132)
--(axis cs:550,13.6676172158717)
--(axis cs:549,13.6355882869522)
--(axis cs:548,13.6898139783381)
--(axis cs:547,13.615082456155)
--(axis cs:546,13.6536061423526)
--(axis cs:545,13.704752243963)
--(axis cs:544,13.5862228352283)
--(axis cs:543,13.5764438312633)
--(axis cs:542,13.5446728741009)
--(axis cs:541,13.4634672487597)
--(axis cs:540,13.4111696778367)
--(axis cs:539,13.395454295162)
--(axis cs:538,13.4416519122016)
--(axis cs:537,13.3855593337805)
--(axis cs:536,13.3651567002591)
--(axis cs:535,13.2740503447471)
--(axis cs:534,13.3279069213023)
--(axis cs:533,13.3379301042107)
--(axis cs:532,13.3645391076781)
--(axis cs:531,13.438454210995)
--(axis cs:530,13.4133942932711)
--(axis cs:529,13.454487107919)
--(axis cs:528,13.4919324542161)
--(axis cs:527,13.475666249393)
--(axis cs:526,13.333740624886)
--(axis cs:525,13.2527624429752)
--(axis cs:524,13.3029571845006)
--(axis cs:523,13.3236029476053)
--(axis cs:522,13.3342800001114)
--(axis cs:521,13.306861905424)
--(axis cs:520,13.3059393258995)
--(axis cs:519,13.4044349428489)
--(axis cs:518,13.3894578728528)
--(axis cs:517,13.4650348868531)
--(axis cs:516,13.4203127103691)
--(axis cs:515,13.470427518616)
--(axis cs:514,13.5336400723801)
--(axis cs:513,13.5533798497017)
--(axis cs:512,13.5266484198632)
--(axis cs:511,13.5450715458143)
--(axis cs:510,13.4890717913469)
--(axis cs:509,13.4524349838553)
--(axis cs:508,13.464169687497)
--(axis cs:507,13.4514289573542)
--(axis cs:506,13.3525857479475)
--(axis cs:505,13.3048736926325)
--(axis cs:504,13.2419658445199)
--(axis cs:503,13.2068070679489)
--(axis cs:502,13.1897559126639)
--(axis cs:501,13.1343221412819)
--(axis cs:500,13.224431680934)
--(axis cs:499,13.1783735751531)
--(axis cs:498,13.1817554616489)
--(axis cs:497,13.1955208870158)
--(axis cs:496,13.2526463429414)
--(axis cs:495,13.2230642844315)
--(axis cs:494,13.1181676677318)
--(axis cs:493,13.1623438376902)
--(axis cs:492,13.1795365159776)
--(axis cs:491,13.1479636963927)
--(axis cs:490,13.1680131130315)
--(axis cs:489,13.1244534512564)
--(axis cs:488,13.1031678993508)
--(axis cs:487,13.0609073627366)
--(axis cs:486,13.1599265939642)
--(axis cs:485,13.2296893002812)
--(axis cs:484,13.2829559309005)
--(axis cs:483,13.2449810082624)
--(axis cs:482,13.2174571629887)
--(axis cs:481,13.1944065500219)
--(axis cs:480,13.1878988768637)
--(axis cs:479,13.0524434049092)
--(axis cs:478,13.0669449558372)
--(axis cs:477,13.066292424408)
--(axis cs:476,13.132877866612)
--(axis cs:475,13.0836937386021)
--(axis cs:474,13.0823588062571)
--(axis cs:473,12.9870829027171)
--(axis cs:472,13.0371441742141)
--(axis cs:471,13.0946228686551)
--(axis cs:470,13.1204269934247)
--(axis cs:469,13.0836402094149)
--(axis cs:468,13.0097456865966)
--(axis cs:467,12.9434645251296)
--(axis cs:466,12.8966549825376)
--(axis cs:465,12.838092754359)
--(axis cs:464,12.7769318983987)
--(axis cs:463,12.7457410483666)
--(axis cs:462,12.7093909720647)
--(axis cs:461,12.6679605377406)
--(axis cs:460,12.6684085270585)
--(axis cs:459,12.6630537200054)
--(axis cs:458,12.6187162261823)
--(axis cs:457,12.6028460674908)
--(axis cs:456,12.5628064180521)
--(axis cs:455,12.5037833607312)
--(axis cs:454,12.5063996911839)
--(axis cs:453,12.4709557937826)
--(axis cs:452,12.3789258689779)
--(axis cs:451,12.3628924646353)
--(axis cs:450,12.370535294681)
--(axis cs:449,12.3177272399402)
--(axis cs:448,12.156261169473)
--(axis cs:447,12.1815052273398)
--(axis cs:446,12.1489876177337)
--(axis cs:445,12.0642925388773)
--(axis cs:444,12.0449645100981)
--(axis cs:443,12.0455421077522)
--(axis cs:442,12.0614221090301)
--(axis cs:441,12.0290554189559)
--(axis cs:440,11.9532486015947)
--(axis cs:439,11.9504437100319)
--(axis cs:438,12.0326593219717)
--(axis cs:437,12.0446753873926)
--(axis cs:436,11.9972339188678)
--(axis cs:435,11.9982373376998)
--(axis cs:434,12.0651023040169)
--(axis cs:433,12.1442164799649)
--(axis cs:432,12.0790651342143)
--(axis cs:431,11.9220199167581)
--(axis cs:430,11.8784857677891)
--(axis cs:429,11.858810682086)
--(axis cs:428,11.89074210258)
--(axis cs:427,11.7813860164688)
--(axis cs:426,11.7315040866116)
--(axis cs:425,11.7659477091829)
--(axis cs:424,11.7285455018108)
--(axis cs:423,11.7685233476868)
--(axis cs:422,11.644122305751)
--(axis cs:421,11.6046355102203)
--(axis cs:420,11.6068562620239)
--(axis cs:419,11.586685440845)
--(axis cs:418,11.5502108577762)
--(axis cs:417,11.5499065413758)
--(axis cs:416,11.5538910492032)
--(axis cs:415,11.5896920137492)
--(axis cs:414,11.7179923041358)
--(axis cs:413,11.6388985962367)
--(axis cs:412,11.688100775308)
--(axis cs:411,11.5329391577039)
--(axis cs:410,11.5327771784988)
--(axis cs:409,11.5639305390585)
--(axis cs:408,11.5729660110595)
--(axis cs:407,11.5515556819298)
--(axis cs:406,11.5154674602354)
--(axis cs:405,11.6172294946741)
--(axis cs:404,11.6876626820753)
--(axis cs:403,11.592012635086)
--(axis cs:402,11.5120839680117)
--(axis cs:401,11.4331234834602)
--(axis cs:400,11.3511300522846)
--(axis cs:399,11.2599960090288)
--(axis cs:398,11.1916896795535)
--(axis cs:397,11.1684878618943)
--(axis cs:396,11.0234010937808)
--(axis cs:395,10.9714790833802)
--(axis cs:394,11.0042359181853)
--(axis cs:393,11.0066026234793)
--(axis cs:392,10.9708429741845)
--(axis cs:391,10.9820956590047)
--(axis cs:390,11.0458547863268)
--(axis cs:389,11.0231214125886)
--(axis cs:388,11.0061778018727)
--(axis cs:387,11.0428829775941)
--(axis cs:386,11.083845991)
--(axis cs:385,11.0181280354241)
--(axis cs:384,11.0125261279648)
--(axis cs:383,11.0962054534672)
--(axis cs:382,11.0815607548636)
--(axis cs:381,11.1175525676623)
--(axis cs:380,11.0711595899357)
--(axis cs:379,11.1014764344648)
--(axis cs:378,11.0224971680165)
--(axis cs:377,11.0201235757077)
--(axis cs:376,11.0214579269852)
--(axis cs:375,11.0422486391272)
--(axis cs:374,10.9710909721696)
--(axis cs:373,10.9817528466619)
--(axis cs:372,11.0202117377282)
--(axis cs:371,10.9307398811668)
--(axis cs:370,10.8686927288086)
--(axis cs:369,10.7656720284559)
--(axis cs:368,10.7734998105263)
--(axis cs:367,10.8366493697267)
--(axis cs:366,10.7709911645844)
--(axis cs:365,10.7542607097562)
--(axis cs:364,10.792780284971)
--(axis cs:363,10.7936025637587)
--(axis cs:362,10.7357844644032)
--(axis cs:361,10.7915542464104)
--(axis cs:360,10.7959162506635)
--(axis cs:359,10.8390037325801)
--(axis cs:358,10.8355611353327)
--(axis cs:357,10.7833431520704)
--(axis cs:356,10.6982008389061)
--(axis cs:355,10.6519320201523)
--(axis cs:354,10.5781357875129)
--(axis cs:353,10.5935216518031)
--(axis cs:352,10.6238570426768)
--(axis cs:351,10.6412329895435)
--(axis cs:350,10.6759100001632)
--(axis cs:349,10.5666235666318)
--(axis cs:348,10.5576842362639)
--(axis cs:347,10.501789626025)
--(axis cs:346,10.4892191097094)
--(axis cs:345,10.3403028500161)
--(axis cs:344,10.3413572331008)
--(axis cs:343,10.4381076397048)
--(axis cs:342,10.4964113476059)
--(axis cs:341,10.4715913526452)
--(axis cs:340,10.4333442298062)
--(axis cs:339,10.4463398660027)
--(axis cs:338,10.5025031445149)
--(axis cs:337,10.4827069407811)
--(axis cs:336,10.4696357075913)
--(axis cs:335,10.5215294129881)
--(axis cs:334,10.4999657424357)
--(axis cs:333,10.4080854327704)
--(axis cs:332,10.4378624257986)
--(axis cs:331,10.4441227579533)
--(axis cs:330,10.2991785102569)
--(axis cs:329,10.3510803646304)
--(axis cs:328,10.32613557002)
--(axis cs:327,10.3364100137481)
--(axis cs:326,10.2434384299341)
--(axis cs:325,10.2452848604243)
--(axis cs:324,10.2661380882801)
--(axis cs:323,10.2252945126267)
--(axis cs:322,10.2351539500275)
--(axis cs:321,10.1993066641294)
--(axis cs:320,10.1421872098316)
--(axis cs:319,10.1549772599179)
--(axis cs:318,10.1589856526439)
--(axis cs:317,10.1426870573633)
--(axis cs:316,10.1561184001841)
--(axis cs:315,10.1622097274435)
--(axis cs:314,10.0918628801582)
--(axis cs:313,10.1049031791242)
--(axis cs:312,10.0458348615317)
--(axis cs:311,10.0288467897311)
--(axis cs:310,9.94022401224392)
--(axis cs:309,9.89510401264622)
--(axis cs:308,9.90343146728831)
--(axis cs:307,9.87248229977408)
--(axis cs:306,9.85757147342169)
--(axis cs:305,9.78051796300428)
--(axis cs:304,9.77875373124953)
--(axis cs:303,9.76878859215773)
--(axis cs:302,9.80361751619569)
--(axis cs:301,9.79003587320268)
--(axis cs:300,9.85355073258176)
--(axis cs:299,9.75485893670885)
--(axis cs:298,9.71312234318957)
--(axis cs:297,9.72600744924951)
--(axis cs:296,9.76760644807458)
--(axis cs:295,9.74330327112978)
--(axis cs:294,9.76770915428716)
--(axis cs:293,9.7823921561935)
--(axis cs:292,9.83144533772265)
--(axis cs:291,9.85499211543567)
--(axis cs:290,9.75390260939674)
--(axis cs:289,9.83035714437219)
--(axis cs:288,9.79632217643796)
--(axis cs:287,9.86989135050417)
--(axis cs:286,9.8743443339688)
--(axis cs:285,9.79878525596873)
--(axis cs:284,9.70028352395213)
--(axis cs:283,9.6513965289377)
--(axis cs:282,9.65260447839204)
--(axis cs:281,9.66020852525982)
--(axis cs:280,9.60181728023006)
--(axis cs:279,9.57505814851435)
--(axis cs:278,9.65096909153691)
--(axis cs:277,9.67636895071347)
--(axis cs:276,9.65993722265475)
--(axis cs:275,9.69726551709115)
--(axis cs:274,9.6666070082193)
--(axis cs:273,9.74246003012034)
--(axis cs:272,9.76911228526707)
--(axis cs:271,9.76424364138242)
--(axis cs:270,9.83680772581251)
--(axis cs:269,9.82454737764204)
--(axis cs:268,9.86552601247089)
--(axis cs:267,9.86665917602455)
--(axis cs:266,9.86155549951451)
--(axis cs:265,9.70998712444735)
--(axis cs:264,9.65970071509621)
--(axis cs:263,9.6354037247362)
--(axis cs:262,9.59099456414018)
--(axis cs:261,9.61638074046994)
--(axis cs:260,9.64840120061193)
--(axis cs:259,9.58390779213738)
--(axis cs:258,9.58508087513246)
--(axis cs:257,9.57570979226062)
--(axis cs:256,9.59961871382225)
--(axis cs:255,9.61381143778547)
--(axis cs:254,9.5948334299021)
--(axis cs:253,9.59458388774732)
--(axis cs:252,9.64090844568431)
--(axis cs:251,9.4663719600573)
--(axis cs:250,9.52277890044582)
--(axis cs:249,9.52673808348333)
--(axis cs:248,9.4559484233588)
--(axis cs:247,9.51781581277444)
--(axis cs:246,9.4677261353174)
--(axis cs:245,9.46479387236447)
--(axis cs:244,9.41895664244285)
--(axis cs:243,9.38751746891248)
--(axis cs:242,9.36194462846681)
--(axis cs:241,9.41247745264209)
--(axis cs:240,9.46896789543976)
--(axis cs:239,9.52246117601759)
--(axis cs:238,9.58176286828499)
--(axis cs:237,9.52442952267029)
--(axis cs:236,9.57605831860714)
--(axis cs:235,9.56323083435747)
--(axis cs:234,9.55728030815169)
--(axis cs:233,9.58241725872916)
--(axis cs:232,9.57354039284739)
--(axis cs:231,9.63631895960738)
--(axis cs:230,9.69070204791536)
--(axis cs:229,9.72995494750304)
--(axis cs:228,9.76779557120584)
--(axis cs:227,9.80643748089161)
--(axis cs:226,9.78735414370134)
--(axis cs:225,9.83287719409732)
--(axis cs:224,9.82577348298197)
--(axis cs:223,9.85529051527188)
--(axis cs:222,9.85755151806471)
--(axis cs:221,9.83601148328835)
--(axis cs:220,9.88815673176749)
--(axis cs:219,9.89705475146192)
--(axis cs:218,9.84547844261743)
--(axis cs:217,9.89708373088301)
--(axis cs:216,9.83862570024057)
--(axis cs:215,9.79277630276303)
--(axis cs:214,9.82999117497954)
--(axis cs:213,9.85926978770241)
--(axis cs:212,9.81036107017334)
--(axis cs:211,9.83060813860094)
--(axis cs:210,9.85798010342261)
--(axis cs:209,9.93970347628211)
--(axis cs:208,9.87671519941318)
--(axis cs:207,9.7331315719144)
--(axis cs:206,9.67314790806557)
--(axis cs:205,9.65136157719502)
--(axis cs:204,9.60247539241835)
--(axis cs:203,9.60011317122161)
--(axis cs:202,9.62990845710364)
--(axis cs:201,9.61254423634738)
--(axis cs:200,9.54575968029983)
--(axis cs:199,9.58709898322993)
--(axis cs:198,9.62017739620721)
--(axis cs:197,9.57491310137547)
--(axis cs:196,9.60124358095452)
--(axis cs:195,9.59575242787529)
--(axis cs:194,9.56664314072839)
--(axis cs:193,9.64761463895734)
--(axis cs:192,9.63459581687542)
--(axis cs:191,9.57067341254202)
--(axis cs:190,9.63276360898205)
--(axis cs:189,9.54211212053529)
--(axis cs:188,9.47152262948266)
--(axis cs:187,9.46388274562933)
--(axis cs:186,9.36462900056816)
--(axis cs:185,9.38425418723602)
--(axis cs:184,9.28181478154718)
--(axis cs:183,9.35912867861063)
--(axis cs:182,9.31489065034524)
--(axis cs:181,9.37020770239887)
--(axis cs:180,9.19347562742712)
--(axis cs:179,9.21554876904043)
--(axis cs:178,9.15932878880677)
--(axis cs:177,9.17932901392341)
--(axis cs:176,9.19009850187648)
--(axis cs:175,9.14940819500671)
--(axis cs:174,9.19942345555997)
--(axis cs:173,9.26158391476334)
--(axis cs:172,9.2394430753365)
--(axis cs:171,9.105898555147)
--(axis cs:170,9.06488276731958)
--(axis cs:169,9.03714324097981)
--(axis cs:168,8.97831847315818)
--(axis cs:167,9.00605097513518)
--(axis cs:166,8.99470319292165)
--(axis cs:165,9.02607421771714)
--(axis cs:164,9.0317746786634)
--(axis cs:163,9.01393121845217)
--(axis cs:162,8.8961629361179)
--(axis cs:161,8.81080788010096)
--(axis cs:160,8.85472825133904)
--(axis cs:159,8.85691433149521)
--(axis cs:158,8.77902461985406)
--(axis cs:157,8.72077964874847)
--(axis cs:156,8.75668868324407)
--(axis cs:155,8.67586568409743)
--(axis cs:154,8.65630532349354)
--(axis cs:153,8.62675762698887)
--(axis cs:152,8.59468599946058)
--(axis cs:151,8.54043544634792)
--(axis cs:150,8.56093925300033)
--(axis cs:149,8.47291565463784)
--(axis cs:148,8.44107187102882)
--(axis cs:147,8.44805619283146)
--(axis cs:146,8.34019422131438)
--(axis cs:145,8.36033476595948)
--(axis cs:144,8.37567113762304)
--(axis cs:143,8.50196055900588)
--(axis cs:142,8.5805937231333)
--(axis cs:141,8.5733204224697)
--(axis cs:140,8.57297974005783)
--(axis cs:139,8.51777310961669)
--(axis cs:138,8.46097757975575)
--(axis cs:137,8.3321165240189)
--(axis cs:136,8.23127928862875)
--(axis cs:135,8.22366350865379)
--(axis cs:134,8.15584905491532)
--(axis cs:133,8.12004245439747)
--(axis cs:132,8.1985580398066)
--(axis cs:131,8.1261356417211)
--(axis cs:130,8.18042543175268)
--(axis cs:129,8.10518747122327)
--(axis cs:128,8.08616454111034)
--(axis cs:127,8.11749505685908)
--(axis cs:126,8.01332377659694)
--(axis cs:125,8.05794568134785)
--(axis cs:124,8.00144606137518)
--(axis cs:123,7.93946547949371)
--(axis cs:122,7.96329780325302)
--(axis cs:121,8.03361742344143)
--(axis cs:120,8.0013920534849)
--(axis cs:119,7.93702960216655)
--(axis cs:118,7.82441085703678)
--(axis cs:117,7.8469741926064)
--(axis cs:116,7.89321261795025)
--(axis cs:115,7.92304531099907)
--(axis cs:114,7.91152352895173)
--(axis cs:113,7.8232449468934)
--(axis cs:112,7.83028168989168)
--(axis cs:111,7.8043205539964)
--(axis cs:110,7.81768347403985)
--(axis cs:109,7.82015675310411)
--(axis cs:108,7.71944665588096)
--(axis cs:107,7.78750211864346)
--(axis cs:106,7.87185502443646)
--(axis cs:105,7.91965742123415)
--(axis cs:104,7.92458781983165)
--(axis cs:103,7.90910026639179)
--(axis cs:102,7.924671702656)
--(axis cs:101,7.84138412461902)
--(axis cs:100,7.82805844995002)
--(axis cs:99,7.7520347800209)
--(axis cs:98,7.62241530855361)
--(axis cs:97,7.62691673566569)
--(axis cs:96,7.64855597232834)
--(axis cs:95,7.63305334321527)
--(axis cs:94,7.74502494118804)
--(axis cs:93,7.74764936863975)
--(axis cs:92,7.64557726549965)
--(axis cs:91,7.58843535644959)
--(axis cs:90,7.64338775548367)
--(axis cs:89,7.63814998282941)
--(axis cs:88,7.68717032713019)
--(axis cs:87,7.68282305736475)
--(axis cs:86,7.59627324265445)
--(axis cs:85,7.54797463189316)
--(axis cs:84,7.55982974494812)
--(axis cs:83,7.6458435188564)
--(axis cs:82,7.63489597735338)
--(axis cs:81,7.6635061986344)
--(axis cs:80,7.58096801187588)
--(axis cs:79,7.57241351533813)
--(axis cs:78,7.54094624763074)
--(axis cs:77,7.50339667229233)
--(axis cs:76,7.36941389562042)
--(axis cs:75,7.35072517006488)
--(axis cs:74,7.39790836881111)
--(axis cs:73,7.39996659737584)
--(axis cs:72,7.37698678346084)
--(axis cs:71,7.27736117988597)
--(axis cs:70,7.25506207580816)
--(axis cs:69,7.25361760653796)
--(axis cs:68,7.14238843707446)
--(axis cs:67,7.09543123660146)
--(axis cs:66,7.06677601094497)
--(axis cs:65,7.00453131013178)
--(axis cs:64,6.89821010437559)
--(axis cs:63,6.87283459498616)
--(axis cs:62,6.87654862566388)
--(axis cs:61,6.84393231945181)
--(axis cs:60,6.76404045825407)
--(axis cs:59,6.69478008006029)
--(axis cs:58,6.6665972832297)
--(axis cs:57,6.72796391378566)
--(axis cs:56,6.70545840428691)
--(axis cs:55,6.6090971622128)
--(axis cs:54,6.70762694401595)
--(axis cs:53,6.55829942728818)
--(axis cs:52,6.5133073893536)
--(axis cs:51,6.5219951180501)
--(axis cs:50,6.42735273576498)
--(axis cs:49,6.4383717508325)
--(axis cs:48,6.47581648418861)
--(axis cs:47,6.41519481988187)
--(axis cs:46,6.428347230665)
--(axis cs:45,6.49476549601159)
--(axis cs:44,6.37098410616069)
--(axis cs:43,6.29861828864173)
--(axis cs:42,6.28772861163001)
--(axis cs:41,6.26111346055048)
--(axis cs:40,6.13345144297766)
--(axis cs:39,6.04773619712391)
--(axis cs:38,6.03222324907884)
--(axis cs:37,5.94954356829007)
--(axis cs:36,5.94276479515734)
--(axis cs:35,5.93270538464056)
--(axis cs:34,5.81992961314821)
--(axis cs:33,5.77550837545931)
--(axis cs:32,5.79142281077385)
--(axis cs:31,5.80267762493671)
--(axis cs:30,5.72445335184987)
--(axis cs:29,5.60517680920802)
--(axis cs:28,5.55804393630704)
--(axis cs:27,5.4590251620145)
--(axis cs:26,5.41499446901978)
--(axis cs:25,5.27732636131202)
--(axis cs:24,5.22585206602538)
--(axis cs:23,5.26435514435429)
--(axis cs:22,5.15650854457378)
--(axis cs:21,5.12219796697955)
--(axis cs:20,5.01983124485813)
--(axis cs:19,4.89877110187028)
--(axis cs:18,4.84665892211597)
--(axis cs:17,4.71283259766191)
--(axis cs:16,4.63859019913272)
--(axis cs:15,4.40079347289547)
--(axis cs:14,4.26175796397219)
--(axis cs:13,3.9750744604914)
--(axis cs:12,3.8622130632236)
--(axis cs:11,3.68928025223581)
--(axis cs:10,3.35706418560902)
--(axis cs:9,3.09996517283412)
--(axis cs:8,2.79639261251137)
--(axis cs:7,2.47115109511058)
--(axis cs:6,2.28571854902006)
--(axis cs:5,2.05435728360544)
--(axis cs:4,1.78835336545367)
--(axis cs:3,1.40285001813147)
--(axis cs:2,0.999709246309224)
--(axis cs:1,0.553207632012514)
--(axis cs:0,0)
--cycle;

\addplot [semithick, magenta, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
1 0.17
2 0.36
3 0.681999999999999
4 0.918000000000001
5 1.225
6 1.497
7 1.851
8 2.166
9 2.5715
10 2.986
11 3.3375
12 3.64899999999999
13 4.00050000000001
14 4.32199999999999
15 4.6135
16 5.04000000000001
17 5.41
18 5.58
19 6.01999999999999
20 6.45
21 6.79000000000001
22 7.19000000000001
23 7.49999999999999
24 7.77999999999999
25 8.15
26 8.53000000000002
27 8.84000000000002
28 9.25999999999998
29 9.62999999999998
30 9.98
31 10.25
32 10.53
33 10.89
34 11.3
35 11.63
36 11.97
37 12.34
38 12.66
39 13.02
40 13.44
41 13.77
42 14.17
43 14.61
44 14.98
45 15.25
46 15.59
47 15.95
48 16.27
49 16.61
50 16.97
51 17.29
52 17.66
53 17.93
54 18.18
55 18.44
56 18.82
57 19.16
58 19.57
59 20.01
60 20.28
61 20.61
62 20.94
63 21.28
64 21.67
65 21.97
66 22.37
67 22.67
68 22.98
69 23.24
70 23.6
71 23.88
72 24.2
73 24.52
74 24.93
75 25.4
76 25.75
77 26.1
78 26.37
79 26.77
80 27.11
81 27.4199999999999
82 27.78
83 28.09
84 28.3900000000001
85 28.75
86 29.0299999999999
87 29.42
88 29.77
89 30.0800000000001
90 30.33
91 30.6399999999999
92 31.01
93 31.22
94 31.4900000000001
95 31.8
96 32.1899999999999
97 32.5999999999999
98 32.9700000000001
99 33.2700000000001
100 33.7
101 34.0299999999999
102 34.4299999999999
103 34.7700000000001
104 35.1000000000001
105 35.49
106 35.8299999999999
107 36.2299999999999
108 36.6100000000001
109 36.8600000000001
110 37.21
111 37.6399999999999
112 38.0099999999999
113 38.3900000000001
114 38.7400000000001
115 39.09
116 39.4099999999999
117 39.7999999999999
118 40.1500000000001
119 40.4600000000001
120 40.82
121 41.1799999999999
122 41.5099999999999
123 41.7600000000001
124 42.11
125 42.52
126 42.8
127 43.1099999999999
128 43.4600000000001
129 43.79
130 44.11
131 44.46
132 44.7799999999999
133 45.1900000000001
134 45.57
135 45.89
136 46.21
137 46.5599999999999
138 46.8400000000001
139 47.2
140 47.56
141 47.84
142 48.1399999999999
143 48.5100000000001
144 48.85
145 49.21
146 49.61
147 49.9999999999999
148 50.3800000000001
149 50.67
150 51.03
151 51.38
152 51.7599999999999
153 52.0800000000001
154 52.59
155 52.86
156 53.3
157 53.6299999999999
158 53.9800000000001
159 54.38
160 54.73
161 55.0200000000001
162 55.4199999999999
163 55.7300000000001
164 56.0699999999999
165 56.41
166 56.7800000000001
167 57.0599999999999
168 57.3800000000001
169 57.8099999999999
170 58.28
171 58.6500000000001
172 58.9799999999999
173 59.2500000000001
174 59.6199999999999
175 59.95
176 60.2900000000001
177 60.6099999999999
178 60.9200000000001
179 61.1999999999999
180 61.57
181 61.8900000000001
182 62.3099999999999
183 62.6000000000001
184 62.9599999999999
185 63.31
186 63.6600000000001
187 64.0399999999999
188 64.3800000000001
189 64.7399999999999
190 65.04
191 65.3300000000001
192 65.6799999999999
193 65.9800000000001
194 66.3399999999999
195 66.71
196 67.1400000000001
197 67.5499999999999
198 67.9200000000001
199 68.2999999999999
200 68.58
201 68.8800000000001
202 69.1699999999999
203 69.5400000000001
204 69.7999999999999
205 70.21
206 70.5400000000001
207 70.9499999999999
208 71.4000000000001
209 71.7199999999999
210 72.03
211 72.3800000000001
212 72.7499999999999
213 73.1400000000001
214 73.4499999999999
215 73.82
216 74.1900000000001
217 74.5099999999999
218 74.9300000000001
219 75.2299999999999
220 75.58
221 75.8800000000001
222 76.3299999999999
223 76.7000000000001
224 76.9699999999999
225 77.3
226 77.5800000000001
227 77.9699999999999
228 78.1800000000001
229 78.4799999999998
230 78.79
231 79.1500000000001
232 79.4899999999999
233 79.8400000000001
234 80.1399999999999
235 80.54
236 80.8300000000001
237 81.1899999999999
238 81.5300000000001
239 81.8799999999998
240 82.21
241 82.5400000000001
242 82.7999999999999
243 83.1200000000001
244 83.5099999999998
245 83.87
246 84.2500000000001
247 84.6199999999999
248 84.9800000000001
249 85.2799999999998
250 85.64
251 86.0500000000002
252 86.4099999999999
253 86.9400000000001
254 87.3799999999998
255 87.74
256 88.1300000000002
257 88.5299999999999
258 88.8600000000001
259 89.1899999999998
260 89.48
261 89.8100000000002
262 90.1
263 90.39
264 90.7799999999998
265 91.01
266 91.3100000000002
267 91.67
268 91.96
269 92.2799999999998
270 92.64
271 93.0100000000002
272 93.28
273 93.62
274 93.9499999999998
275 94.38
276 94.7600000000002
277 95.1
278 95.33
279 95.5199999999998
280 95.9
281 96.2500000000002
282 96.62
283 96.98
284 97.2399999999998
285 97.53
286 97.9200000000002
287 98.35
288 98.74
289 99.1499999999998
290 99.48
291 99.8100000000002
292 100.2
293 100.52
294 100.96
295 101.29
296 101.53
297 101.82
298 102.22
299 102.57
300 102.82
301 103.04
302 103.31
303 103.77
304 104.14
305 104.44
306 104.73
307 105.17
308 105.56
309 105.87
310 106.16
311 106.48
312 106.83
313 107.27
314 107.62
315 107.9
316 108.3
317 108.66
318 108.99
319 109.37
320 109.78
321 110.12
322 110.37
323 110.72
324 111.12
325 111.4
326 111.74
327 112.18
328 112.51
329 112.84
330 113.24
331 113.52
332 113.9
333 114.32
334 114.65
335 114.98
336 115.35
337 115.7
338 116.06
339 116.4
340 116.73
341 117.1
342 117.44
343 117.69
344 118.04
345 118.33
346 118.65
347 119.01
348 119.33
349 119.68
350 120.01
351 120.31
352 120.66
353 121.01
354 121.25
355 121.56
356 121.89
357 122.14
358 122.51
359 122.83
360 123.16
361 123.53
362 123.93
363 124.24
364 124.63
365 125.05
366 125.45
367 125.84
368 126.19
369 126.5
370 126.86
371 127.27
372 127.61
373 127.95
374 128.25
375 128.55
376 128.92
377 129.28
378 129.62
379 129.97
380 130.31
381 130.67
382 131.04
383 131.45
384 131.83
385 132.29
386 132.59
387 132.92
388 133.2
389 133.54
390 133.85
391 134.21
392 134.53
393 134.76
394 135.11
395 135.39
396 135.72
397 136.15
398 136.53
399 136.9
400 137.21
401 137.65
402 137.94
403 138.17
404 138.48
405 138.82
406 139.14
407 139.55
408 139.88
409 140.23
410 140.51
411 140.82
412 141.2
413 141.47
414 141.8
415 142.15
416 142.51
417 142.75
418 143.13
419 143.52
420 143.9
421 144.11
422 144.49
423 144.78
424 145.11
425 145.43
426 145.81
427 146.14
428 146.49
429 146.82
430 147.13
431 147.52
432 147.83
433 148.2
434 148.54
435 148.85
436 149.16
437 149.54
438 149.92
439 150.27
440 150.58
441 150.88
442 151.15
443 151.47
444 151.84
445 152.26
446 152.61
447 152.93
448 153.22
449 153.52
450 153.91
451 154.22
452 154.55
453 154.92
454 155.17
455 155.46
456 155.72
457 156.05
458 156.39
459 156.77
460 157.1
461 157.52
462 157.81
463 158.08
464 158.39
465 158.75
466 159.13
467 159.48
468 159.87
469 160.33
470 160.65
471 160.91
472 161.24
473 161.56
474 162.02
475 162.45
476 162.72
477 163.07
478 163.44
479 163.86
480 164.3
481 164.63
482 164.94
483 165.28
484 165.62
485 165.99
486 166.27
487 166.65
488 167
489 167.4
490 167.8
491 168.14
492 168.45
493 168.73
494 169.07
495 169.35
496 169.58
497 169.97
498 170.33
499 170.63
500 171.01
501 171.39
502 171.77
503 172.15
504 172.47
505 172.77
506 173.09
507 173.44
508 173.74
509 174.07
510 174.42
511 174.77
512 175.1
513 175.4
514 175.72
515 176.01
516 176.22
517 176.66
518 176.98
519 177.36
520 177.63
521 177.99
522 178.3
523 178.56
524 178.92
525 179.26
526 179.68
527 180.06
528 180.45
529 180.73
530 181.14
531 181.55
532 181.81
533 182.12
534 182.46
535 182.83
536 183.12
537 183.4
538 183.77
539 184.06
540 184.43
541 184.76
542 185.04
543 185.33
544 185.6
545 185.98
546 186.23
547 186.61
548 186.92
549 187.21
550 187.57
551 187.77
552 188.04
553 188.27
554 188.58
555 188.98
556 189.33
557 189.63
558 190
559 190.33
560 190.61
561 190.95
562 191.29
563 191.63
564 191.88
565 192.18
566 192.47
567 192.82
568 193.11
569 193.4
570 193.77
571 194.08
572 194.31
573 194.68
574 195.04
575 195.34
576 195.73
577 196.11
578 196.43
579 196.81
580 197.11
581 197.39
582 197.71
583 198.04
584 198.25
585 198.52
586 198.88
587 199.23
588 199.54
589 199.87
590 200.21
591 200.53
592 200.8
593 201.05
594 201.35
595 201.7
596 202.08
597 202.4
598 202.72
599 203.01
600 203.28
601 203.63
602 203.91
603 204.17
604 204.48
605 204.8
606 205.1
607 205.38
608 205.61
609 205.82
610 206.14
611 206.48
612 206.79
613 207.14
614 207.47
615 207.84
616 208.04
617 208.31
618 208.65
619 208.89
620 209.17
621 209.44
622 209.76
623 210.07
624 210.29
625 210.55
626 210.88
627 211.21
628 211.44
629 211.69
630 211.99
631 212.25
632 212.5
633 212.84
634 213.14
635 213.45
636 213.74
637 214.02
638 214.19
639 214.42
640 214.76
641 214.98
642 215.26
643 215.51
644 215.77
645 216.1
646 216.39
647 216.71
648 217
649 217.25
650 217.51
651 217.85
652 218.17
653 218.41
654 218.66
655 218.89
656 219.15
657 219.39
658 219.68
659 219.92
660 220.13
661 220.45
662 220.71
663 221
664 221.3
665 221.59
666 221.88
667 222.16
668 222.43
669 222.72
670 223
671 223.26
672 223.49
673 223.85
674 224.17
675 224.44
676 224.65
677 224.85
678 225.16
679 225.5
680 225.77
681 226.14
682 226.36
683 226.67
684 226.86
685 227.17
686 227.49
687 227.75
688 228
689 228.3
690 228.52
691 228.77
692 229.01
693 229.37
694 229.61
695 229.84
696 230.01
697 230.23
698 230.52
699 230.77
700 231
701 231.2
702 231.46
703 231.69
704 231.92
705 232.19
706 232.41
707 232.52
708 232.73
709 232.85
710 233.12
711 233.34
712 233.6
713 233.87
714 234.24
715 234.46
716 234.62
717 234.93
718 235.18
719 235.34
720 235.57
721 235.84
722 236.06
723 236.3
724 236.45
725 236.67
726 236.87
727 237.05
728 237.22
729 237.45
730 237.72
731 237.84
732 238.11
733 238.33
734 238.62
735 238.69
736 238.89
737 239.04
738 239.25
739 239.45
740 239.68
741 239.9
742 240.08
743 240.41
744 240.71
745 240.9
746 241
747 241.24
748 241.46
749 241.6
750 241.78
751 241.93
752 242.16
753 242.38
754 242.59
755 242.86
756 242.99
757 243.22
758 243.39
759 243.56
760 243.74
761 243.89
762 244.02
763 244.19
764 244.33
765 244.55
766 244.76
767 244.95
768 245.09
769 245.24
770 245.31
771 245.5
772 245.67
773 245.82
774 246.09
775 246.22
776 246.45
777 246.66
778 246.9
779 247.05
780 247.22
781 247.37
782 247.6
783 247.76
784 247.99
785 248.18
786 248.38
787 248.56
788 248.7
789 248.84
790 248.98
791 249.13
792 249.29
793 249.52
794 249.69
795 249.87
796 250.01
797 250.14
798 250.39
799 250.53
800 250.69
801 250.83
802 250.94
803 251.15
804 251.29
805 251.43
806 251.54
807 251.64
808 251.77
809 251.95
810 252.09
811 252.2
812 252.33
813 252.45
814 252.59
815 252.75
816 252.95
817 253.08
818 253.17
819 253.27
820 253.36
821 253.42
822 253.53
823 253.59
824 253.76
825 253.95
826 254.05
827 254.2
828 254.38
829 254.51
830 254.7
831 254.76
832 254.94
833 255.07
834 255.22
835 255.3
836 255.43
837 255.58
838 255.75
839 255.84
840 255.93
841 256.01
842 256.14
843 256.26
844 256.37
845 256.49
846 256.55
847 256.63
848 256.75
849 256.83
850 256.94
851 257.03
852 257.11
853 257.22
854 257.33
855 257.52
856 257.66
857 257.77
858 257.91
859 258.06
860 258.26
861 258.36
862 258.52
863 258.63
864 258.72
865 258.87
866 259.02
867 259.02
868 259.19
869 259.26
870 259.47
871 259.53
872 259.54
873 259.64
874 259.66
875 259.7
876 259.84
877 259.98
878 260.09
879 260.28
880 260.36
881 260.47
882 260.57
883 260.67
884 260.81
885 260.95
886 261.03
887 261.11
888 261.15
889 261.22
890 261.35
891 261.46
892 261.55
893 261.64
894 261.71
895 261.83
896 261.88
897 261.98
898 262.08
899 262.13
900 262.3
901 262.36
902 262.51
903 262.6
904 262.64
905 262.73
906 262.81
907 262.87
908 262.97
909 263.12
910 263.25
911 263.36
912 263.5
913 263.59
914 263.7
915 263.78
916 263.97
917 264.02
918 264.12
919 264.19
920 264.3
921 264.39
922 264.5
923 264.6
924 264.69
925 264.78
926 264.94
927 264.98
928 265.02
929 265.08
930 265.21
931 265.3
932 265.37
933 265.39
934 265.49
935 265.56
936 265.67
937 265.75
938 265.81
939 265.9
940 265.99
941 266.05
942 266.12
943 266.2
944 266.24
945 266.32
946 266.44
947 266.57
948 266.68
949 266.78
950 266.78
951 266.82
952 266.87
953 266.89
954 266.92
955 267.05
956 267.09
957 267.21
958 267.24
959 267.19
960 267.22
961 267.36
962 267.4
963 267.43
964 267.57
965 267.68
966 267.78
967 267.9
968 267.98
969 268.22
970 268.37
971 268.41
972 268.43
973 268.51
974 268.56
975 268.63
976 268.76
977 268.77
978 268.78
979 268.84
980 268.98
981 269.06
982 269.14
983 269.19
984 269.25
985 269.33
986 269.35
987 269.41
988 269.41
989 269.44
990 269.54
991 269.62
992 269.64
993 269.65
994 269.73
995 269.75
996 269.88
997 269.94
998 270.049999999999
999 270.05
};
\addlegendentry{CTS$^{-}$}
\addplot [semithick, magenta]
table {%
0 0
1 0.1955
2 0.453
3 0.644499999999999
4 0.826
5 0.985
6 1.156
7 1.2715
8 1.459
9 1.6715
10 1.838
11 2.021
12 2.149
13 2.209
14 2.3665
15 2.452
16 2.6
17 2.655
18 2.752
19 2.7855
20 2.8585
21 2.9235
22 2.9475
23 3.01650000000001
24 3.029
25 3.094
26 3.155
27 3.2235
28 3.28200000000001
29 3.306
30 3.353
31 3.4275
32 3.43199999999999
33 3.40250000000001
34 3.4225
35 3.4525
36 3.4525
37 3.48499999999999
38 3.54050000000001
39 3.546
40 3.5875
41 3.639
42 3.65049999999999
43 3.662
44 3.697
45 3.738
46 3.698
47 3.72799999999999
48 3.73500000000001
49 3.7045
50 3.69
51 3.7055
52 3.69099999999999
53 3.686
54 3.786
55 3.753
56 3.7815
57 3.79749999999999
58 3.7845
59 3.7495
60 3.798
61 3.8335
62 3.85599999999999
63 3.8455
64 3.852
65 3.8945
66 3.877
67 3.88699999999999
68 3.901
69 3.99799999999999
70 4.009
71 3.98450000000001
72 4.00999999999999
73 4.0245
74 3.993
75 3.9715
76 4
77 4.0085
78 4.0295
79 4.06749999999999
80 4.0875
81 4.1345
82 4.1285
83 4.1455
84 4.07249999999999
85 4.0495
86 4.0965
87 4.1295
88 4.1395
89 4.07099999999999
90 4.0965
91 4.0595
92 4.088
93 4.1265
94 4.12649999999999
95 4.0665
96 4.0865
97 4.054
98 4.061
99 4.15799999999999
100 4.1625
101 4.164
102 4.2125
103 4.174
104 4.14549999999999
105 4.128
106 4.1075
107 4.0705
108 4.0335
109 4.08649999999999
110 4.0875
111 4.07
112 4.0485
113 4.057
114 4.11299999999999
115 4.116
116 4.1105
117 4.069
118 4.037
119 4.07749999999999
120 4.128
121 4.1555
122 4.16449999999999
123 4.1555
124 4.17999999999999
125 4.1965
126 4.1795
127 4.2485
128 4.2375
129 4.23649999999999
130 4.2495
131 4.2095
132 4.24649999999999
133 4.1805
134 4.20249999999999
135 4.2215
136 4.212
137 4.2535
138 4.2795
139 4.30549999999999
140 4.3405
141 4.3155
142 4.34599999999999
143 4.2995
144 4.21299999999999
145 4.211
146 4.2095
147 4.266
148 4.2495
149 4.26999999999999
150 4.3015
151 4.294
152 4.33449999999999
153 4.32049999999998
154 4.32549999999999
155 4.3075
156 4.361
157 4.32449999999999
158 4.37199999999998
159 4.4125
160 4.4105
161 4.4035
162 4.46949999999999
163 4.48149999999998
164 4.4795
165 4.4685
166 4.4675
167 4.46949999999999
168 4.47149999999998
169 4.5045
170 4.5035
171 4.5345
172 4.58199999999999
173 4.60949999999998
174 4.56
175 4.5405
176 4.581
177 4.55549999999999
178 4.54449999999998
179 4.584
180 4.552
181 4.647
182 4.61899999999999
183 4.63799999999998
184 4.5915
185 4.675
186 4.6485
187 4.68799999999999
188 4.70449999999998
189 4.7325
190 4.7945
191 4.7735
192 4.79849999999999
193 4.80299999999998
194 4.75399999999999
195 4.769
196 4.767
197 4.75899999999999
198 4.75949999999998
199 4.76299999999999
200 4.7325
201 4.789
202 4.78249999999999
203 4.74899999999998
204 4.7615
205 4.785
206 4.768
207 4.76049999999999
208 4.83999999999998
209 4.86099999999999
210 4.832
211 4.815
212 4.82499999999999
213 4.88299999999998
214 4.87249999999999
215 4.842
216 4.8515
217 4.87499999999999
218 4.85299999999998
219 4.8515
220 4.854
221 4.8505
222 4.85199999999999
223 4.84249999999998
224 4.8075
225 4.7945
226 4.7885
227 4.79799999999999
228 4.78449999999998
229 4.758
230 4.732
231 4.6755
232 4.64999999999999
233 4.66199999999998
234 4.6545
235 4.657
236 4.6505
237 4.62749999999999
238 4.66899999999998
239 4.6125
240 4.5865
241 4.5505
242 4.53999999999999
243 4.55749999999998
244 4.564
245 4.582
246 4.5795
247 4.59899999999999
248 4.55549999999998
249 4.58349999999999
250 4.5715
251 4.5295
252 4.59749999999999
253 4.56549999999998
254 4.56099999999999
255 4.5665
256 4.5675
257 4.53549999999999
258 4.54949999999998
259 4.54099999999999
260 4.551
261 4.555
262 4.53199999999999
263 4.52899999999998
264 4.54849999999999
265 4.584
266 4.6295
267 4.67499999999999
268 4.68049999999998
269 4.66649999999999
270 4.649
271 4.6285
272 4.61699999999999
273 4.62299999999998
274 4.58399999999999
275 4.592
276 4.5825
277 4.61249999999999
278 4.61999999999998
279 4.58349999999999
280 4.6175
281 4.6715
282 4.69099999999999
283 4.68749999999998
284 4.70849999999999
285 4.7615
286 4.8115
287 4.81699999999999
288 4.77949999999998
289 4.77899999999999
290 4.7355
291 4.8135
292 4.77999999999999
293 4.75549999999998
294 4.76949999999999
295 4.7435
296 4.7475
297 4.72549999999999
298 4.72299999999998
299 4.72349999999999
300 4.7705
301 4.7375
302 4.74999999999999
303 4.71350000000001
304 4.72849999999998
305 4.7215
306 4.73849999999998
307 4.75249999999999
308 4.78
309 4.78749999999998
310 4.802
311 4.81549999999997
312 4.81999999999999
313 4.82200000000001
314 4.78999999999998
315 4.798
316 4.77599999999998
317 4.80799999999999
318 4.82700000000001
319 4.81199999999998
320 4.8045
321 4.80399999999998
322 4.79499999999999
323 4.75000000000001
324 4.78949999999998
325 4.76
326 4.76799999999997
327 4.81199999999999
328 4.816
329 4.81999999999998
330 4.784
331 4.83749999999997
332 4.83549999999999
333 4.81300000000001
334 4.83699999999998
335 4.865
336 4.82599999999998
337 4.82699999999999
338 4.81800000000001
339 4.79099999999998
340 4.825
341 4.81899999999998
342 4.79299999999999
343 4.771
344 4.71599999999998
345 4.707
346 4.77849999999997
347 4.77399999999999
348 4.8265
349 4.80549999999998
350 4.8565
351 4.84149999999997
352 4.81799999999999
353 4.80300000000001
354 4.80249999999998
355 4.812
356 4.82149999999998
357 4.83099999999999
358 4.83450000000001
359 4.81099999999998
360 4.778
361 4.77499999999998
362 4.77399999999999
363 4.818
364 4.84199999999998
365 4.828
366 4.82899999999998
367 4.86899999999999
368 4.836
369 4.85449999999998
370 4.9075
371 4.92399999999997
372 4.95599999999999
373 4.933
374 4.91149999999998
375 4.957
376 4.96949999999998
377 4.95899999999999
378 4.9755
379 5.02799999999998
380 5.0165
381 5.02299999999997
382 5.00999999999999
383 5.012
384 4.95099999999998
385 4.926
386 4.98849999999997
387 4.97999999999999
388 4.9755
389 4.97549999999998
390 4.9945
391 4.96849999999997
392 4.97349999999999
393 4.9955
394 4.99249999999998
395 4.9655
396 4.97099999999998
397 5.02049999999999
398 5.0345
399 5.05849999999998
400 5.1055
401 5.12249999999998
402 5.14949999999999
403 5.16150000000001
404 5.16949999999998
405 5.1235
406 5.05799999999997
407 5.07949999999999
408 5.115
409 5.10349999999998
410 5.095
411 5.14349999999997
412 5.24549999999999
413 5.22400000000001
414 5.22099999999998
415 5.148
416 5.14049999999998
417 5.12999999999999
418 5.14650000000001
419 5.18899999999998
420 5.189
421 5.18899999999998
422 5.21549999999999
423 5.285
424 5.25899999999998
425 5.283
426 5.27749999999997
427 5.31449999999999
428 5.3815
429 5.36849999999998
430 5.4055
431 5.43249999999997
432 5.51949999999999
433 5.5465
434 5.51349999999998
435 5.4705
436 5.49699999999997
437 5.53399999999999
438 5.5465
439 5.49949999999998
440 5.495
441 5.51049999999997
442 5.53149999999999
443 5.5295
444 5.52199999999998
445 5.5445
446 5.56699999999997
447 5.60549999999999
448 5.601
449 5.63799999999998
450 5.645
451 5.66049999999997
452 5.66449999999999
453 5.7355
454 5.77099999999998
455 5.7565
456 5.75699999999997
457 5.78499999999999
458 5.8115
459 5.82199999999998
460 5.829
461 5.82599999999997
462 5.83849999999999
463 5.872
464 5.86449999999998
465 5.8815
466 5.90949999999997
467 5.93499999999999
468 5.9605
469 5.99149999999998
470 6.0235
471 5.99449999999997
472 5.96749999999999
473 5.9155
474 5.94949999999998
475 5.9535
476 5.96249999999997
477 5.91899999999999
478 5.9
479 5.90299999999998
480 5.9715
481 5.96999999999997
482 5.98949999999999
483 6.005
484 6.03299999999998
485 6.001
486 5.97049999999997
487 5.91749999999999
488 5.9485
489 5.96799999999998
490 5.98049999999999
491 5.96549999999997
492 6.00799999999999
493 5.996
494 5.97299999999999
495 6.044
496 6.05799999999997
497 6.01999999999999
498 6.001
499 6.02299999999998
500 6.08699999999999
501 6.04099999999997
502 6.07049999999999
503 6.093
504 6.10549999999998
505 6.128
506 6.14099999999997
507 6.19349999999999
508 6.186
509 6.19849999999998
510 6.211
511 6.25599999999997
512 6.2575
513 6.2865
514 6.27749999999998
515 6.2255
516 6.22499999999997
517 6.2345
518 6.194
519 6.19349999999998
520 6.153
521 6.13249999999997
522 6.152
523 6.1415
524 6.12099999999998
525 6.0725
526 6.09049999999997
527 6.153
528 6.1525
529 6.15349999999998
530 6.1185
531 6.13049999999997
532 6.11849999999999
533 6.1165
534 6.11899999999998
535 6.0985
536 6.13949999999997
537 6.14049999999999
538 6.1915
539 6.17249999999998
540 6.165
541 6.17749999999997
542 6.17
543 6.2125
544 6.19499999999998
545 6.1985
546 6.16949999999997
547 6.15349999999999
548 6.1975
549 6.16699999999998
550 6.1995
551 6.22449999999997
552 6.23599999999999
553 6.2635
554 6.27299999999998
555 6.3225
556 6.38749999999997
557 6.39549999999999
558 6.4035
559 6.38149999999998
560 6.4455
561 6.44349999999997
562 6.52
563 6.5195
564 6.44899999999998
565 6.5185
566 6.52799999999997
567 6.57049999999999
568 6.5995
569 6.65049999999998
570 6.636
571 6.63799999999997
572 6.6175
573 6.594
574 6.56649999999998
575 6.629
576 6.59149999999997
577 6.59799999999999
578 6.5855
579 6.58199999999998
580 6.6045
581 6.58399999999997
582 6.55049999999999
583 6.53
584 6.51949999999998
585 6.519
586 6.51849999999997
587 6.47099999999999
588 6.4805
589 6.52299999999998
590 6.5355
591 6.54199999999997
592 6.53949999999999
593 6.474
594 6.47349999999999
595 6.507
596 6.56849999999997
597 6.50349999999999
598 6.5085
599 6.49449999999998
600 6.494
601 6.47349999999997
602 6.53299999999999
603 6.58049999999997
604 6.58699999999998
605 6.605
606 6.57000000000001
607 6.56949999999995
608 6.56899999999997
609 6.59399999999998
610 6.586
611 6.57250000000001
612 6.52899999999995
613 6.53549999999997
614 6.55949999999998
615 6.5935
616 6.58750000000001
617 6.64449999999995
618 6.61699999999997
619 6.58249999999998
620 6.5965
621 6.59800000000001
622 6.61049999999995
623 6.66299999999997
624 6.64799999999998
625 6.63899999999999
626 6.63950000000001
627 6.60199999999995
628 6.59449999999997
629 6.58199999999998
630 6.577
631 6.57950000000001
632 6.61849999999995
633 6.64499999999996
634 6.64749999999998
635 6.664
636 6.64350000000001
637 6.68299999999995
638 6.67249999999996
639 6.61199999999998
640 6.64449999999999
641 6.64400000000001
642 6.62049999999995
643 6.58999999999996
644 6.60949999999998
645 6.569
646 6.56900000000001
647 6.60999999999995
648 6.63799999999997
649 6.64749999999998
650 6.611
651 6.57900000000001
652 6.53699999999995
653 6.48499999999996
654 6.51449999999998
655 6.504
656 6.48900000000001
657 6.49699999999995
658 6.47499999999997
659 6.45299999999998
660 6.497
661 6.49100000000001
662 6.54049999999995
663 6.55299999999997
664 6.54549999999998
665 6.549
666 6.56950000000001
667 6.54199999999995
668 6.58849999999997
669 6.62849999999998
670 6.665
671 6.65150000000001
672 6.71799999999995
673 6.68399999999996
674 6.70199999999998
675 6.68
676 6.65350000000001
677 6.63999999999995
678 6.63649999999996
679 6.65299999999998
680 6.694
681 6.68200000000001
682 6.73149999999995
683 6.69099999999997
684 6.69049999999998
685 6.67
686 6.61950000000001
687 6.61049999999995
688 6.62149999999997
689 6.65249999999998
690 6.657
691 6.63650000000001
692 6.60599999999995
693 6.55549999999997
694 6.57649999999998
695 6.5945
696 6.58400000000001
697 6.55349999999995
698 6.52549999999997
699 6.49349999999998
700 6.4745
701 6.51550000000001
702 6.50649999999995
703 6.46749999999997
704 6.51749999999998
705 6.584
706 6.55050000000001
707 6.60449999999996
708 6.62199999999997
709 6.58299999999998
710 6.6175
711 6.63700000000001
712 6.59649999999995
713 6.58499999999997
714 6.57599999999998
715 6.554
716 6.56850000000001
717 6.64649999999995
718 6.63949999999997
719 6.65449999999998
720 6.644
721 6.66350000000001
722 6.66299999999995
723 6.66249999999997
724 6.64199999999998
725 6.6425
726 6.64050000000001
727 6.64299999999995
728 6.70249999999997
729 6.67349999999998
730 6.6445
731 6.66550000000001
732 6.67649999999995
733 6.72549999999997
734 6.73649999999998
735 6.7845
736 6.75950000000001
737 6.80749999999995
738 6.86549999999997
739 6.83399999999998
740 6.872
741 6.89000000000001
742 6.87799999999995
743 6.84599999999997
744 6.82749999999998
745 6.884
746 6.86000000000001
747 6.83099999999995
748 6.85199999999997
749 6.86399999999998
750 6.902
751 6.94000000000001
752 6.94949999999995
753 6.93549999999997
754 6.97349999999998
755 6.9815
756 7.01950000000001
757 7.07499999999995
758 7.04349999999997
759 7.03549999999998
760 7.0935
761 7.04150000000001
762 7.03699999999995
763 7.06449999999997
764 7.12649999999998
765 7.1385
766 7.14050000000001
767 7.14999999999995
768 7.17649999999997
769 7.18999999999998
770 7.2265
771 7.24550000000001
772 7.28149999999995
773 7.24349999999997
774 7.25149999999998
775 7.2595
776 7.27250000000001
777 7.22899999999995
778 7.22549999999996
779 7.20199999999998
780 7.16299999999999
781 7.19100000000001
782 7.22699999999995
783 7.24499999999996
784 7.29649999999998
785 7.294
786 7.31900000000001
787 7.33699999999995
788 7.31499999999996
789 7.32299999999998
790 7.291
791 7.27900000000001
792 7.30699999999995
793 7.33399999999997
794 7.37349999999998
795 7.33
796 7.35350000000001
797 7.34999999999995
798 7.34649999999997
799 7.30299999999998
800 7.3125
801 7.31200000000001
802 7.32699999999995
803 7.29899999999997
804 7.33549999999998
805 7.322
806 7.28900000000001
807 7.30849999999995
808 7.26799999999997
809 7.25749999999998
810 7.251
811 7.33900000000001
812 7.33899999999995
813 7.39249999999996
814 7.42749999999998
815 7.4425
816 7.48250000000001
817 7.46999999999995
818 7.46199999999997
819 7.50399999999998
820 7.5705
821 7.58700000000001
822 7.62549999999995
823 7.62299999999996
824 7.59499999999998
825 7.567
826 7.55900000000001
827 7.53849999999995
828 7.54199999999997
829 7.49849999999998
830 7.465
831 7.44150000000001
832 7.44899999999995
833 7.45299999999997
834 7.46249999999998
835 7.432
836 7.40150000000001
837 7.44099999999995
838 7.46249999999996
839 7.44049999999998
840 7.41149999999999
841 7.41250000000001
842 7.41899999999995
843 7.39249999999996
844 7.40049999999998
845 7.3985
846 7.36650000000001
847 7.33749999999995
848 7.36549999999997
849 7.32499999999998
850 7.3345
851 7.33400000000001
852 7.33449999999995
853 7.33249999999996
854 7.39499999999998
855 7.38749999999999
856 7.41550000000001
857 7.43649999999995
858 7.42749999999996
859 7.37849999999998
860 7.341
861 7.31050000000001
862 7.31149999999995
863 7.35249999999996
864 7.37349999999998
865 7.3865
866 7.42600000000001
867 7.42849999999995
868 7.41099999999997
869 7.38349999999998
870 7.406
871 7.40350000000001
872 7.42299999999995
873 7.44249999999996
874 7.47349999999998
875 7.47449999999999
876 7.46550000000001
877 7.47999999999995
878 7.51199999999996
879 7.50999999999998
880 7.49249999999999
881 7.50200000000001
882 7.49299999999995
883 7.49399999999997
884 7.51099999999998
885 7.529
886 7.52650000000001
887 7.54299999999995
888 7.57949999999996
889 7.54599999999998
890 7.547
891 7.51200000000001
892 7.57799999999995
893 7.62149999999996
894 7.64949999999998
895 7.65749999999999
896 7.68550000000001
897 7.68749999999995
898 7.64399999999996
899 7.68049999999998
900 7.65999999999999
901 7.67950000000001
902 7.68899999999995
903 7.68849999999996
904 7.62049999999998
905 7.6085
906 7.56650000000001
907 7.57749999999995
908 7.65849999999997
909 7.62949999999998
910 7.6005
911 7.61400000000001
912 7.57349999999995
913 7.54249999999996
914 7.54349999999998
915 7.6145
916 7.71100000000001
917 7.69849999999995
918 7.70499999999996
919 7.71149999999998
920 7.67949999999999
921 7.69450000000001
922 7.71099999999995
923 7.77749999999996
924 7.75399999999998
925 7.762
926 7.70700000000001
927 7.71499999999995
928 7.72299999999996
929 7.70099999999998
930 7.699
931 7.71950000000001
932 7.71649999999995
933 7.73149999999996
934 7.70949999999998
935 7.74749999999999
936 7.76550000000001
937 7.84099999999995
938 7.78599999999996
939 7.75099999999998
940 7.729
941 7.69700000000001
942 7.70049999999995
943 7.75499999999996
944 7.75849999999998
945 7.73199999999999
946 7.74550000000001
947 7.71199999999995
948 7.66849999999996
949 7.61499999999998
950 7.6315
951 7.64050000000001
952 7.63549999999995
953 7.59049999999996
954 7.59699999999998
955 7.6235
956 7.60000000000001
957 7.61049999999995
958 7.64799999999996
959 7.63149999999998
960 7.6425
961 7.66150000000001
962 7.69099999999995
963 7.63049999999997
964 7.66499999999998
965 7.6715
966 7.68800000000001
967 7.70899999999995
968 7.79399999999997
969 7.84199999999998
970 7.78
971 7.80050000000001
972 7.84699999999995
973 7.85249999999996
974 7.82049999999998
975 7.9255
976 7.95200000000001
977 7.92849999999995
978 7.98499999999996
979 7.99149999999998
980 7.99949999999999
981 8.02550000000001
982 8.04199999999995
983 8.01849999999996
984 7.98499999999998
985 7.9725
986 7.95750000000001
987 7.97849999999995
988 7.97949999999997
989 7.94599999999998
990 7.9755
991 8.04750000000001
992 8.06599999999995
993 8.07149999999996
994 8.16799999999998
995 8.1545
996 8.15100000000001
997 8.16099999999995
998 8.12599999999996
999 8.14099999999998
};
\addlegendentry{CTS}
\end{axis}

\end{tikzpicture}


==> tikz/challenge_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 12cm, height = 7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Negative transfer for linear Gaussian model},
x grid style={darkgray176},
xlabel={step},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret},
ymin=0, ymax=200,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.0898979485566356)
--(axis cs:0,-0.889897948556636)
--(axis cs:1,-0.632455532033676)
--(axis cs:2,0.0516685226452117)
--(axis cs:3,0.105572809000084)
--(axis cs:4,1.10557280900008)
--(axis cs:5,1.03380962103094)
--(axis cs:6,1.33030615433009)
--(axis cs:7,2.04353400337495)
--(axis cs:8,2.32667994693185)
--(axis cs:9,3.4)
--(axis cs:10,4.04353400337495)
--(axis cs:11,4.21114561800017)
--(axis cs:12,4.3408739718026)
--(axis cs:13,4.66458434959374)
--(axis cs:14,4.55051025721682)
--(axis cs:15,4.63875030502686)
--(axis cs:16,5.17157287525381)
--(axis cs:17,6.08706800674989)
--(axis cs:18,6.63875030502686)
--(axis cs:19,6.80667409058085)
--(axis cs:20,7.20667409058085)
--(axis cs:21,7.15906989318295)
--(axis cs:22,7.65599097066613)
--(axis cs:23,8.46312257172838)
--(axis cs:24,8.96684982237938)
--(axis cs:25,9.27425223233444)
--(axis cs:26,9.72945998111853)
--(axis cs:27,9.67590012963734)
--(axis cs:28,10.0176930949424)
--(axis cs:29,10.3707143601036)
--(axis cs:30,10.9889059829464)
--(axis cs:31,11.6)
--(axis cs:32,11.5218561140669)
--(axis cs:33,12.1529231876657)
--(axis cs:34,12.0825933710154)
--(axis cs:35,12.6641033222642)
--(axis cs:36,13.6817479436052)
--(axis cs:37,13.9011112483192)
--(axis cs:38,14.6817479436052)
--(axis cs:39,15.370111664078)
--(axis cs:40,15.6182195399587)
--(axis cs:41,16.1011112483192)
--(axis cs:42,16.2671361735203)
--(axis cs:43,16.4775006100537)
--(axis cs:44,17.1641286751943)
--(axis cs:45,18.0603643859086)
--(axis cs:46,18.1616796585165)
--(axis cs:47,18.2858678977654)
--(axis cs:48,18.3815131263424)
--(axis cs:49,19.2858678977654)
--(axis cs:50,20.3960015987213)
--(axis cs:51,21.2847177090222)
--(axis cs:52,21.6765865499635)
--(axis cs:53,22.4392982996034)
--(axis cs:54,23.0365151541457)
--(axis cs:55,23.0083405797156)
--(axis cs:56,23.6)
--(axis cs:57,23.8231283577821)
--(axis cs:58,24.4775006100537)
--(axis cs:59,24.8934003354314)
--(axis cs:60,25.5693212677512)
--(axis cs:61,25.8231283577821)
--(axis cs:62,26.1616796585165)
--(axis cs:63,26.8934003354314)
--(axis cs:64,27.5960015987213)
--(axis cs:65,28.0603643859086)
--(axis cs:66,28.4361305416037)
--(axis cs:67,28.455844313645)
--(axis cs:68,28.7815131263424)
--(axis cs:69,29.3081879129016)
--(axis cs:70,30.2483647358961)
--(axis cs:71,31.011122565877)
--(axis cs:72,31.4185503811705)
--(axis cs:73,32.3236376166908)
--(axis cs:74,32.5643988785579)
--(axis cs:75,33.5643988785579)
--(axis cs:76,33.955344321519)
--(axis cs:77,34.0877172840256)
--(axis cs:78,34.4313266687637)
--(axis cs:79,35.2564993891385)
--(axis cs:80,36.2564993891385)
--(axis cs:81,36.9667587484007)
--(axis cs:82,36.8313266687637)
--(axis cs:83,37.7535134168676)
--(axis cs:84,38.3139503781188)
--(axis cs:85,38.7535134168676)
--(axis cs:86,39.0250490197963)
--(axis cs:87,40.1535134168676)
--(axis cs:88,40.8868572571657)
--(axis cs:89,41.2728715746895)
--(axis cs:90,42.0589199622371)
--(axis cs:91,43.0589199622371)
--(axis cs:92,43.2034493015242)
--(axis cs:93,43.4485774003081)
--(axis cs:94,44.183891892832)
--(axis cs:95,44.8944468918262)
--(axis cs:96,45.4628081928981)
--(axis cs:97,46.1205263385717)
--(axis cs:98,45.9937530487812)
--(axis cs:99,46.6456121567304)
--(axis cs:100,47.1626092242276)
--(axis cs:101,47.5246722926885)
--(axis cs:102,48.4944468918262)
--(axis cs:103,48.9667587484007)
--(axis cs:104,49.2811765836887)
--(axis cs:105,50.4241883687225)
--(axis cs:106,50.9667587484007)
--(axis cs:107,51.1205263385717)
--(axis cs:108,51.7866814486508)
--(axis cs:109,52.100847518499)
--(axis cs:110,52.580033222683)
--(axis cs:111,53.2535725010726)
--(axis cs:112,53.9336996447588)
--(axis cs:113,54.580033222683)
--(axis cs:114,55.3431457505076)
--(axis cs:115,56.1643988785578)
--(axis cs:116,56.2200334449096)
--(axis cs:117,57.2200334449096)
--(axis cs:118,57.4133481811617)
--(axis cs:119,58.5643988785579)
--(axis cs:120,59.2380558836448)
--(axis cs:121,59.3896643814664)
--(axis cs:122,59.85195685472)
--(axis cs:123,60.9741360134998)
--(axis cs:124,62.0853152589822)
--(axis cs:125,62.0853152589822)
--(axis cs:126,62.2858678977654)
--(axis cs:127,62.9741360134998)
--(axis cs:128,63.6334368540005)
--(axis cs:129,63.9219721733686)
--(axis cs:130,64.6708349622103)
--(axis cs:131,65.2483647358961)
--(axis cs:132,65.6358289027026)
--(axis cs:133,65.4805405652205)
--(axis cs:134,65.4805405652205)
--(axis cs:135,65.9336996447588)
--(axis cs:136,66.6550834017051)
--(axis cs:137,66.8032266460681)
--(axis cs:138,66.7788218571013)
--(axis cs:139,67.1937530487812)
--(axis cs:140,68.2200334449096)
--(axis cs:141,68.2200334449096)
--(axis cs:142,68.7485044646689)
--(axis cs:143,69.4502252297954)
--(axis cs:144,69.900909166053)
--(axis cs:145,69.900909166053)
--(axis cs:146,70.4502252297954)
--(axis cs:147,70.2873018003622)
--(axis cs:148,70.6226219154078)
--(axis cs:149,71.4133481811617)
--(axis cs:150,72.1290212484969)
--(axis cs:151,73.2858678977654)
--(axis cs:152,73.7084973778708)
--(axis cs:153,73.9573056081336)
--(axis cs:154,74.1866814486508)
--(axis cs:155,74.0564993891385)
--(axis cs:156,74.3069267677008)
--(axis cs:157,74.9582053862691)
--(axis cs:158,75.0700689130742)
--(axis cs:159,75.6754446796632)
--(axis cs:160,75.6754446796632)
--(axis cs:161,76.5262451434567)
--(axis cs:162,77.1007692762912)
--(axis cs:163,77.8)
--(axis cs:164,78.1007692762912)
--(axis cs:165,78.7486843406736)
--(axis cs:166,78.7459231645806)
--(axis cs:167,79.3686416675012)
--(axis cs:168,79.7459231645806)
--(axis cs:169,80.0897332470012)
--(axis cs:170,80.4900066577926)
--(axis cs:171,80.3412469182446)
--(axis cs:172,80.6902658930415)
--(axis cs:173,81.3412469182446)
--(axis cs:174,81.9423241123693)
--(axis cs:175,82.2793617292147)
--(axis cs:176,82.7327381189622)
--(axis cs:177,83.2897332470012)
--(axis cs:178,83.1475494121164)
--(axis cs:179,83.1154468274369)
--(axis cs:180,83.7107668306736)
--(axis cs:181,83.8150140889291)
--(axis cs:182,84.3850140361944)
--(axis cs:183,84.8150140889291)
--(axis cs:184,84.7762241245389)
--(axis cs:185,85.3525151672228)
--(axis cs:186,86.2122042038165)
--(axis cs:187,86.2909687688636)
--(axis cs:188,86.6170909818085)
--(axis cs:189,87.0501572342593)
--(axis cs:190,87.3150739291168)
--(axis cs:191,87.6170909818085)
--(axis cs:192,87.8536557523114)
--(axis cs:193,88.0501428583091)
--(axis cs:194,88.6349547578545)
--(axis cs:195,88.9605555734179)
--(axis cs:196,89.9605555734179)
--(axis cs:197,90.9605555734179)
--(axis cs:198,91.1005618154852)
--(axis cs:199,91.0704769682475)
--(axis cs:200,91.2417574837212)
--(axis cs:201,91.7898012252554)
--(axis cs:202,92.0333879782889)
--(axis cs:203,92.3042865892785)
--(axis cs:204,93.0333879782889)
--(axis cs:205,93.6530792848273)
--(axis cs:206,93.9401789280326)
--(axis cs:207,94.6530792848273)
--(axis cs:208,95.5282573503887)
--(axis cs:209,96.212007208653)
--(axis cs:210,96.4578532209217)
--(axis cs:211,96.7432948760335)
--(axis cs:212,97.3902007855198)
--(axis cs:213,97.266244734189)
--(axis cs:214,97.4037043389874)
--(axis cs:215,97.4037043389874)
--(axis cs:216,97.4037043389874)
--(axis cs:217,97.5261782247455)
--(axis cs:218,98.2565087837564)
--(axis cs:219,98.9909128443817)
--(axis cs:220,99.1287977571157)
--(axis cs:221,99.52829568024)
--(axis cs:222,99.5239737285572)
--(axis cs:223,99.6400668898192)
--(axis cs:224,99.9105088418385)
--(axis cs:225,100.016678256844)
--(axis cs:226,99.8971548006162)
--(axis cs:227,99.8971548006162)
--(axis cs:228,100.622601242587)
--(axis cs:229,100.719615390542)
--(axis cs:230,100.878364884969)
--(axis cs:231,101.124832697055)
--(axis cs:232,101.004478360288)
--(axis cs:233,101.004478360288)
--(axis cs:234,101.264333537464)
--(axis cs:235,101.264333537464)
--(axis cs:236,101.497445493631)
--(axis cs:237,101.908995716652)
--(axis cs:238,102.143593539449)
--(axis cs:239,102.13676053626)
--(axis cs:240,102.421142500187)
--(axis cs:241,102.421142500187)
--(axis cs:242,102.813895593316)
--(axis cs:243,103.183342967248)
--(axis cs:244,103.666352204756)
--(axis cs:245,104.424659713822)
--(axis cs:246,104.291846329161)
--(axis cs:247,104.291846329161)
--(axis cs:248,104.763815554858)
--(axis cs:249,105.010148659249)
--(axis cs:250,105.578277965463)
--(axis cs:251,105.578277965463)
--(axis cs:252,105.865372229288)
--(axis cs:253,106.24500090876)
--(axis cs:254,106.944889446757)
--(axis cs:255,106.807248280347)
--(axis cs:256,106.666352204756)
--(axis cs:257,107.424659713822)
--(axis cs:258,107.277677244872)
--(axis cs:259,108.024659713822)
--(axis cs:260,108.024659713822)
--(axis cs:261,108.468284884983)
--(axis cs:262,108.7091271279)
--(axis cs:263,109.214713841807)
--(axis cs:264,109.81176979883)
--(axis cs:265,109.982364375561)
--(axis cs:266,110.141303136829)
--(axis cs:267,110.288690799198)
--(axis cs:268,110.288690799198)
--(axis cs:269,110.562906283707)
--(axis cs:270,110.957208254766)
--(axis cs:271,111.439186070584)
--(axis cs:272,111.822875832275)
--(axis cs:273,111.957208254766)
--(axis cs:274,112.694526640791)
--(axis cs:275,112.93837491365)
--(axis cs:276,113.303285065389)
--(axis cs:277,113.792539390325)
--(axis cs:278,113.792539390325)
--(axis cs:279,113.91519373517)
--(axis cs:280,114.303285065389)
--(axis cs:281,114.303285065389)
--(axis cs:282,114.180014265342)
--(axis cs:283,114.052874852431)
--(axis cs:284,114.052874852431)
--(axis cs:285,114.193152290792)
--(axis cs:286,114.689314282226)
--(axis cs:287,114.689314282226)
--(axis cs:288,115.059023416565)
--(axis cs:289,115.059023416565)
--(axis cs:290,115.193152290792)
--(axis cs:291,115.412333976952)
--(axis cs:292,115.675537875708)
--(axis cs:293,115.81351968858)
--(axis cs:294,116.056866004814)
--(axis cs:295,116.681304405621)
--(axis cs:296,116.908505862234)
--(axis cs:297,116.788004796164)
--(axis cs:298,116.940119522387)
--(axis cs:299,117.081799048829)
--(axis cs:300,117.100322584002)
--(axis cs:301,117.100322584002)
--(axis cs:302,117.60263180679)
--(axis cs:303,117.976334212812)
--(axis cs:304,118.213163594744)
--(axis cs:305,118.452723016991)
--(axis cs:306,119.081799048829)
--(axis cs:307,118.96497489474)
--(axis cs:308,118.844366087015)
--(axis cs:309,119.085038975549)
--(axis cs:310,119.085038975549)
--(axis cs:311,119.195000781006)
--(axis cs:312,119.195000781006)
--(axis cs:313,119.195000781006)
--(axis cs:314,119.07088489844)
--(axis cs:315,119.07088489844)
--(axis cs:316,119.221965929941)
--(axis cs:317,119.221965929941)
--(axis cs:318,119.221965929941)
--(axis cs:319,119.4610893876)
--(axis cs:320,119.6904935697)
--(axis cs:321,119.6904935697)
--(axis cs:322,119.6904935697)
--(axis cs:323,120.307670516467)
--(axis cs:324,120.534699510922)
--(axis cs:325,120.534699510922)
--(axis cs:326,120.6904935697)
--(axis cs:327,121.417509580794)
--(axis cs:328,121.655094857604)
--(axis cs:329,122.16158575814)
--(axis cs:330,122.195000781006)
--(axis cs:331,122.195000781006)
--(axis cs:332,122.417509580794)
--(axis cs:333,122.417509580794)
--(axis cs:334,122.448853251224)
--(axis cs:335,122.326667999467)
--(axis cs:336,122.326667999467)
--(axis cs:337,122.201176511299)
--(axis cs:338,122.201176511299)
--(axis cs:339,122.201176511299)
--(axis cs:340,122.201176511299)
--(axis cs:341,122.445944437982)
--(axis cs:342,122.445944437982)
--(axis cs:343,122.824723860862)
--(axis cs:344,122.824723860862)
--(axis cs:345,123.064829495987)
--(axis cs:346,124.181937537727)
--(axis cs:347,124.181937537727)
--(axis cs:348,124.410846917338)
--(axis cs:349,124.410846917338)
--(axis cs:350,124.630147858234)
--(axis cs:351,125.144539379027)
--(axis cs:352,125.144539379027)
--(axis cs:353,125.144539379027)
--(axis cs:354,125.144539379027)
--(axis cs:355,125.369165147781)
--(axis cs:356,125.369165147781)
--(axis cs:357,125.369165147781)
--(axis cs:358,125.254305696043)
--(axis cs:359,125.254305696043)
--(axis cs:360,125.254305696043)
--(axis cs:361,125.254305696043)
--(axis cs:362,125.254305696043)
--(axis cs:363,125.254305696043)
--(axis cs:364,125.254305696043)
--(axis cs:365,125.254305696043)
--(axis cs:366,125.254305696043)
--(axis cs:367,125.471237190884)
--(axis cs:368,125.471237190884)
--(axis cs:369,125.471237190884)
--(axis cs:370,125.471237190884)
--(axis cs:371,125.471237190884)
--(axis cs:372,125.471237190884)
--(axis cs:373,125.471237190884)
--(axis cs:374,125.471237190884)
--(axis cs:375,125.471237190884)
--(axis cs:376,125.471237190884)
--(axis cs:377,125.471237190884)
--(axis cs:378,125.471237190884)
--(axis cs:379,125.471237190884)
--(axis cs:380,125.471237190884)
--(axis cs:381,125.471237190884)
--(axis cs:382,125.471237190884)
--(axis cs:383,125.471237190884)
--(axis cs:384,125.471237190884)
--(axis cs:385,125.471237190884)
--(axis cs:386,125.471237190884)
--(axis cs:387,125.471237190884)
--(axis cs:388,125.471237190884)
--(axis cs:389,125.354822648604)
--(axis cs:390,125.354822648604)
--(axis cs:391,125.354822648604)
--(axis cs:392,125.354822648604)
--(axis cs:393,125.354822648604)
--(axis cs:394,125.354822648604)
--(axis cs:395,125.354822648604)
--(axis cs:396,125.354822648604)
--(axis cs:397,125.354822648604)
--(axis cs:398,125.354822648604)
--(axis cs:399,125.354822648604)
--(axis cs:400,125.354822648604)
--(axis cs:401,125.354822648604)
--(axis cs:402,125.354822648604)
--(axis cs:403,125.354822648604)
--(axis cs:404,125.354822648604)
--(axis cs:405,125.354822648604)
--(axis cs:406,125.354822648604)
--(axis cs:407,125.354822648604)
--(axis cs:408,125.354822648604)
--(axis cs:409,125.516872327676)
--(axis cs:410,125.516872327676)
--(axis cs:411,125.516872327676)
--(axis cs:412,125.516872327676)
--(axis cs:413,125.516872327676)
--(axis cs:414,125.516872327676)
--(axis cs:415,125.516872327676)
--(axis cs:416,125.516872327676)
--(axis cs:417,125.516872327676)
--(axis cs:418,125.516872327676)
--(axis cs:419,125.516872327676)
--(axis cs:420,125.516872327676)
--(axis cs:421,125.516872327676)
--(axis cs:422,125.516872327676)
--(axis cs:423,125.516872327676)
--(axis cs:424,125.516872327676)
--(axis cs:425,125.516872327676)
--(axis cs:426,125.516872327676)
--(axis cs:427,125.516872327676)
--(axis cs:428,125.516872327676)
--(axis cs:429,125.516872327676)
--(axis cs:430,125.516872327676)
--(axis cs:431,125.516872327676)
--(axis cs:432,125.516872327676)
--(axis cs:433,125.516872327676)
--(axis cs:434,125.4)
--(axis cs:435,125.4)
--(axis cs:436,125.4)
--(axis cs:437,125.4)
--(axis cs:438,125.4)
--(axis cs:439,125.4)
--(axis cs:440,125.4)
--(axis cs:441,125.4)
--(axis cs:442,125.4)
--(axis cs:443,125.4)
--(axis cs:444,125.4)
--(axis cs:445,125.4)
--(axis cs:446,125.4)
--(axis cs:447,125.4)
--(axis cs:448,125.4)
--(axis cs:449,125.4)
--(axis cs:450,125.4)
--(axis cs:451,125.4)
--(axis cs:452,125.4)
--(axis cs:453,125.4)
--(axis cs:454,125.4)
--(axis cs:455,125.4)
--(axis cs:456,125.4)
--(axis cs:457,125.4)
--(axis cs:458,125.4)
--(axis cs:459,125.4)
--(axis cs:460,125.4)
--(axis cs:461,125.4)
--(axis cs:462,125.4)
--(axis cs:463,125.4)
--(axis cs:464,125.4)
--(axis cs:465,125.55587056416)
--(axis cs:466,125.55587056416)
--(axis cs:467,125.55587056416)
--(axis cs:468,125.55587056416)
--(axis cs:469,125.55587056416)
--(axis cs:470,125.55587056416)
--(axis cs:471,125.55587056416)
--(axis cs:472,125.55587056416)
--(axis cs:473,125.55587056416)
--(axis cs:474,125.55587056416)
--(axis cs:475,125.55587056416)
--(axis cs:476,125.55587056416)
--(axis cs:477,125.55587056416)
--(axis cs:478,125.55587056416)
--(axis cs:479,125.55587056416)
--(axis cs:480,125.55587056416)
--(axis cs:481,125.55587056416)
--(axis cs:482,125.55587056416)
--(axis cs:483,125.55587056416)
--(axis cs:484,125.55587056416)
--(axis cs:485,125.55587056416)
--(axis cs:486,125.55587056416)
--(axis cs:487,125.55587056416)
--(axis cs:488,125.55587056416)
--(axis cs:489,125.55587056416)
--(axis cs:490,125.55587056416)
--(axis cs:491,125.55587056416)
--(axis cs:492,125.55587056416)
--(axis cs:493,125.55587056416)
--(axis cs:494,125.55587056416)
--(axis cs:495,125.55587056416)
--(axis cs:496,125.55587056416)
--(axis cs:497,125.55587056416)
--(axis cs:498,125.55587056416)
--(axis cs:499,125.55587056416)
--(axis cs:500,125.55587056416)
--(axis cs:501,125.55587056416)
--(axis cs:502,125.55587056416)
--(axis cs:503,125.55587056416)
--(axis cs:504,125.55587056416)
--(axis cs:505,125.55587056416)
--(axis cs:506,125.55587056416)
--(axis cs:507,125.55587056416)
--(axis cs:508,125.55587056416)
--(axis cs:509,125.55587056416)
--(axis cs:510,125.55587056416)
--(axis cs:511,125.55587056416)
--(axis cs:512,126.064829495987)
--(axis cs:513,126.064829495987)
--(axis cs:514,126.064829495987)
--(axis cs:515,126.064829495987)
--(axis cs:516,126.064829495987)
--(axis cs:517,126.064829495987)
--(axis cs:518,126.064829495987)
--(axis cs:519,126.064829495987)
--(axis cs:520,126.064829495987)
--(axis cs:521,126.064829495987)
--(axis cs:522,126.064829495987)
--(axis cs:523,126.064829495987)
--(axis cs:524,126.064829495987)
--(axis cs:525,126.064829495987)
--(axis cs:526,126.064829495987)
--(axis cs:527,126.064829495987)
--(axis cs:528,126.064829495987)
--(axis cs:529,126.064829495987)
--(axis cs:530,126.064829495987)
--(axis cs:531,126.064829495987)
--(axis cs:532,126.064829495987)
--(axis cs:533,126.064829495987)
--(axis cs:534,126.295562712708)
--(axis cs:535,126.295562712708)
--(axis cs:536,126.295562712708)
--(axis cs:537,126.295562712708)
--(axis cs:538,126.295562712708)
--(axis cs:539,126.295562712708)
--(axis cs:540,126.295562712708)
--(axis cs:541,126.295562712708)
--(axis cs:542,126.295562712708)
--(axis cs:543,126.295562712708)
--(axis cs:544,126.445944437982)
--(axis cs:545,126.445944437982)
--(axis cs:546,126.445944437982)
--(axis cs:547,126.445944437982)
--(axis cs:548,126.445944437982)
--(axis cs:549,126.445944437982)
--(axis cs:550,126.445944437982)
--(axis cs:551,126.445944437982)
--(axis cs:552,126.445944437982)
--(axis cs:553,126.445944437982)
--(axis cs:554,126.445944437982)
--(axis cs:555,126.669554051945)
--(axis cs:556,126.55587056416)
--(axis cs:557,126.55587056416)
--(axis cs:558,126.55587056416)
--(axis cs:559,126.55587056416)
--(axis cs:560,126.55587056416)
--(axis cs:561,126.55587056416)
--(axis cs:562,126.55587056416)
--(axis cs:563,126.55587056416)
--(axis cs:564,126.55587056416)
--(axis cs:565,126.55587056416)
--(axis cs:566,126.55587056416)
--(axis cs:567,126.55587056416)
--(axis cs:568,126.55587056416)
--(axis cs:569,126.55587056416)
--(axis cs:570,126.55587056416)
--(axis cs:571,126.55587056416)
--(axis cs:572,126.55587056416)
--(axis cs:573,126.55587056416)
--(axis cs:574,126.55587056416)
--(axis cs:575,126.55587056416)
--(axis cs:576,126.55587056416)
--(axis cs:577,126.55587056416)
--(axis cs:578,126.55587056416)
--(axis cs:579,127.064829495987)
--(axis cs:580,127.064829495987)
--(axis cs:581,127.064829495987)
--(axis cs:582,127.064829495987)
--(axis cs:583,127.064829495987)
--(axis cs:584,127.064829495987)
--(axis cs:585,127.064829495987)
--(axis cs:586,127.064829495987)
--(axis cs:587,127.064829495987)
--(axis cs:588,127.064829495987)
--(axis cs:589,127.064829495987)
--(axis cs:590,127.064829495987)
--(axis cs:591,127.212946105931)
--(axis cs:592,127.212946105931)
--(axis cs:593,127.212946105931)
--(axis cs:594,127.212946105931)
--(axis cs:595,127.212946105931)
--(axis cs:596,127.212946105931)
--(axis cs:597,127.212946105931)
--(axis cs:598,127.212946105931)
--(axis cs:599,127.212946105931)
--(axis cs:600,127.212946105931)
--(axis cs:601,127.212946105931)
--(axis cs:602,127.212946105931)
--(axis cs:603,127.212946105931)
--(axis cs:604,127.212946105931)
--(axis cs:605,127.212946105931)
--(axis cs:606,127.212946105931)
--(axis cs:607,127.212946105931)
--(axis cs:608,127.212946105931)
--(axis cs:609,127.212946105931)
--(axis cs:610,127.212946105931)
--(axis cs:611,127.212946105931)
--(axis cs:612,127.212946105931)
--(axis cs:613,127.212946105931)
--(axis cs:614,127.212946105931)
--(axis cs:615,127.212946105931)
--(axis cs:616,127.212946105931)
--(axis cs:617,127.212946105931)
--(axis cs:618,127.212946105931)
--(axis cs:619,127.212946105931)
--(axis cs:620,127.212946105931)
--(axis cs:621,127.212946105931)
--(axis cs:622,127.212946105931)
--(axis cs:623,127.212946105931)
--(axis cs:624,127.212946105931)
--(axis cs:625,127.212946105931)
--(axis cs:626,127.212946105931)
--(axis cs:627,127.434151951641)
--(axis cs:628,127.434151951641)
--(axis cs:629,127.434151951641)
--(axis cs:630,127.434151951641)
--(axis cs:631,127.434151951641)
--(axis cs:632,127.434151951641)
--(axis cs:633,127.575312043976)
--(axis cs:634,127.575312043976)
--(axis cs:635,127.575312043976)
--(axis cs:636,127.575312043976)
--(axis cs:637,127.575312043976)
--(axis cs:638,127.575312043976)
--(axis cs:639,127.575312043976)
--(axis cs:640,127.575312043976)
--(axis cs:641,127.575312043976)
--(axis cs:642,127.575312043976)
--(axis cs:643,127.575312043976)
--(axis cs:644,127.575312043976)
--(axis cs:645,127.575312043976)
--(axis cs:646,127.575312043976)
--(axis cs:647,127.575312043976)
--(axis cs:648,127.575312043976)
--(axis cs:649,127.575312043976)
--(axis cs:650,127.575312043976)
--(axis cs:651,127.575312043976)
--(axis cs:652,127.575312043976)
--(axis cs:653,127.575312043976)
--(axis cs:654,127.575312043976)
--(axis cs:655,127.575312043976)
--(axis cs:656,127.575312043976)
--(axis cs:657,127.575312043976)
--(axis cs:658,127.575312043976)
--(axis cs:659,127.575312043976)
--(axis cs:660,127.575312043976)
--(axis cs:661,127.575312043976)
--(axis cs:662,127.575312043976)
--(axis cs:663,127.575312043976)
--(axis cs:664,127.463333653785)
--(axis cs:665,127.463333653785)
--(axis cs:666,127.463333653785)
--(axis cs:667,127.463333653785)
--(axis cs:668,127.463333653785)
--(axis cs:669,127.463333653785)
--(axis cs:670,127.463333653785)
--(axis cs:671,127.463333653785)
--(axis cs:672,127.463333653785)
--(axis cs:673,127.921111146836)
--(axis cs:674,127.921111146836)
--(axis cs:675,127.921111146836)
--(axis cs:676,127.921111146836)
--(axis cs:677,127.921111146836)
--(axis cs:678,127.921111146836)
--(axis cs:679,127.921111146836)
--(axis cs:680,127.921111146836)
--(axis cs:681,127.921111146836)
--(axis cs:682,127.921111146836)
--(axis cs:683,127.921111146836)
--(axis cs:684,127.921111146836)
--(axis cs:685,127.921111146836)
--(axis cs:686,127.921111146836)
--(axis cs:687,127.921111146836)
--(axis cs:688,127.921111146836)
--(axis cs:689,127.921111146836)
--(axis cs:690,127.921111146836)
--(axis cs:691,127.921111146836)
--(axis cs:692,127.921111146836)
--(axis cs:693,127.921111146836)
--(axis cs:694,127.921111146836)
--(axis cs:695,127.921111146836)
--(axis cs:696,127.921111146836)
--(axis cs:697,127.921111146836)
--(axis cs:698,127.921111146836)
--(axis cs:699,127.921111146836)
--(axis cs:700,127.921111146836)
--(axis cs:701,127.921111146836)
--(axis cs:702,127.921111146836)
--(axis cs:703,127.921111146836)
--(axis cs:704,127.921111146836)
--(axis cs:705,127.921111146836)
--(axis cs:706,127.921111146836)
--(axis cs:707,127.921111146836)
--(axis cs:708,127.921111146836)
--(axis cs:709,127.921111146836)
--(axis cs:710,127.921111146836)
--(axis cs:711,127.921111146836)
--(axis cs:712,127.921111146836)
--(axis cs:713,127.921111146836)
--(axis cs:714,127.921111146836)
--(axis cs:715,127.921111146836)
--(axis cs:716,127.921111146836)
--(axis cs:717,127.921111146836)
--(axis cs:718,127.921111146836)
--(axis cs:719,127.921111146836)
--(axis cs:720,127.921111146836)
--(axis cs:721,127.921111146836)
--(axis cs:722,127.921111146836)
--(axis cs:723,127.921111146836)
--(axis cs:724,127.921111146836)
--(axis cs:725,127.921111146836)
--(axis cs:726,127.921111146836)
--(axis cs:727,127.921111146836)
--(axis cs:728,127.921111146836)
--(axis cs:729,127.921111146836)
--(axis cs:730,127.921111146836)
--(axis cs:731,127.921111146836)
--(axis cs:732,127.921111146836)
--(axis cs:733,127.921111146836)
--(axis cs:734,127.921111146836)
--(axis cs:735,127.921111146836)
--(axis cs:736,127.921111146836)
--(axis cs:737,127.921111146836)
--(axis cs:738,127.921111146836)
--(axis cs:739,127.921111146836)
--(axis cs:740,127.921111146836)
--(axis cs:741,127.921111146836)
--(axis cs:742,127.921111146836)
--(axis cs:743,127.921111146836)
--(axis cs:744,127.921111146836)
--(axis cs:745,127.921111146836)
--(axis cs:746,127.921111146836)
--(axis cs:747,127.921111146836)
--(axis cs:748,127.921111146836)
--(axis cs:749,127.921111146836)
--(axis cs:750,127.921111146836)
--(axis cs:751,127.921111146836)
--(axis cs:752,127.921111146836)
--(axis cs:753,127.921111146836)
--(axis cs:754,127.921111146836)
--(axis cs:755,127.921111146836)
--(axis cs:756,127.921111146836)
--(axis cs:757,127.921111146836)
--(axis cs:758,127.921111146836)
--(axis cs:759,127.921111146836)
--(axis cs:760,127.921111146836)
--(axis cs:761,127.921111146836)
--(axis cs:762,127.921111146836)
--(axis cs:763,127.921111146836)
--(axis cs:764,127.921111146836)
--(axis cs:765,127.921111146836)
--(axis cs:766,127.921111146836)
--(axis cs:767,127.921111146836)
--(axis cs:768,127.921111146836)
--(axis cs:769,127.921111146836)
--(axis cs:770,127.921111146836)
--(axis cs:771,127.921111146836)
--(axis cs:772,127.921111146836)
--(axis cs:773,127.921111146836)
--(axis cs:774,127.921111146836)
--(axis cs:775,127.921111146836)
--(axis cs:776,127.921111146836)
--(axis cs:777,127.921111146836)
--(axis cs:778,127.921111146836)
--(axis cs:779,127.921111146836)
--(axis cs:780,127.921111146836)
--(axis cs:781,127.921111146836)
--(axis cs:782,127.921111146836)
--(axis cs:783,127.921111146836)
--(axis cs:784,127.921111146836)
--(axis cs:785,127.921111146836)
--(axis cs:786,127.921111146836)
--(axis cs:787,127.921111146836)
--(axis cs:788,127.921111146836)
--(axis cs:789,127.921111146836)
--(axis cs:790,127.921111146836)
--(axis cs:791,127.921111146836)
--(axis cs:792,127.921111146836)
--(axis cs:793,127.921111146836)
--(axis cs:794,127.921111146836)
--(axis cs:795,127.921111146836)
--(axis cs:796,127.921111146836)
--(axis cs:797,127.921111146836)
--(axis cs:798,128.061026558645)
--(axis cs:799,128.061026558645)
--(axis cs:800,128.061026558645)
--(axis cs:801,128.061026558645)
--(axis cs:802,128.061026558645)
--(axis cs:803,128.061026558645)
--(axis cs:804,128.061026558645)
--(axis cs:805,128.061026558645)
--(axis cs:806,128.061026558645)
--(axis cs:807,128.061026558645)
--(axis cs:808,128.061026558645)
--(axis cs:809,128.061026558645)
--(axis cs:810,128.061026558645)
--(axis cs:811,128.061026558645)
--(axis cs:812,128.061026558645)
--(axis cs:813,128.061026558645)
--(axis cs:814,128.061026558645)
--(axis cs:815,128.061026558645)
--(axis cs:816,128.061026558645)
--(axis cs:817,128.061026558645)
--(axis cs:818,128.061026558645)
--(axis cs:819,128.061026558645)
--(axis cs:820,128.061026558645)
--(axis cs:821,128.061026558645)
--(axis cs:822,128.061026558645)
--(axis cs:823,128.061026558645)
--(axis cs:824,128.061026558645)
--(axis cs:825,128.061026558645)
--(axis cs:826,128.061026558645)
--(axis cs:827,128.061026558645)
--(axis cs:828,128.061026558645)
--(axis cs:829,128.061026558645)
--(axis cs:830,128.061026558645)
--(axis cs:831,128.061026558645)
--(axis cs:832,128.061026558645)
--(axis cs:833,128.061026558645)
--(axis cs:834,128.061026558645)
--(axis cs:835,128.061026558645)
--(axis cs:836,128.061026558645)
--(axis cs:837,128.061026558645)
--(axis cs:838,128.061026558645)
--(axis cs:839,128.061026558645)
--(axis cs:840,128.061026558645)
--(axis cs:841,128.061026558645)
--(axis cs:842,128.061026558645)
--(axis cs:843,128.061026558645)
--(axis cs:844,128.061026558645)
--(axis cs:845,128.061026558645)
--(axis cs:846,128.061026558645)
--(axis cs:847,128.061026558645)
--(axis cs:848,128.061026558645)
--(axis cs:849,128.061026558645)
--(axis cs:850,128.061026558645)
--(axis cs:851,128.061026558645)
--(axis cs:852,128.061026558645)
--(axis cs:853,128.061026558645)
--(axis cs:854,128.061026558645)
--(axis cs:855,128.061026558645)
--(axis cs:856,128.061026558645)
--(axis cs:857,128.061026558645)
--(axis cs:858,128.061026558645)
--(axis cs:859,128.061026558645)
--(axis cs:860,128.061026558645)
--(axis cs:861,128.061026558645)
--(axis cs:862,128.061026558645)
--(axis cs:863,128.061026558645)
--(axis cs:864,128.061026558645)
--(axis cs:865,128.061026558645)
--(axis cs:866,128.061026558645)
--(axis cs:867,128.061026558645)
--(axis cs:868,128.061026558645)
--(axis cs:869,128.061026558645)
--(axis cs:870,128.061026558645)
--(axis cs:871,128.061026558645)
--(axis cs:872,128.061026558645)
--(axis cs:873,128.061026558645)
--(axis cs:874,128.061026558645)
--(axis cs:875,128.061026558645)
--(axis cs:876,128.061026558645)
--(axis cs:877,128.061026558645)
--(axis cs:878,128.061026558645)
--(axis cs:879,128.061026558645)
--(axis cs:880,128.061026558645)
--(axis cs:881,128.061026558645)
--(axis cs:882,128.061026558645)
--(axis cs:883,128.061026558645)
--(axis cs:884,128.061026558645)
--(axis cs:885,128.061026558645)
--(axis cs:886,128.061026558645)
--(axis cs:887,128.061026558645)
--(axis cs:888,128.061026558645)
--(axis cs:889,128.061026558645)
--(axis cs:890,128.061026558645)
--(axis cs:891,128.061026558645)
--(axis cs:892,128.061026558645)
--(axis cs:893,128.575312043976)
--(axis cs:894,128.575312043976)
--(axis cs:895,128.575312043976)
--(axis cs:896,128.575312043976)
--(axis cs:897,128.575312043976)
--(axis cs:898,128.575312043976)
--(axis cs:899,128.575312043976)
--(axis cs:900,128.575312043976)
--(axis cs:901,128.575312043976)
--(axis cs:902,128.575312043976)
--(axis cs:903,128.575312043976)
--(axis cs:904,128.575312043976)
--(axis cs:905,128.575312043976)
--(axis cs:906,128.575312043976)
--(axis cs:907,128.575312043976)
--(axis cs:908,128.575312043976)
--(axis cs:909,128.575312043976)
--(axis cs:910,128.575312043976)
--(axis cs:911,128.575312043976)
--(axis cs:912,128.575312043976)
--(axis cs:913,128.575312043976)
--(axis cs:914,128.575312043976)
--(axis cs:915,128.575312043976)
--(axis cs:916,128.575312043976)
--(axis cs:917,128.575312043976)
--(axis cs:918,128.575312043976)
--(axis cs:919,128.575312043976)
--(axis cs:920,128.575312043976)
--(axis cs:921,128.575312043976)
--(axis cs:922,128.575312043976)
--(axis cs:923,128.575312043976)
--(axis cs:924,128.575312043976)
--(axis cs:925,128.575312043976)
--(axis cs:926,128.575312043976)
--(axis cs:927,128.575312043976)
--(axis cs:928,128.575312043976)
--(axis cs:929,128.575312043976)
--(axis cs:930,129.085934067379)
--(axis cs:931,129.085934067379)
--(axis cs:932,129.085934067379)
--(axis cs:933,129.085934067379)
--(axis cs:934,129.085934067379)
--(axis cs:935,129.085934067379)
--(axis cs:936,129.085934067379)
--(axis cs:937,129.085934067379)
--(axis cs:938,129.085934067379)
--(axis cs:939,129.085934067379)
--(axis cs:940,129.085934067379)
--(axis cs:941,129.219058429278)
--(axis cs:942,129.219058429278)
--(axis cs:943,129.219058429278)
--(axis cs:944,129.219058429278)
--(axis cs:945,129.219058429278)
--(axis cs:946,129.219058429278)
--(axis cs:947,129.219058429278)
--(axis cs:948,129.219058429278)
--(axis cs:949,129.219058429278)
--(axis cs:950,129.219058429278)
--(axis cs:951,129.219058429278)
--(axis cs:952,129.219058429278)
--(axis cs:953,129.219058429278)
--(axis cs:954,129.219058429278)
--(axis cs:955,129.219058429278)
--(axis cs:956,129.219058429278)
--(axis cs:957,129.219058429278)
--(axis cs:958,129.219058429278)
--(axis cs:959,129.219058429278)
--(axis cs:960,129.107311504623)
--(axis cs:961,129.107311504623)
--(axis cs:962,129.107311504623)
--(axis cs:963,129.107311504623)
--(axis cs:964,129.107311504623)
--(axis cs:965,129.107311504623)
--(axis cs:966,129.107311504623)
--(axis cs:967,129.107311504623)
--(axis cs:968,129.107311504623)
--(axis cs:969,129.107311504623)
--(axis cs:970,129.107311504623)
--(axis cs:971,129.107311504623)
--(axis cs:972,129.107311504623)
--(axis cs:973,129.107311504623)
--(axis cs:974,129.107311504623)
--(axis cs:975,129.107311504623)
--(axis cs:976,129.107311504623)
--(axis cs:977,129.107311504623)
--(axis cs:978,129.107311504623)
--(axis cs:979,129.107311504623)
--(axis cs:980,129.107311504623)
--(axis cs:981,129.107311504623)
--(axis cs:982,129.107311504623)
--(axis cs:983,129.107311504623)
--(axis cs:984,129.107311504623)
--(axis cs:985,129.107311504623)
--(axis cs:986,129.107311504623)
--(axis cs:987,129.107311504623)
--(axis cs:988,129.107311504623)
--(axis cs:989,129.107311504623)
--(axis cs:990,129.107311504623)
--(axis cs:991,129.107311504623)
--(axis cs:992,129.107311504623)
--(axis cs:993,129.107311504623)
--(axis cs:994,129.107311504623)
--(axis cs:995,129.351832943099)
--(axis cs:996,129.351832943099)
--(axis cs:997,129.351832943099)
--(axis cs:998,129.351832943099)
--(axis cs:999,129.351832943099)
--(axis cs:999,163.448167056901)
--(axis cs:999,163.448167056901)
--(axis cs:998,163.448167056901)
--(axis cs:997,163.448167056901)
--(axis cs:996,163.448167056901)
--(axis cs:995,163.448167056901)
--(axis cs:994,163.292688495377)
--(axis cs:993,163.292688495377)
--(axis cs:992,163.292688495377)
--(axis cs:991,163.292688495377)
--(axis cs:990,163.292688495377)
--(axis cs:989,163.292688495377)
--(axis cs:988,163.292688495377)
--(axis cs:987,163.292688495377)
--(axis cs:986,163.292688495377)
--(axis cs:985,163.292688495377)
--(axis cs:984,163.292688495377)
--(axis cs:983,163.292688495377)
--(axis cs:982,163.292688495377)
--(axis cs:981,163.292688495377)
--(axis cs:980,163.292688495377)
--(axis cs:979,163.292688495377)
--(axis cs:978,163.292688495377)
--(axis cs:977,163.292688495377)
--(axis cs:976,163.292688495377)
--(axis cs:975,163.292688495377)
--(axis cs:974,163.292688495377)
--(axis cs:973,163.292688495377)
--(axis cs:972,163.292688495377)
--(axis cs:971,163.292688495377)
--(axis cs:970,163.292688495377)
--(axis cs:969,163.292688495377)
--(axis cs:968,163.292688495377)
--(axis cs:967,163.292688495377)
--(axis cs:966,163.292688495377)
--(axis cs:965,163.292688495377)
--(axis cs:964,163.292688495377)
--(axis cs:963,163.292688495377)
--(axis cs:962,163.292688495377)
--(axis cs:961,163.292688495377)
--(axis cs:960,163.292688495377)
--(axis cs:959,162.780941570722)
--(axis cs:958,162.780941570722)
--(axis cs:957,162.780941570722)
--(axis cs:956,162.780941570722)
--(axis cs:955,162.780941570722)
--(axis cs:954,162.780941570722)
--(axis cs:953,162.780941570722)
--(axis cs:952,162.780941570722)
--(axis cs:951,162.780941570722)
--(axis cs:950,162.780941570722)
--(axis cs:949,162.780941570722)
--(axis cs:948,162.780941570722)
--(axis cs:947,162.780941570722)
--(axis cs:946,162.780941570722)
--(axis cs:945,162.780941570722)
--(axis cs:944,162.780941570722)
--(axis cs:943,162.780941570722)
--(axis cs:942,162.780941570722)
--(axis cs:941,162.780941570722)
--(axis cs:940,162.514065932621)
--(axis cs:939,162.514065932621)
--(axis cs:938,162.514065932621)
--(axis cs:937,162.514065932621)
--(axis cs:936,162.514065932621)
--(axis cs:935,162.514065932621)
--(axis cs:934,162.514065932621)
--(axis cs:933,162.514065932621)
--(axis cs:932,162.514065932621)
--(axis cs:931,162.514065932621)
--(axis cs:930,162.514065932621)
--(axis cs:929,162.624687956024)
--(axis cs:928,162.624687956024)
--(axis cs:927,162.624687956024)
--(axis cs:926,162.624687956024)
--(axis cs:925,162.624687956024)
--(axis cs:924,162.624687956024)
--(axis cs:923,162.624687956024)
--(axis cs:922,162.624687956024)
--(axis cs:921,162.624687956024)
--(axis cs:920,162.624687956024)
--(axis cs:919,162.624687956024)
--(axis cs:918,162.624687956024)
--(axis cs:917,162.624687956024)
--(axis cs:916,162.624687956024)
--(axis cs:915,162.624687956024)
--(axis cs:914,162.624687956024)
--(axis cs:913,162.624687956024)
--(axis cs:912,162.624687956024)
--(axis cs:911,162.624687956024)
--(axis cs:910,162.624687956024)
--(axis cs:909,162.624687956024)
--(axis cs:908,162.624687956024)
--(axis cs:907,162.624687956024)
--(axis cs:906,162.624687956024)
--(axis cs:905,162.624687956024)
--(axis cs:904,162.624687956024)
--(axis cs:903,162.624687956024)
--(axis cs:902,162.624687956024)
--(axis cs:901,162.624687956024)
--(axis cs:900,162.624687956024)
--(axis cs:899,162.624687956024)
--(axis cs:898,162.624687956024)
--(axis cs:897,162.624687956024)
--(axis cs:896,162.624687956024)
--(axis cs:895,162.624687956024)
--(axis cs:894,162.624687956024)
--(axis cs:893,162.624687956024)
--(axis cs:892,162.738973441355)
--(axis cs:891,162.738973441355)
--(axis cs:890,162.738973441355)
--(axis cs:889,162.738973441355)
--(axis cs:888,162.738973441355)
--(axis cs:887,162.738973441355)
--(axis cs:886,162.738973441355)
--(axis cs:885,162.738973441355)
--(axis cs:884,162.738973441355)
--(axis cs:883,162.738973441355)
--(axis cs:882,162.738973441355)
--(axis cs:881,162.738973441355)
--(axis cs:880,162.738973441355)
--(axis cs:879,162.738973441355)
--(axis cs:878,162.738973441355)
--(axis cs:877,162.738973441355)
--(axis cs:876,162.738973441355)
--(axis cs:875,162.738973441355)
--(axis cs:874,162.738973441355)
--(axis cs:873,162.738973441355)
--(axis cs:872,162.738973441355)
--(axis cs:871,162.738973441355)
--(axis cs:870,162.738973441355)
--(axis cs:869,162.738973441355)
--(axis cs:868,162.738973441355)
--(axis cs:867,162.738973441355)
--(axis cs:866,162.738973441355)
--(axis cs:865,162.738973441355)
--(axis cs:864,162.738973441355)
--(axis cs:863,162.738973441355)
--(axis cs:862,162.738973441355)
--(axis cs:861,162.738973441355)
--(axis cs:860,162.738973441355)
--(axis cs:859,162.738973441355)
--(axis cs:858,162.738973441355)
--(axis cs:857,162.738973441355)
--(axis cs:856,162.738973441355)
--(axis cs:855,162.738973441355)
--(axis cs:854,162.738973441355)
--(axis cs:853,162.738973441355)
--(axis cs:852,162.738973441355)
--(axis cs:851,162.738973441355)
--(axis cs:850,162.738973441355)
--(axis cs:849,162.738973441355)
--(axis cs:848,162.738973441355)
--(axis cs:847,162.738973441355)
--(axis cs:846,162.738973441355)
--(axis cs:845,162.738973441355)
--(axis cs:844,162.738973441355)
--(axis cs:843,162.738973441355)
--(axis cs:842,162.738973441355)
--(axis cs:841,162.738973441355)
--(axis cs:840,162.738973441355)
--(axis cs:839,162.738973441355)
--(axis cs:838,162.738973441355)
--(axis cs:837,162.738973441355)
--(axis cs:836,162.738973441355)
--(axis cs:835,162.738973441355)
--(axis cs:834,162.738973441355)
--(axis cs:833,162.738973441355)
--(axis cs:832,162.738973441355)
--(axis cs:831,162.738973441355)
--(axis cs:830,162.738973441355)
--(axis cs:829,162.738973441355)
--(axis cs:828,162.738973441355)
--(axis cs:827,162.738973441355)
--(axis cs:826,162.738973441355)
--(axis cs:825,162.738973441355)
--(axis cs:824,162.738973441355)
--(axis cs:823,162.738973441355)
--(axis cs:822,162.738973441355)
--(axis cs:821,162.738973441355)
--(axis cs:820,162.738973441355)
--(axis cs:819,162.738973441355)
--(axis cs:818,162.738973441355)
--(axis cs:817,162.738973441355)
--(axis cs:816,162.738973441355)
--(axis cs:815,162.738973441355)
--(axis cs:814,162.738973441355)
--(axis cs:813,162.738973441355)
--(axis cs:812,162.738973441355)
--(axis cs:811,162.738973441355)
--(axis cs:810,162.738973441355)
--(axis cs:809,162.738973441355)
--(axis cs:808,162.738973441355)
--(axis cs:807,162.738973441355)
--(axis cs:806,162.738973441355)
--(axis cs:805,162.738973441355)
--(axis cs:804,162.738973441355)
--(axis cs:803,162.738973441355)
--(axis cs:802,162.738973441355)
--(axis cs:801,162.738973441355)
--(axis cs:800,162.738973441355)
--(axis cs:799,162.738973441355)
--(axis cs:798,162.738973441355)
--(axis cs:797,162.478888853164)
--(axis cs:796,162.478888853164)
--(axis cs:795,162.478888853164)
--(axis cs:794,162.478888853164)
--(axis cs:793,162.478888853164)
--(axis cs:792,162.478888853164)
--(axis cs:791,162.478888853164)
--(axis cs:790,162.478888853164)
--(axis cs:789,162.478888853164)
--(axis cs:788,162.478888853164)
--(axis cs:787,162.478888853164)
--(axis cs:786,162.478888853164)
--(axis cs:785,162.478888853164)
--(axis cs:784,162.478888853164)
--(axis cs:783,162.478888853164)
--(axis cs:782,162.478888853164)
--(axis cs:781,162.478888853164)
--(axis cs:780,162.478888853164)
--(axis cs:779,162.478888853164)
--(axis cs:778,162.478888853164)
--(axis cs:777,162.478888853164)
--(axis cs:776,162.478888853164)
--(axis cs:775,162.478888853164)
--(axis cs:774,162.478888853164)
--(axis cs:773,162.478888853164)
--(axis cs:772,162.478888853164)
--(axis cs:771,162.478888853164)
--(axis cs:770,162.478888853164)
--(axis cs:769,162.478888853164)
--(axis cs:768,162.478888853164)
--(axis cs:767,162.478888853164)
--(axis cs:766,162.478888853164)
--(axis cs:765,162.478888853164)
--(axis cs:764,162.478888853164)
--(axis cs:763,162.478888853164)
--(axis cs:762,162.478888853164)
--(axis cs:761,162.478888853164)
--(axis cs:760,162.478888853164)
--(axis cs:759,162.478888853164)
--(axis cs:758,162.478888853164)
--(axis cs:757,162.478888853164)
--(axis cs:756,162.478888853164)
--(axis cs:755,162.478888853164)
--(axis cs:754,162.478888853164)
--(axis cs:753,162.478888853164)
--(axis cs:752,162.478888853164)
--(axis cs:751,162.478888853164)
--(axis cs:750,162.478888853164)
--(axis cs:749,162.478888853164)
--(axis cs:748,162.478888853164)
--(axis cs:747,162.478888853164)
--(axis cs:746,162.478888853164)
--(axis cs:745,162.478888853164)
--(axis cs:744,162.478888853164)
--(axis cs:743,162.478888853164)
--(axis cs:742,162.478888853164)
--(axis cs:741,162.478888853164)
--(axis cs:740,162.478888853164)
--(axis cs:739,162.478888853164)
--(axis cs:738,162.478888853164)
--(axis cs:737,162.478888853164)
--(axis cs:736,162.478888853164)
--(axis cs:735,162.478888853164)
--(axis cs:734,162.478888853164)
--(axis cs:733,162.478888853164)
--(axis cs:732,162.478888853164)
--(axis cs:731,162.478888853164)
--(axis cs:730,162.478888853164)
--(axis cs:729,162.478888853164)
--(axis cs:728,162.478888853164)
--(axis cs:727,162.478888853164)
--(axis cs:726,162.478888853164)
--(axis cs:725,162.478888853164)
--(axis cs:724,162.478888853164)
--(axis cs:723,162.478888853164)
--(axis cs:722,162.478888853164)
--(axis cs:721,162.478888853164)
--(axis cs:720,162.478888853164)
--(axis cs:719,162.478888853164)
--(axis cs:718,162.478888853164)
--(axis cs:717,162.478888853164)
--(axis cs:716,162.478888853164)
--(axis cs:715,162.478888853164)
--(axis cs:714,162.478888853164)
--(axis cs:713,162.478888853164)
--(axis cs:712,162.478888853164)
--(axis cs:711,162.478888853164)
--(axis cs:710,162.478888853164)
--(axis cs:709,162.478888853164)
--(axis cs:708,162.478888853164)
--(axis cs:707,162.478888853164)
--(axis cs:706,162.478888853164)
--(axis cs:705,162.478888853164)
--(axis cs:704,162.478888853164)
--(axis cs:703,162.478888853164)
--(axis cs:702,162.478888853164)
--(axis cs:701,162.478888853164)
--(axis cs:700,162.478888853164)
--(axis cs:699,162.478888853164)
--(axis cs:698,162.478888853164)
--(axis cs:697,162.478888853164)
--(axis cs:696,162.478888853164)
--(axis cs:695,162.478888853164)
--(axis cs:694,162.478888853164)
--(axis cs:693,162.478888853164)
--(axis cs:692,162.478888853164)
--(axis cs:691,162.478888853164)
--(axis cs:690,162.478888853164)
--(axis cs:689,162.478888853164)
--(axis cs:688,162.478888853164)
--(axis cs:687,162.478888853164)
--(axis cs:686,162.478888853164)
--(axis cs:685,162.478888853164)
--(axis cs:684,162.478888853164)
--(axis cs:683,162.478888853164)
--(axis cs:682,162.478888853164)
--(axis cs:681,162.478888853164)
--(axis cs:680,162.478888853164)
--(axis cs:679,162.478888853164)
--(axis cs:678,162.478888853164)
--(axis cs:677,162.478888853164)
--(axis cs:676,162.478888853164)
--(axis cs:675,162.478888853164)
--(axis cs:674,162.478888853164)
--(axis cs:673,162.478888853164)
--(axis cs:672,162.136666346215)
--(axis cs:671,162.136666346215)
--(axis cs:670,162.136666346215)
--(axis cs:669,162.136666346215)
--(axis cs:668,162.136666346215)
--(axis cs:667,162.136666346215)
--(axis cs:666,162.136666346215)
--(axis cs:665,162.136666346215)
--(axis cs:664,162.136666346215)
--(axis cs:663,161.624687956024)
--(axis cs:662,161.624687956024)
--(axis cs:661,161.624687956024)
--(axis cs:660,161.624687956024)
--(axis cs:659,161.624687956024)
--(axis cs:658,161.624687956024)
--(axis cs:657,161.624687956024)
--(axis cs:656,161.624687956024)
--(axis cs:655,161.624687956024)
--(axis cs:654,161.624687956024)
--(axis cs:653,161.624687956024)
--(axis cs:652,161.624687956024)
--(axis cs:651,161.624687956024)
--(axis cs:650,161.624687956024)
--(axis cs:649,161.624687956024)
--(axis cs:648,161.624687956024)
--(axis cs:647,161.624687956024)
--(axis cs:646,161.624687956024)
--(axis cs:645,161.624687956024)
--(axis cs:644,161.624687956024)
--(axis cs:643,161.624687956024)
--(axis cs:642,161.624687956024)
--(axis cs:641,161.624687956024)
--(axis cs:640,161.624687956024)
--(axis cs:639,161.624687956024)
--(axis cs:638,161.624687956024)
--(axis cs:637,161.624687956024)
--(axis cs:636,161.624687956024)
--(axis cs:635,161.624687956024)
--(axis cs:634,161.624687956024)
--(axis cs:633,161.624687956024)
--(axis cs:632,161.365848048359)
--(axis cs:631,161.365848048359)
--(axis cs:630,161.365848048359)
--(axis cs:629,161.365848048359)
--(axis cs:628,161.365848048359)
--(axis cs:627,161.365848048359)
--(axis cs:626,161.187053894069)
--(axis cs:625,161.187053894069)
--(axis cs:624,161.187053894069)
--(axis cs:623,161.187053894069)
--(axis cs:622,161.187053894069)
--(axis cs:621,161.187053894069)
--(axis cs:620,161.187053894069)
--(axis cs:619,161.187053894069)
--(axis cs:618,161.187053894069)
--(axis cs:617,161.187053894069)
--(axis cs:616,161.187053894069)
--(axis cs:615,161.187053894069)
--(axis cs:614,161.187053894069)
--(axis cs:613,161.187053894069)
--(axis cs:612,161.187053894069)
--(axis cs:611,161.187053894069)
--(axis cs:610,161.187053894069)
--(axis cs:609,161.187053894069)
--(axis cs:608,161.187053894069)
--(axis cs:607,161.187053894069)
--(axis cs:606,161.187053894069)
--(axis cs:605,161.187053894069)
--(axis cs:604,161.187053894069)
--(axis cs:603,161.187053894069)
--(axis cs:602,161.187053894069)
--(axis cs:601,161.187053894069)
--(axis cs:600,161.187053894069)
--(axis cs:599,161.187053894069)
--(axis cs:598,161.187053894069)
--(axis cs:597,161.187053894069)
--(axis cs:596,161.187053894069)
--(axis cs:595,161.187053894069)
--(axis cs:594,161.187053894069)
--(axis cs:593,161.187053894069)
--(axis cs:592,161.187053894069)
--(axis cs:591,161.187053894069)
--(axis cs:590,160.935170504013)
--(axis cs:589,160.935170504013)
--(axis cs:588,160.935170504013)
--(axis cs:587,160.935170504013)
--(axis cs:586,160.935170504013)
--(axis cs:585,160.935170504013)
--(axis cs:584,160.935170504013)
--(axis cs:583,160.935170504013)
--(axis cs:582,160.935170504013)
--(axis cs:581,160.935170504013)
--(axis cs:580,160.935170504013)
--(axis cs:579,160.935170504013)
--(axis cs:578,161.04412943584)
--(axis cs:577,161.04412943584)
--(axis cs:576,161.04412943584)
--(axis cs:575,161.04412943584)
--(axis cs:574,161.04412943584)
--(axis cs:573,161.04412943584)
--(axis cs:572,161.04412943584)
--(axis cs:571,161.04412943584)
--(axis cs:570,161.04412943584)
--(axis cs:569,161.04412943584)
--(axis cs:568,161.04412943584)
--(axis cs:567,161.04412943584)
--(axis cs:566,161.04412943584)
--(axis cs:565,161.04412943584)
--(axis cs:564,161.04412943584)
--(axis cs:563,161.04412943584)
--(axis cs:562,161.04412943584)
--(axis cs:561,161.04412943584)
--(axis cs:560,161.04412943584)
--(axis cs:559,161.04412943584)
--(axis cs:558,161.04412943584)
--(axis cs:557,161.04412943584)
--(axis cs:556,161.04412943584)
--(axis cs:555,160.530445948055)
--(axis cs:554,160.354055562018)
--(axis cs:553,160.354055562018)
--(axis cs:552,160.354055562018)
--(axis cs:551,160.354055562018)
--(axis cs:550,160.354055562018)
--(axis cs:549,160.354055562018)
--(axis cs:548,160.354055562018)
--(axis cs:547,160.354055562018)
--(axis cs:546,160.354055562018)
--(axis cs:545,160.354055562018)
--(axis cs:544,160.354055562018)
--(axis cs:543,160.104437287292)
--(axis cs:542,160.104437287292)
--(axis cs:541,160.104437287292)
--(axis cs:540,160.104437287292)
--(axis cs:539,160.104437287292)
--(axis cs:538,160.104437287292)
--(axis cs:537,160.104437287292)
--(axis cs:536,160.104437287292)
--(axis cs:535,160.104437287292)
--(axis cs:534,160.104437287292)
--(axis cs:533,159.935170504013)
--(axis cs:532,159.935170504013)
--(axis cs:531,159.935170504013)
--(axis cs:530,159.935170504013)
--(axis cs:529,159.935170504013)
--(axis cs:528,159.935170504013)
--(axis cs:527,159.935170504013)
--(axis cs:526,159.935170504013)
--(axis cs:525,159.935170504013)
--(axis cs:524,159.935170504013)
--(axis cs:523,159.935170504013)
--(axis cs:522,159.935170504013)
--(axis cs:521,159.935170504013)
--(axis cs:520,159.935170504013)
--(axis cs:519,159.935170504013)
--(axis cs:518,159.935170504013)
--(axis cs:517,159.935170504013)
--(axis cs:516,159.935170504013)
--(axis cs:515,159.935170504013)
--(axis cs:514,159.935170504013)
--(axis cs:513,159.935170504013)
--(axis cs:512,159.935170504013)
--(axis cs:511,160.04412943584)
--(axis cs:510,160.04412943584)
--(axis cs:509,160.04412943584)
--(axis cs:508,160.04412943584)
--(axis cs:507,160.04412943584)
--(axis cs:506,160.04412943584)
--(axis cs:505,160.04412943584)
--(axis cs:504,160.04412943584)
--(axis cs:503,160.04412943584)
--(axis cs:502,160.04412943584)
--(axis cs:501,160.04412943584)
--(axis cs:500,160.04412943584)
--(axis cs:499,160.04412943584)
--(axis cs:498,160.04412943584)
--(axis cs:497,160.04412943584)
--(axis cs:496,160.04412943584)
--(axis cs:495,160.04412943584)
--(axis cs:494,160.04412943584)
--(axis cs:493,160.04412943584)
--(axis cs:492,160.04412943584)
--(axis cs:491,160.04412943584)
--(axis cs:490,160.04412943584)
--(axis cs:489,160.04412943584)
--(axis cs:488,160.04412943584)
--(axis cs:487,160.04412943584)
--(axis cs:486,160.04412943584)
--(axis cs:485,160.04412943584)
--(axis cs:484,160.04412943584)
--(axis cs:483,160.04412943584)
--(axis cs:482,160.04412943584)
--(axis cs:481,160.04412943584)
--(axis cs:480,160.04412943584)
--(axis cs:479,160.04412943584)
--(axis cs:478,160.04412943584)
--(axis cs:477,160.04412943584)
--(axis cs:476,160.04412943584)
--(axis cs:475,160.04412943584)
--(axis cs:474,160.04412943584)
--(axis cs:473,160.04412943584)
--(axis cs:472,160.04412943584)
--(axis cs:471,160.04412943584)
--(axis cs:470,160.04412943584)
--(axis cs:469,160.04412943584)
--(axis cs:468,160.04412943584)
--(axis cs:467,160.04412943584)
--(axis cs:466,160.04412943584)
--(axis cs:465,160.04412943584)
--(axis cs:464,159.8)
--(axis cs:463,159.8)
--(axis cs:462,159.8)
--(axis cs:461,159.8)
--(axis cs:460,159.8)
--(axis cs:459,159.8)
--(axis cs:458,159.8)
--(axis cs:457,159.8)
--(axis cs:456,159.8)
--(axis cs:455,159.8)
--(axis cs:454,159.8)
--(axis cs:453,159.8)
--(axis cs:452,159.8)
--(axis cs:451,159.8)
--(axis cs:450,159.8)
--(axis cs:449,159.8)
--(axis cs:448,159.8)
--(axis cs:447,159.8)
--(axis cs:446,159.8)
--(axis cs:445,159.8)
--(axis cs:444,159.8)
--(axis cs:443,159.8)
--(axis cs:442,159.8)
--(axis cs:441,159.8)
--(axis cs:440,159.8)
--(axis cs:439,159.8)
--(axis cs:438,159.8)
--(axis cs:437,159.8)
--(axis cs:436,159.8)
--(axis cs:435,159.8)
--(axis cs:434,159.8)
--(axis cs:433,159.283127672324)
--(axis cs:432,159.283127672324)
--(axis cs:431,159.283127672324)
--(axis cs:430,159.283127672324)
--(axis cs:429,159.283127672324)
--(axis cs:428,159.283127672324)
--(axis cs:427,159.283127672324)
--(axis cs:426,159.283127672324)
--(axis cs:425,159.283127672324)
--(axis cs:424,159.283127672324)
--(axis cs:423,159.283127672324)
--(axis cs:422,159.283127672324)
--(axis cs:421,159.283127672324)
--(axis cs:420,159.283127672324)
--(axis cs:419,159.283127672324)
--(axis cs:418,159.283127672324)
--(axis cs:417,159.283127672324)
--(axis cs:416,159.283127672324)
--(axis cs:415,159.283127672324)
--(axis cs:414,159.283127672324)
--(axis cs:413,159.283127672324)
--(axis cs:412,159.283127672324)
--(axis cs:411,159.283127672324)
--(axis cs:410,159.283127672324)
--(axis cs:409,159.283127672324)
--(axis cs:408,159.045177351396)
--(axis cs:407,159.045177351396)
--(axis cs:406,159.045177351396)
--(axis cs:405,159.045177351396)
--(axis cs:404,159.045177351396)
--(axis cs:403,159.045177351396)
--(axis cs:402,159.045177351396)
--(axis cs:401,159.045177351396)
--(axis cs:400,159.045177351396)
--(axis cs:399,159.045177351396)
--(axis cs:398,159.045177351396)
--(axis cs:397,159.045177351396)
--(axis cs:396,159.045177351396)
--(axis cs:395,159.045177351396)
--(axis cs:394,159.045177351396)
--(axis cs:393,159.045177351396)
--(axis cs:392,159.045177351396)
--(axis cs:391,159.045177351396)
--(axis cs:390,159.045177351396)
--(axis cs:389,159.045177351396)
--(axis cs:388,158.528762809116)
--(axis cs:387,158.528762809116)
--(axis cs:386,158.528762809116)
--(axis cs:385,158.528762809116)
--(axis cs:384,158.528762809116)
--(axis cs:383,158.528762809116)
--(axis cs:382,158.528762809116)
--(axis cs:381,158.528762809116)
--(axis cs:380,158.528762809116)
--(axis cs:379,158.528762809116)
--(axis cs:378,158.528762809116)
--(axis cs:377,158.528762809116)
--(axis cs:376,158.528762809116)
--(axis cs:375,158.528762809116)
--(axis cs:374,158.528762809116)
--(axis cs:373,158.528762809116)
--(axis cs:372,158.528762809116)
--(axis cs:371,158.528762809116)
--(axis cs:370,158.528762809116)
--(axis cs:369,158.528762809116)
--(axis cs:368,158.528762809116)
--(axis cs:367,158.528762809116)
--(axis cs:366,158.345694303957)
--(axis cs:365,158.345694303957)
--(axis cs:364,158.345694303957)
--(axis cs:363,158.345694303957)
--(axis cs:362,158.345694303957)
--(axis cs:361,158.345694303957)
--(axis cs:360,158.345694303957)
--(axis cs:359,158.345694303957)
--(axis cs:358,158.345694303957)
--(axis cs:357,157.830834852219)
--(axis cs:356,157.830834852219)
--(axis cs:355,157.830834852219)
--(axis cs:354,157.655460620973)
--(axis cs:353,157.655460620973)
--(axis cs:352,157.655460620973)
--(axis cs:351,157.655460620973)
--(axis cs:350,157.769852141766)
--(axis cs:349,157.589153082662)
--(axis cs:348,157.589153082662)
--(axis cs:347,157.418062462273)
--(axis cs:346,157.418062462273)
--(axis cs:345,156.935170504013)
--(axis cs:344,156.775276139138)
--(axis cs:343,156.775276139138)
--(axis cs:342,156.354055562018)
--(axis cs:341,156.354055562018)
--(axis cs:340,156.198823488701)
--(axis cs:339,156.198823488701)
--(axis cs:338,156.198823488701)
--(axis cs:337,156.198823488701)
--(axis cs:336,155.673332000533)
--(axis cs:335,155.673332000533)
--(axis cs:334,155.151146748776)
--(axis cs:333,154.382490419206)
--(axis cs:332,154.382490419206)
--(axis cs:331,154.204999218994)
--(axis cs:330,154.204999218994)
--(axis cs:329,153.43841424186)
--(axis cs:328,153.544905142396)
--(axis cs:327,153.382490419206)
--(axis cs:326,153.3095064303)
--(axis cs:325,153.065300489078)
--(axis cs:324,153.065300489078)
--(axis cs:323,152.892329483533)
--(axis cs:322,152.3095064303)
--(axis cs:321,152.3095064303)
--(axis cs:320,152.3095064303)
--(axis cs:319,152.1389106124)
--(axis cs:318,151.978034070059)
--(axis cs:317,151.978034070059)
--(axis cs:316,151.978034070059)
--(axis cs:315,151.72911510156)
--(axis cs:314,151.72911510156)
--(axis cs:313,151.204999218994)
--(axis cs:312,151.204999218994)
--(axis cs:311,151.204999218994)
--(axis cs:310,150.514961024451)
--(axis cs:309,150.514961024451)
--(axis cs:308,150.355633912985)
--(axis cs:307,149.83502510526)
--(axis cs:306,149.318200951171)
--(axis cs:305,148.747276983009)
--(axis cs:304,148.586836405256)
--(axis cs:303,148.423665787188)
--(axis cs:302,147.99736819321)
--(axis cs:301,148.099677415998)
--(axis cs:300,148.099677415998)
--(axis cs:299,147.318200951171)
--(axis cs:298,147.059880477613)
--(axis cs:297,146.811995203836)
--(axis cs:296,146.291494137766)
--(axis cs:295,146.118695594379)
--(axis cs:294,145.543133995186)
--(axis cs:293,145.38648031142)
--(axis cs:292,144.724462124292)
--(axis cs:291,144.587666023048)
--(axis cs:290,144.406847709208)
--(axis cs:289,144.140976583435)
--(axis cs:288,144.140976583435)
--(axis cs:287,143.710685717774)
--(axis cs:286,143.710685717774)
--(axis cs:285,143.406847709208)
--(axis cs:284,142.747125147569)
--(axis cs:283,142.747125147569)
--(axis cs:282,142.219985734657)
--(axis cs:281,141.696714934611)
--(axis cs:280,141.696714934611)
--(axis cs:279,140.88480626483)
--(axis cs:278,140.607460609676)
--(axis cs:277,140.607460609676)
--(axis cs:276,140.696714934611)
--(axis cs:275,140.26162508635)
--(axis cs:274,140.105473359209)
--(axis cs:273,140.042791745234)
--(axis cs:272,139.777124167725)
--(axis cs:271,138.960813929416)
--(axis cs:270,139.042791745234)
--(axis cs:269,138.637093716293)
--(axis cs:268,137.711309200802)
--(axis cs:267,137.711309200802)
--(axis cs:266,137.458696863171)
--(axis cs:265,137.217635624439)
--(axis cs:264,136.98823020117)
--(axis cs:263,136.385286158193)
--(axis cs:262,136.0908728721)
--(axis cs:261,135.931715115018)
--(axis cs:260,135.575340286178)
--(axis cs:259,135.575340286178)
--(axis cs:258,135.522322755128)
--(axis cs:257,134.975340286178)
--(axis cs:256,134.933647795244)
--(axis cs:255,134.392751719653)
--(axis cs:254,133.855110553243)
--(axis cs:253,133.75499909124)
--(axis cs:252,133.334627770712)
--(axis cs:251,133.221722034537)
--(axis cs:250,133.221722034537)
--(axis cs:249,132.589851340751)
--(axis cs:248,132.436184445142)
--(axis cs:247,132.508153670839)
--(axis cs:246,132.508153670839)
--(axis cs:245,131.975340286178)
--(axis cs:244,131.933647795244)
--(axis cs:243,132.016657032752)
--(axis cs:242,131.586104406684)
--(axis cs:241,130.778857499813)
--(axis cs:240,130.778857499813)
--(axis cs:239,130.66323946374)
--(axis cs:238,129.856406460551)
--(axis cs:237,129.691004283348)
--(axis cs:236,128.902554506369)
--(axis cs:235,127.935666462536)
--(axis cs:234,127.935666462536)
--(axis cs:233,127.795521639712)
--(axis cs:232,127.795521639712)
--(axis cs:231,127.275167302945)
--(axis cs:230,126.321635115031)
--(axis cs:229,125.680384609458)
--(axis cs:228,125.377398757413)
--(axis cs:227,124.502845199384)
--(axis cs:226,124.502845199384)
--(axis cs:225,123.983321743156)
--(axis cs:224,123.689491158161)
--(axis cs:223,123.559933110181)
--(axis cs:222,123.276026271443)
--(axis cs:221,122.47170431976)
--(axis cs:220,121.671202242884)
--(axis cs:219,121.009087155618)
--(axis cs:218,120.143491216244)
--(axis cs:217,119.273821775255)
--(axis cs:216,118.996295661013)
--(axis cs:215,118.996295661013)
--(axis cs:214,118.996295661013)
--(axis cs:213,118.333755265811)
--(axis cs:212,117.80979921448)
--(axis cs:211,117.256705123966)
--(axis cs:210,117.142146779078)
--(axis cs:209,116.187992791347)
--(axis cs:208,115.671742649611)
--(axis cs:207,114.946920715173)
--(axis cs:206,114.059821071967)
--(axis cs:205,113.946920715173)
--(axis cs:204,113.366612021711)
--(axis cs:203,113.295713410722)
--(axis cs:202,112.366612021711)
--(axis cs:201,111.410198774745)
--(axis cs:200,110.358242516279)
--(axis cs:199,109.729523031752)
--(axis cs:198,108.899438184515)
--(axis cs:197,108.239444426582)
--(axis cs:196,107.239444426582)
--(axis cs:195,106.239444426582)
--(axis cs:194,105.765045242146)
--(axis cs:193,105.549857141691)
--(axis cs:192,104.946344247689)
--(axis cs:191,103.982909018192)
--(axis cs:190,103.884926070883)
--(axis cs:189,102.949842765741)
--(axis cs:188,102.982909018192)
--(axis cs:187,102.909031231136)
--(axis cs:186,102.587795796183)
--(axis cs:185,102.247484832777)
--(axis cs:184,101.623775875461)
--(axis cs:183,100.784985911071)
--(axis cs:182,100.414985963806)
--(axis cs:181,99.7849859110708)
--(axis cs:180,99.4892331693264)
--(axis cs:179,99.2845531725631)
--(axis cs:178,98.4524505878836)
--(axis cs:177,97.9102667529988)
--(axis cs:176,97.6672618810378)
--(axis cs:175,97.3206382707853)
--(axis cs:174,97.2576758876307)
--(axis cs:173,97.0587530817554)
--(axis cs:172,96.1097341069586)
--(axis cs:171,96.0587530817554)
--(axis cs:170,95.5099933422074)
--(axis cs:169,94.7102667529988)
--(axis cs:168,93.8540768354194)
--(axis cs:167,93.4313583324988)
--(axis cs:166,92.8540768354194)
--(axis cs:165,92.0513156593264)
--(axis cs:164,91.0992307237088)
--(axis cs:163,90.6)
--(axis cs:162,90.0992307237088)
--(axis cs:161,89.0737548565432)
--(axis cs:160,88.3245553203368)
--(axis cs:159,88.3245553203368)
--(axis cs:158,88.1299310869258)
--(axis cs:157,87.4417946137309)
--(axis cs:156,87.2930732322992)
--(axis cs:155,86.7435006108615)
--(axis cs:154,86.2133185513492)
--(axis cs:153,85.2426943918664)
--(axis cs:152,84.2915026221292)
--(axis cs:151,83.9141321022346)
--(axis cs:150,83.4709787515031)
--(axis cs:149,83.3866518188383)
--(axis cs:148,82.9773780845922)
--(axis cs:147,82.1126981996378)
--(axis cs:146,81.5497747702046)
--(axis cs:145,80.899090833947)
--(axis cs:144,80.899090833947)
--(axis cs:143,80.5497747702046)
--(axis cs:142,80.4514955353311)
--(axis cs:141,80.1799665550904)
--(axis cs:140,80.1799665550904)
--(axis cs:139,80.0062469512188)
--(axis cs:138,80.0211781428987)
--(axis cs:137,79.1967733539319)
--(axis cs:136,78.9449165982949)
--(axis cs:135,78.0663003552412)
--(axis cs:134,77.3194594347795)
--(axis cs:133,77.3194594347795)
--(axis cs:132,76.7641710972974)
--(axis cs:131,75.9516352641039)
--(axis cs:130,75.3291650377897)
--(axis cs:129,75.2780278266313)
--(axis cs:128,74.3665631459995)
--(axis cs:127,73.8258639865002)
--(axis cs:126,72.9141321022346)
--(axis cs:125,72.3146847410178)
--(axis cs:124,72.3146847410178)
--(axis cs:123,71.8258639865002)
--(axis cs:122,71.34804314528)
--(axis cs:121,71.0103356185336)
--(axis cs:120,70.7619441163552)
--(axis cs:119,69.8356011214422)
--(axis cs:118,69.3866518188383)
--(axis cs:117,69.1799665550904)
--(axis cs:116,68.1799665550904)
--(axis cs:115,67.4356011214421)
--(axis cs:114,66.6568542494924)
--(axis cs:113,66.619966777317)
--(axis cs:112,66.0663003552412)
--(axis cs:111,65.1464274989274)
--(axis cs:110,64.619966777317)
--(axis cs:109,63.899152481501)
--(axis cs:108,63.8133185513492)
--(axis cs:107,63.2794736614283)
--(axis cs:106,63.0332412515993)
--(axis cs:105,61.9758116312775)
--(axis cs:104,61.5188234163113)
--(axis cs:103,61.0332412515993)
--(axis cs:102,61.1055531081738)
--(axis cs:101,60.8753277073115)
--(axis cs:100,60.0373907757724)
--(axis cs:99,59.7543878432696)
--(axis cs:98,58.8062469512188)
--(axis cs:97,58.2794736614283)
--(axis cs:96,58.1371918071019)
--(axis cs:95,57.5055531081738)
--(axis cs:94,56.616108107168)
--(axis cs:93,55.7514225996919)
--(axis cs:92,54.7965506984758)
--(axis cs:91,54.5410800377629)
--(axis cs:90,53.5410800377629)
--(axis cs:89,52.7271284253105)
--(axis cs:88,52.3131427428343)
--(axis cs:87,52.2464865831324)
--(axis cs:86,51.7749509802037)
--(axis cs:85,50.8464865831324)
--(axis cs:84,50.4860496218812)
--(axis cs:83,49.8464865831324)
--(axis cs:82,49.5686733312363)
--(axis cs:81,49.0332412515993)
--(axis cs:80,48.9435006108615)
--(axis cs:79,47.9435006108615)
--(axis cs:78,47.1686733312363)
--(axis cs:77,46.3122827159745)
--(axis cs:76,45.644655678481)
--(axis cs:75,44.8356011214422)
--(axis cs:74,43.8356011214422)
--(axis cs:73,42.8763623833092)
--(axis cs:72,42.1814496188295)
--(axis cs:71,41.788877434123)
--(axis cs:70,40.9516352641039)
--(axis cs:69,40.2918120870984)
--(axis cs:68,39.6184868736576)
--(axis cs:67,39.1441556863549)
--(axis cs:66,38.3638694583963)
--(axis cs:65,37.9396356140914)
--(axis cs:64,37.6039984012787)
--(axis cs:63,37.5065996645686)
--(axis cs:62,36.6383203414835)
--(axis cs:61,36.1768716422179)
--(axis cs:60,36.0306787322488)
--(axis cs:59,35.5065996645686)
--(axis cs:58,34.7224993899463)
--(axis cs:57,34.1768716422179)
--(axis cs:56,33.2)
--(axis cs:55,32.5916594202844)
--(axis cs:54,31.7634848458543)
--(axis cs:53,31.5607017003966)
--(axis cs:52,31.5234134500365)
--(axis cs:51,31.1152822909778)
--(axis cs:50,30.4039984012787)
--(axis cs:49,29.9141321022346)
--(axis cs:48,29.2184868736576)
--(axis cs:47,28.9141321022346)
--(axis cs:46,28.6383203414835)
--(axis cs:45,27.9396356140914)
--(axis cs:44,27.2358713248057)
--(axis cs:43,26.7224993899463)
--(axis cs:42,25.7328638264797)
--(axis cs:41,25.0988887516808)
--(axis cs:40,24.3817804600413)
--(axis cs:39,23.429888335922)
--(axis cs:38,22.9182520563948)
--(axis cs:37,22.8988887516808)
--(axis cs:36,21.9182520563948)
--(axis cs:35,21.3358966777358)
--(axis cs:34,20.7174066289846)
--(axis cs:33,19.8470768123343)
--(axis cs:32,19.2781438859331)
--(axis cs:31,18.8)
--(axis cs:30,18.2110940170536)
--(axis cs:29,17.2292856398964)
--(axis cs:28,16.7823069050576)
--(axis cs:27,15.9240998703627)
--(axis cs:26,15.4705400188815)
--(axis cs:25,15.1257477676656)
--(axis cs:24,15.0331501776206)
--(axis cs:23,14.7368774282716)
--(axis cs:22,14.7440090293339)
--(axis cs:21,14.0409301068171)
--(axis cs:20,13.1933259094192)
--(axis cs:19,12.7933259094192)
--(axis cs:18,11.7612496949731)
--(axis cs:17,11.5129319932501)
--(axis cs:16,10.8284271247462)
--(axis cs:15,9.76124969497314)
--(axis cs:14,9.44948974278318)
--(axis cs:13,8.93541565040626)
--(axis cs:12,8.4591260281974)
--(axis cs:11,7.78885438199983)
--(axis cs:10,6.75646599662505)
--(axis cs:9,5.8)
--(axis cs:8,5.67332005306815)
--(axis cs:7,4.75646599662505)
--(axis cs:6,4.26969384566991)
--(axis cs:5,3.36619037896906)
--(axis cs:4,2.89442719099992)
--(axis cs:3,1.89442719099992)
--(axis cs:2,1.54833147735479)
--(axis cs:1,0.632455532033676)
--(axis cs:0,0.0898979485566356)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,-0.2)
--(axis cs:3,-0.2)
--(axis cs:4,-0.2)
--(axis cs:5,-0.0898979485566356)
--(axis cs:6,-0.0898979485566356)
--(axis cs:7,0.110102051443364)
--(axis cs:8,0.8)
--(axis cs:9,0.910102051443364)
--(axis cs:10,1.4)
--(axis cs:11,1.36754446796632)
--(axis cs:12,1.45166852264521)
--(axis cs:13,1.8)
--(axis cs:14,2.10557280900008)
--(axis cs:15,2.2)
--(axis cs:16,2.2)
--(axis cs:17,2.58019609728144)
--(axis cs:18,3.10557280900008)
--(axis cs:19,3.45166852264521)
--(axis cs:20,3.6)
--(axis cs:21,3.8)
--(axis cs:22,3.8)
--(axis cs:23,3.8)
--(axis cs:24,3.8)
--(axis cs:25,3.8)
--(axis cs:26,4.4)
--(axis cs:27,4.4)
--(axis cs:28,4.4)
--(axis cs:29,4.36754446796632)
--(axis cs:30,4.36754446796632)
--(axis cs:31,4.8)
--(axis cs:32,4.91010205144336)
--(axis cs:33,4.91010205144336)
--(axis cs:34,4.91010205144336)
--(axis cs:35,4.91010205144336)
--(axis cs:36,4.91010205144336)
--(axis cs:37,4.91010205144336)
--(axis cs:38,4.91010205144336)
--(axis cs:39,4.91010205144336)
--(axis cs:40,4.8)
--(axis cs:41,4.8)
--(axis cs:42,4.8)
--(axis cs:43,4.8)
--(axis cs:44,5.05166852264521)
--(axis cs:45,5.36754446796632)
--(axis cs:46,5.22020410288673)
--(axis cs:47,5.22020410288673)
--(axis cs:48,5.22020410288673)
--(axis cs:49,5.22020410288673)
--(axis cs:50,5.38019609728144)
--(axis cs:51,5.38019609728144)
--(axis cs:52,5.38019609728144)
--(axis cs:53,5.24353400337495)
--(axis cs:54,5.24353400337495)
--(axis cs:55,5.07953494659147)
--(axis cs:56,5.45080666151703)
--(axis cs:57,5.45080666151703)
--(axis cs:58,5.45080666151703)
--(axis cs:59,5.45080666151703)
--(axis cs:60,5.45080666151703)
--(axis cs:61,5.73030615433009)
--(axis cs:62,5.73030615433009)
--(axis cs:63,5.73030615433009)
--(axis cs:64,5.73030615433009)
--(axis cs:65,5.73030615433009)
--(axis cs:66,5.73030615433009)
--(axis cs:67,5.73030615433009)
--(axis cs:68,5.73030615433009)
--(axis cs:69,5.73030615433009)
--(axis cs:70,6.04353400337495)
--(axis cs:71,6.24353400337495)
--(axis cs:72,6.24353400337495)
--(axis cs:73,6.24353400337495)
--(axis cs:74,6.24353400337495)
--(axis cs:75,6.24353400337495)
--(axis cs:76,6.24353400337495)
--(axis cs:77,6.24353400337495)
--(axis cs:78,6.24353400337495)
--(axis cs:79,6.24353400337495)
--(axis cs:80,6.24353400337495)
--(axis cs:81,6.24353400337495)
--(axis cs:82,6.24353400337495)
--(axis cs:83,6.24353400337495)
--(axis cs:84,6.24353400337495)
--(axis cs:85,6.24353400337495)
--(axis cs:86,6.24353400337495)
--(axis cs:87,6.24353400337495)
--(axis cs:88,6.07953494659147)
--(axis cs:89,6.07953494659147)
--(axis cs:90,6.45080666151703)
--(axis cs:91,6.73030615433009)
--(axis cs:92,6.73030615433009)
--(axis cs:93,6.73030615433009)
--(axis cs:94,6.73030615433009)
--(axis cs:95,6.74527630090086)
--(axis cs:96,6.74527630090086)
--(axis cs:97,6.74527630090086)
--(axis cs:98,6.74527630090086)
--(axis cs:99,6.74527630090086)
--(axis cs:100,6.74527630090086)
--(axis cs:101,6.74527630090086)
--(axis cs:102,6.74527630090086)
--(axis cs:103,6.74527630090086)
--(axis cs:104,6.74527630090086)
--(axis cs:105,6.74527630090086)
--(axis cs:106,6.74527630090086)
--(axis cs:107,6.74527630090086)
--(axis cs:108,6.74527630090086)
--(axis cs:109,7.07953494659148)
--(axis cs:110,7.07953494659148)
--(axis cs:111,7.07953494659148)
--(axis cs:112,7.07953494659148)
--(axis cs:113,7.07953494659148)
--(axis cs:114,7.07953494659148)
--(axis cs:115,7.07953494659148)
--(axis cs:116,7.07953494659148)
--(axis cs:117,7.07953494659148)
--(axis cs:118,7.45080666151703)
--(axis cs:119,7.45080666151703)
--(axis cs:120,7.45080666151703)
--(axis cs:121,7.45080666151703)
--(axis cs:122,7.45080666151703)
--(axis cs:123,7.45080666151703)
--(axis cs:124,7.45080666151703)
--(axis cs:125,7.45080666151703)
--(axis cs:126,7.45080666151703)
--(axis cs:127,7.45080666151703)
--(axis cs:128,7.45080666151703)
--(axis cs:129,7.45080666151703)
--(axis cs:130,7.73030615433009)
--(axis cs:131,7.54527630090086)
--(axis cs:132,7.35500556793563)
--(axis cs:133,7.35500556793563)
--(axis cs:134,7.35500556793563)
--(axis cs:135,7.35500556793563)
--(axis cs:136,7.35500556793563)
--(axis cs:137,7.35500556793563)
--(axis cs:138,7.35500556793563)
--(axis cs:139,7.35500556793563)
--(axis cs:140,7.35500556793563)
--(axis cs:141,7.35500556793563)
--(axis cs:142,7.16181880834542)
--(axis cs:143,7.16181880834542)
--(axis cs:144,7.16181880834542)
--(axis cs:145,7.16181880834542)
--(axis cs:146,7.16181880834542)
--(axis cs:147,7.16181880834542)
--(axis cs:148,7.16181880834542)
--(axis cs:149,7.16181880834542)
--(axis cs:150,7.16181880834542)
--(axis cs:151,7.16181880834542)
--(axis cs:152,7.16181880834542)
--(axis cs:153,7.16181880834542)
--(axis cs:154,7.16181880834542)
--(axis cs:155,7.16181880834542)
--(axis cs:156,7.16181880834542)
--(axis cs:157,7.16181880834542)
--(axis cs:158,7.16181880834542)
--(axis cs:159,7.16181880834542)
--(axis cs:160,7.16181880834542)
--(axis cs:161,7.16181880834542)
--(axis cs:162,6.96684982237938)
--(axis cs:163,6.96684982237938)
--(axis cs:164,6.96684982237938)
--(axis cs:165,6.96684982237938)
--(axis cs:166,7.27425223233444)
--(axis cs:167,7.27425223233444)
--(axis cs:168,7.27425223233444)
--(axis cs:169,7.27425223233444)
--(axis cs:170,7.27425223233444)
--(axis cs:171,7.27425223233444)
--(axis cs:172,7.27425223233444)
--(axis cs:173,7.27425223233444)
--(axis cs:174,7.27425223233444)
--(axis cs:175,7.27425223233444)
--(axis cs:176,7.27425223233444)
--(axis cs:177,7.27425223233444)
--(axis cs:178,7.27425223233444)
--(axis cs:179,7.27425223233444)
--(axis cs:180,7.27425223233444)
--(axis cs:181,7.27425223233444)
--(axis cs:182,7.27425223233444)
--(axis cs:183,7.27425223233444)
--(axis cs:184,7.27425223233444)
--(axis cs:185,7.6)
--(axis cs:186,7.6)
--(axis cs:187,7.6)
--(axis cs:188,7.87236366060283)
--(axis cs:189,7.87236366060283)
--(axis cs:190,7.87236366060283)
--(axis cs:191,7.87236366060283)
--(axis cs:192,7.87236366060283)
--(axis cs:193,7.87236366060283)
--(axis cs:194,7.87236366060283)
--(axis cs:195,7.87236366060283)
--(axis cs:196,7.87236366060283)
--(axis cs:197,7.87236366060283)
--(axis cs:198,7.87236366060283)
--(axis cs:199,7.87236366060283)
--(axis cs:200,7.87236366060283)
--(axis cs:201,7.87236366060283)
--(axis cs:202,7.87236366060283)
--(axis cs:203,7.87236366060283)
--(axis cs:204,7.87236366060283)
--(axis cs:205,7.87236366060283)
--(axis cs:206,7.87236366060283)
--(axis cs:207,7.87236366060283)
--(axis cs:208,7.87236366060283)
--(axis cs:209,7.87236366060283)
--(axis cs:210,7.87236366060283)
--(axis cs:211,7.87236366060283)
--(axis cs:212,7.87236366060283)
--(axis cs:213,7.87236366060283)
--(axis cs:214,7.87236366060283)
--(axis cs:215,8.16181880834542)
--(axis cs:216,8.16181880834542)
--(axis cs:217,8.16181880834542)
--(axis cs:218,8.16181880834542)
--(axis cs:219,8.16181880834542)
--(axis cs:220,8.16181880834542)
--(axis cs:221,8.16181880834542)
--(axis cs:222,8.16181880834542)
--(axis cs:223,8.39231903791894)
--(axis cs:224,8.39231903791894)
--(axis cs:225,8.39231903791894)
--(axis cs:226,8.39231903791894)
--(axis cs:227,8.39231903791894)
--(axis cs:228,8.39231903791894)
--(axis cs:229,8.39231903791894)
--(axis cs:230,8.39231903791894)
--(axis cs:231,8.39231903791894)
--(axis cs:232,8.39231903791894)
--(axis cs:233,8.39231903791894)
--(axis cs:234,8.39231903791894)
--(axis cs:235,8.39231903791894)
--(axis cs:236,8.39231903791894)
--(axis cs:237,8.39231903791894)
--(axis cs:238,8.39231903791894)
--(axis cs:239,8.39231903791894)
--(axis cs:240,8.39231903791894)
--(axis cs:241,8.39231903791894)
--(axis cs:242,8.56181880834541)
--(axis cs:243,8.56181880834541)
--(axis cs:244,8.56181880834541)
--(axis cs:245,8.56181880834541)
--(axis cs:246,8.56181880834541)
--(axis cs:247,8.67236366060283)
--(axis cs:248,8.67236366060283)
--(axis cs:249,8.67236366060283)
--(axis cs:250,8.67236366060283)
--(axis cs:251,8.67236366060283)
--(axis cs:252,8.67236366060283)
--(axis cs:253,8.67236366060283)
--(axis cs:254,8.67236366060283)
--(axis cs:255,8.67236366060283)
--(axis cs:256,9.02318025465497)
--(axis cs:257,9.02318025465497)
--(axis cs:258,9.02318025465497)
--(axis cs:259,9.08706800674989)
--(axis cs:260,9.08706800674989)
--(axis cs:261,9.08706800674989)
--(axis cs:262,9.08706800674989)
--(axis cs:263,9.08706800674989)
--(axis cs:264,9.08706800674989)
--(axis cs:265,9.08706800674989)
--(axis cs:266,9.08706800674989)
--(axis cs:267,8.96684982237938)
--(axis cs:268,8.96684982237938)
--(axis cs:269,8.96684982237938)
--(axis cs:270,8.96684982237938)
--(axis cs:271,8.96684982237938)
--(axis cs:272,8.96684982237938)
--(axis cs:273,8.96684982237938)
--(axis cs:274,8.96684982237938)
--(axis cs:275,8.96684982237938)
--(axis cs:276,9.27425223233444)
--(axis cs:277,9.27425223233444)
--(axis cs:278,9.52945998111853)
--(axis cs:279,9.52945998111853)
--(axis cs:280,9.52945998111853)
--(axis cs:281,9.52945998111853)
--(axis cs:282,9.52945998111853)
--(axis cs:283,9.52945998111853)
--(axis cs:284,9.4)
--(axis cs:285,9.4)
--(axis cs:286,9.4)
--(axis cs:287,9.4)
--(axis cs:288,9.4)
--(axis cs:289,9.4)
--(axis cs:290,9.4)
--(axis cs:291,9.4)
--(axis cs:292,9.4)
--(axis cs:293,9.4)
--(axis cs:294,9.80667409058085)
--(axis cs:295,9.80667409058085)
--(axis cs:296,9.80667409058085)
--(axis cs:297,9.80667409058085)
--(axis cs:298,9.80667409058085)
--(axis cs:299,9.80667409058085)
--(axis cs:300,9.80667409058085)
--(axis cs:301,10.1715728752538)
--(axis cs:302,10.1715728752538)
--(axis cs:303,10.1715728752538)
--(axis cs:304,10.1715728752538)
--(axis cs:305,10.1715728752538)
--(axis cs:306,10.1715728752538)
--(axis cs:307,10.1715728752538)
--(axis cs:308,10.1715728752538)
--(axis cs:309,10.2742522323344)
--(axis cs:310,10.2742522323344)
--(axis cs:311,10.2742522323344)
--(axis cs:312,10.2742522323344)
--(axis cs:313,10.2742522323344)
--(axis cs:314,10.9467001677157)
--(axis cs:315,10.9467001677157)
--(axis cs:316,10.9467001677157)
--(axis cs:317,10.9467001677157)
--(axis cs:318,10.9467001677157)
--(axis cs:319,10.9467001677157)
--(axis cs:320,10.9467001677157)
--(axis cs:321,10.9467001677157)
--(axis cs:322,10.9467001677157)
--(axis cs:323,10.9467001677157)
--(axis cs:324,10.9467001677157)
--(axis cs:325,10.9467001677157)
--(axis cs:326,10.9467001677157)
--(axis cs:327,10.9467001677157)
--(axis cs:328,10.9467001677157)
--(axis cs:329,10.9467001677157)
--(axis cs:330,10.9467001677157)
--(axis cs:331,10.9467001677157)
--(axis cs:332,10.9467001677157)
--(axis cs:333,10.9467001677157)
--(axis cs:334,10.9467001677157)
--(axis cs:335,10.9467001677157)
--(axis cs:336,10.9467001677157)
--(axis cs:337,10.9467001677157)
--(axis cs:338,10.9467001677157)
--(axis cs:339,10.9467001677157)
--(axis cs:340,10.9467001677157)
--(axis cs:341,10.9467001677157)
--(axis cs:342,10.9467001677157)
--(axis cs:343,10.9467001677157)
--(axis cs:344,10.9467001677157)
--(axis cs:345,10.9467001677157)
--(axis cs:346,10.9467001677157)
--(axis cs:347,10.9467001677157)
--(axis cs:348,10.9467001677157)
--(axis cs:349,10.9467001677157)
--(axis cs:350,10.9467001677157)
--(axis cs:351,10.9467001677157)
--(axis cs:352,10.9467001677157)
--(axis cs:353,10.9467001677157)
--(axis cs:354,10.9016133230341)
--(axis cs:355,10.9016133230341)
--(axis cs:356,10.9016133230341)
--(axis cs:357,10.9016133230341)
--(axis cs:358,10.9016133230341)
--(axis cs:359,10.9016133230341)
--(axis cs:360,10.9016133230341)
--(axis cs:361,10.9016133230341)
--(axis cs:362,10.9016133230341)
--(axis cs:363,10.9016133230341)
--(axis cs:364,10.9016133230341)
--(axis cs:365,10.9016133230341)
--(axis cs:366,10.9016133230341)
--(axis cs:367,10.9016133230341)
--(axis cs:368,10.9016133230341)
--(axis cs:369,10.9016133230341)
--(axis cs:370,10.9016133230341)
--(axis cs:371,10.9016133230341)
--(axis cs:372,10.9016133230341)
--(axis cs:373,10.9016133230341)
--(axis cs:374,10.9016133230341)
--(axis cs:375,10.9016133230341)
--(axis cs:376,10.9016133230341)
--(axis cs:377,10.9016133230341)
--(axis cs:378,10.9016133230341)
--(axis cs:379,10.9016133230341)
--(axis cs:380,11.1405882918443)
--(axis cs:381,11.1405882918443)
--(axis cs:382,11.1405882918443)
--(axis cs:383,11.1405882918443)
--(axis cs:384,11.1405882918443)
--(axis cs:385,11.1405882918443)
--(axis cs:386,11.1405882918443)
--(axis cs:387,11.1405882918443)
--(axis cs:388,11.1405882918443)
--(axis cs:389,11.1405882918443)
--(axis cs:390,11.1405882918443)
--(axis cs:391,11.1405882918443)
--(axis cs:392,11.1405882918443)
--(axis cs:393,11.1405882918443)
--(axis cs:394,11.1405882918443)
--(axis cs:395,11.1405882918443)
--(axis cs:396,11.1405882918443)
--(axis cs:397,11.1405882918443)
--(axis cs:398,11.1405882918443)
--(axis cs:399,11.1405882918443)
--(axis cs:400,11.1405882918443)
--(axis cs:401,11.7294599811185)
--(axis cs:402,11.7294599811185)
--(axis cs:403,11.7294599811185)
--(axis cs:404,11.7294599811185)
--(axis cs:405,11.7294599811185)
--(axis cs:406,11.7294599811185)
--(axis cs:407,11.7294599811185)
--(axis cs:408,11.7294599811185)
--(axis cs:409,11.7294599811185)
--(axis cs:410,11.7294599811185)
--(axis cs:411,11.7294599811185)
--(axis cs:412,11.7294599811185)
--(axis cs:413,11.7294599811185)
--(axis cs:414,11.7294599811185)
--(axis cs:415,11.7294599811185)
--(axis cs:416,11.7294599811185)
--(axis cs:417,11.7294599811185)
--(axis cs:418,11.7294599811185)
--(axis cs:419,11.7294599811185)
--(axis cs:420,11.7294599811185)
--(axis cs:421,11.7294599811185)
--(axis cs:422,11.7294599811185)
--(axis cs:423,11.7294599811185)
--(axis cs:424,11.7294599811185)
--(axis cs:425,11.7294599811185)
--(axis cs:426,11.7294599811185)
--(axis cs:427,11.7294599811185)
--(axis cs:428,11.7294599811185)
--(axis cs:429,11.7294599811185)
--(axis cs:430,12.1618188083454)
--(axis cs:431,12.1618188083454)
--(axis cs:432,12.1618188083454)
--(axis cs:433,12.1618188083454)
--(axis cs:434,12.1618188083454)
--(axis cs:435,12.1618188083454)
--(axis cs:436,12.1618188083454)
--(axis cs:437,12.1618188083454)
--(axis cs:438,12.1618188083454)
--(axis cs:439,12.1618188083454)
--(axis cs:440,12.1618188083454)
--(axis cs:441,12.1618188083454)
--(axis cs:442,12.1618188083454)
--(axis cs:443,12.1618188083454)
--(axis cs:444,12.6387503050269)
--(axis cs:445,12.6387503050269)
--(axis cs:446,12.6387503050269)
--(axis cs:447,12.6387503050269)
--(axis cs:448,12.6387503050269)
--(axis cs:449,12.6387503050269)
--(axis cs:450,12.6387503050269)
--(axis cs:451,12.6387503050269)
--(axis cs:452,12.6387503050269)
--(axis cs:453,12.6387503050269)
--(axis cs:454,12.6387503050269)
--(axis cs:455,12.6387503050269)
--(axis cs:456,12.6387503050269)
--(axis cs:457,12.6387503050269)
--(axis cs:458,12.6387503050269)
--(axis cs:459,12.9833908052811)
--(axis cs:460,12.9833908052811)
--(axis cs:461,12.9833908052811)
--(axis cs:462,12.9833908052811)
--(axis cs:463,12.9833908052811)
--(axis cs:464,12.9833908052811)
--(axis cs:465,12.9833908052811)
--(axis cs:466,12.9833908052811)
--(axis cs:467,12.9833908052811)
--(axis cs:468,12.9833908052811)
--(axis cs:469,12.9833908052811)
--(axis cs:470,12.9833908052811)
--(axis cs:471,12.9833908052811)
--(axis cs:472,12.9833908052811)
--(axis cs:473,12.9833908052811)
--(axis cs:474,12.9833908052811)
--(axis cs:475,12.9833908052811)
--(axis cs:476,12.9833908052811)
--(axis cs:477,12.9833908052811)
--(axis cs:478,12.9833908052811)
--(axis cs:479,12.9833908052811)
--(axis cs:480,12.9833908052811)
--(axis cs:481,12.9833908052811)
--(axis cs:482,12.9833908052811)
--(axis cs:483,12.9833908052811)
--(axis cs:484,12.9833908052811)
--(axis cs:485,12.9833908052811)
--(axis cs:486,12.9833908052811)
--(axis cs:487,12.9833908052811)
--(axis cs:488,12.9833908052811)
--(axis cs:489,12.9833908052811)
--(axis cs:490,12.9833908052811)
--(axis cs:491,12.9833908052811)
--(axis cs:492,12.9833908052811)
--(axis cs:493,12.9833908052811)
--(axis cs:494,12.9833908052811)
--(axis cs:495,12.9833908052811)
--(axis cs:496,12.9833908052811)
--(axis cs:497,12.9833908052811)
--(axis cs:498,12.9833908052811)
--(axis cs:499,12.9833908052811)
--(axis cs:500,12.9833908052811)
--(axis cs:501,12.9833908052811)
--(axis cs:502,12.9833908052811)
--(axis cs:503,12.9833908052811)
--(axis cs:504,13.2676192420619)
--(axis cs:505,13.2676192420619)
--(axis cs:506,13.2676192420619)
--(axis cs:507,13.2676192420619)
--(axis cs:508,13.2676192420619)
--(axis cs:509,13.2676192420619)
--(axis cs:510,13.2676192420619)
--(axis cs:511,13.7603921945629)
--(axis cs:512,13.7603921945629)
--(axis cs:513,13.8091097699793)
--(axis cs:514,14.0645843495937)
--(axis cs:515,14.0645843495937)
--(axis cs:516,14.0645843495937)
--(axis cs:517,14.0645843495937)
--(axis cs:518,14.0645843495937)
--(axis cs:519,14.0645843495937)
--(axis cs:520,14.0645843495937)
--(axis cs:521,14.0645843495937)
--(axis cs:522,14.0645843495937)
--(axis cs:523,14.0645843495937)
--(axis cs:524,14.0645843495937)
--(axis cs:525,14.0645843495937)
--(axis cs:526,14.0645843495937)
--(axis cs:527,14.0645843495937)
--(axis cs:528,14.0645843495937)
--(axis cs:529,14.0645843495937)
--(axis cs:530,14.0645843495937)
--(axis cs:531,14.0645843495937)
--(axis cs:532,14.0645843495937)
--(axis cs:533,14.0645843495937)
--(axis cs:534,14.0676192420619)
--(axis cs:535,14.0676192420619)
--(axis cs:536,14.0676192420619)
--(axis cs:537,14.0676192420619)
--(axis cs:538,14.0676192420619)
--(axis cs:539,14.0676192420619)
--(axis cs:540,14.0676192420619)
--(axis cs:541,14.0676192420619)
--(axis cs:542,14.0676192420619)
--(axis cs:543,14.0676192420619)
--(axis cs:544,14.0676192420619)
--(axis cs:545,14.0676192420619)
--(axis cs:546,14.0676192420619)
--(axis cs:547,14.0676192420619)
--(axis cs:548,14.0676192420619)
--(axis cs:549,14.0676192420619)
--(axis cs:550,14.0676192420619)
--(axis cs:551,14.0676192420619)
--(axis cs:552,14.0676192420619)
--(axis cs:553,14.0676192420619)
--(axis cs:554,14.0676192420619)
--(axis cs:555,14.0676192420619)
--(axis cs:556,14.7603921945629)
--(axis cs:557,14.7603921945629)
--(axis cs:558,14.7603921945629)
--(axis cs:559,14.7603921945629)
--(axis cs:560,14.7603921945629)
--(axis cs:561,14.7603921945629)
--(axis cs:562,14.7603921945629)
--(axis cs:563,14.7603921945629)
--(axis cs:564,14.7603921945629)
--(axis cs:565,14.7603921945629)
--(axis cs:566,14.7603921945629)
--(axis cs:567,14.7603921945629)
--(axis cs:568,14.7603921945629)
--(axis cs:569,14.7603921945629)
--(axis cs:570,14.7603921945629)
--(axis cs:571,14.7603921945629)
--(axis cs:572,14.7603921945629)
--(axis cs:573,14.7603921945629)
--(axis cs:574,14.7603921945629)
--(axis cs:575,14.7603921945629)
--(axis cs:576,14.7603921945629)
--(axis cs:577,14.7603921945629)
--(axis cs:578,14.7603921945629)
--(axis cs:579,14.7603921945629)
--(axis cs:580,14.7196491498017)
--(axis cs:581,14.7196491498017)
--(axis cs:582,14.7196491498017)
--(axis cs:583,14.7196491498017)
--(axis cs:584,14.7196491498017)
--(axis cs:585,14.7196491498017)
--(axis cs:586,14.7196491498017)
--(axis cs:587,14.7196491498017)
--(axis cs:588,14.7196491498017)
--(axis cs:589,14.7196491498017)
--(axis cs:590,14.7196491498017)
--(axis cs:591,14.7196491498017)
--(axis cs:592,14.7196491498017)
--(axis cs:593,14.6387503050269)
--(axis cs:594,14.6387503050269)
--(axis cs:595,14.6387503050269)
--(axis cs:596,14.6387503050269)
--(axis cs:597,14.6387503050269)
--(axis cs:598,14.6387503050269)
--(axis cs:599,14.6387503050269)
--(axis cs:600,14.6387503050269)
--(axis cs:601,14.6387503050269)
--(axis cs:602,14.6387503050269)
--(axis cs:603,14.6387503050269)
--(axis cs:604,15.0676192420619)
--(axis cs:605,15.0676192420619)
--(axis cs:606,15.0676192420619)
--(axis cs:607,15.0676192420619)
--(axis cs:608,15.0676192420619)
--(axis cs:609,15.0676192420619)
--(axis cs:610,15.0676192420619)
--(axis cs:611,15.0676192420619)
--(axis cs:612,15.0676192420619)
--(axis cs:613,15.0676192420619)
--(axis cs:614,15.0676192420619)
--(axis cs:615,15.0676192420619)
--(axis cs:616,15.0676192420619)
--(axis cs:617,15.0676192420619)
--(axis cs:618,15.0676192420619)
--(axis cs:619,15.0676192420619)
--(axis cs:620,15.0676192420619)
--(axis cs:621,15.0676192420619)
--(axis cs:622,15.0676192420619)
--(axis cs:623,15.0676192420619)
--(axis cs:624,15.4459340771462)
--(axis cs:625,15.4459340771462)
--(axis cs:626,15.4459340771462)
--(axis cs:627,15.4459340771462)
--(axis cs:628,15.4459340771462)
--(axis cs:629,15.4459340771462)
--(axis cs:630,15.4459340771462)
--(axis cs:631,15.4459340771462)
--(axis cs:632,15.4459340771462)
--(axis cs:633,15.4459340771462)
--(axis cs:634,15.4459340771462)
--(axis cs:635,15.4459340771462)
--(axis cs:636,15.4459340771462)
--(axis cs:637,15.4459340771462)
--(axis cs:638,15.4459340771462)
--(axis cs:639,15.4459340771462)
--(axis cs:640,15.4459340771462)
--(axis cs:641,15.4459340771462)
--(axis cs:642,15.4459340771462)
--(axis cs:643,15.4459340771462)
--(axis cs:644,15.4459340771462)
--(axis cs:645,15.4459340771462)
--(axis cs:646,15.4459340771462)
--(axis cs:647,15.4459340771462)
--(axis cs:648,15.4459340771462)
--(axis cs:649,15.4459340771462)
--(axis cs:650,15.4459340771462)
--(axis cs:651,15.4459340771462)
--(axis cs:652,15.4459340771462)
--(axis cs:653,15.4459340771462)
--(axis cs:654,15.4459340771462)
--(axis cs:655,15.4459340771462)
--(axis cs:656,15.4459340771462)
--(axis cs:657,15.4459340771462)
--(axis cs:658,15.4459340771462)
--(axis cs:659,15.4459340771462)
--(axis cs:660,15.4459340771462)
--(axis cs:661,15.4459340771462)
--(axis cs:662,15.4459340771462)
--(axis cs:663,15.4459340771462)
--(axis cs:664,15.4459340771462)
--(axis cs:665,15.4459340771462)
--(axis cs:666,15.4459340771462)
--(axis cs:667,15.4459340771462)
--(axis cs:668,15.4459340771462)
--(axis cs:669,15.4459340771462)
--(axis cs:670,15.4459340771462)
--(axis cs:671,15.4459340771462)
--(axis cs:672,15.4459340771462)
--(axis cs:673,15.4459340771462)
--(axis cs:674,15.4459340771462)
--(axis cs:675,15.4459340771462)
--(axis cs:676,15.4459340771462)
--(axis cs:677,15.4459340771462)
--(axis cs:678,15.484832619442)
--(axis cs:679,15.8091097699793)
--(axis cs:680,15.8091097699793)
--(axis cs:681,15.8)
--(axis cs:682,15.8)
--(axis cs:683,15.8)
--(axis cs:684,15.8)
--(axis cs:685,15.8)
--(axis cs:686,15.8)
--(axis cs:687,15.8)
--(axis cs:688,15.8)
--(axis cs:689,15.8)
--(axis cs:690,15.8)
--(axis cs:691,15.8)
--(axis cs:692,15.8)
--(axis cs:693,15.8)
--(axis cs:694,15.8)
--(axis cs:695,15.8)
--(axis cs:696,15.8)
--(axis cs:697,15.8)
--(axis cs:698,15.7467001677157)
--(axis cs:699,15.7467001677157)
--(axis cs:700,15.7467001677157)
--(axis cs:701,15.7467001677157)
--(axis cs:702,15.7467001677157)
--(axis cs:703,15.7467001677157)
--(axis cs:704,15.7467001677157)
--(axis cs:705,15.7467001677157)
--(axis cs:706,15.6606123086602)
--(axis cs:707,15.6606123086602)
--(axis cs:708,15.6606123086602)
--(axis cs:709,15.9434286285829)
--(axis cs:710,15.9434286285829)
--(axis cs:711,15.9434286285829)
--(axis cs:712,15.9434286285829)
--(axis cs:713,15.9434286285829)
--(axis cs:714,15.9434286285829)
--(axis cs:715,15.9434286285829)
--(axis cs:716,15.9434286285829)
--(axis cs:717,15.9434286285829)
--(axis cs:718,15.9434286285829)
--(axis cs:719,15.9434286285829)
--(axis cs:720,15.9434286285829)
--(axis cs:721,15.9434286285829)
--(axis cs:722,15.9434286285829)
--(axis cs:723,15.9434286285829)
--(axis cs:724,16.1715728752538)
--(axis cs:725,16.1715728752538)
--(axis cs:726,16.1715728752538)
--(axis cs:727,16.1715728752538)
--(axis cs:728,16.1715728752538)
--(axis cs:729,16.1715728752538)
--(axis cs:730,16.1715728752538)
--(axis cs:731,16.1715728752538)
--(axis cs:732,16.1715728752538)
--(axis cs:733,16.1715728752538)
--(axis cs:734,16.1715728752538)
--(axis cs:735,16.1715728752538)
--(axis cs:736,16.1715728752538)
--(axis cs:737,16.1715728752538)
--(axis cs:738,16.1715728752538)
--(axis cs:739,16.1715728752538)
--(axis cs:740,16.1715728752538)
--(axis cs:741,16.1715728752538)
--(axis cs:742,16.1715728752538)
--(axis cs:743,16.1715728752538)
--(axis cs:744,16.1715728752538)
--(axis cs:745,16.1715728752538)
--(axis cs:746,16.1715728752538)
--(axis cs:747,16.1715728752538)
--(axis cs:748,16.1715728752538)
--(axis cs:749,16.1715728752538)
--(axis cs:750,16.1715728752538)
--(axis cs:751,16.1715728752538)
--(axis cs:752,16.1715728752538)
--(axis cs:753,16.1715728752538)
--(axis cs:754,16.1715728752538)
--(axis cs:755,16.1715728752538)
--(axis cs:756,16.1715728752538)
--(axis cs:757,16.1715728752538)
--(axis cs:758,16.1715728752538)
--(axis cs:759,16.1715728752538)
--(axis cs:760,16.1715728752538)
--(axis cs:761,16.1715728752538)
--(axis cs:762,16.1715728752538)
--(axis cs:763,16.1715728752538)
--(axis cs:764,16.1715728752538)
--(axis cs:765,16.1715728752538)
--(axis cs:766,16.1715728752538)
--(axis cs:767,16.1715728752538)
--(axis cs:768,16.1715728752538)
--(axis cs:769,16.1715728752538)
--(axis cs:770,16.1715728752538)
--(axis cs:771,16.1715728752538)
--(axis cs:772,16.1715728752538)
--(axis cs:773,16.1715728752538)
--(axis cs:774,16.1715728752538)
--(axis cs:775,16.1715728752538)
--(axis cs:776,16.1715728752538)
--(axis cs:777,16.1715728752538)
--(axis cs:778,16.1715728752538)
--(axis cs:779,16.1715728752538)
--(axis cs:780,16.1715728752538)
--(axis cs:781,16.1715728752538)
--(axis cs:782,16.1715728752538)
--(axis cs:783,16.1715728752538)
--(axis cs:784,16.1715728752538)
--(axis cs:785,16.1715728752538)
--(axis cs:786,16.1715728752538)
--(axis cs:787,16.1715728752538)
--(axis cs:788,16.1715728752538)
--(axis cs:789,16.1715728752538)
--(axis cs:790,16.1715728752538)
--(axis cs:791,16.3434286285829)
--(axis cs:792,16.2631225717284)
--(axis cs:793,16.2631225717284)
--(axis cs:794,16.2631225717284)
--(axis cs:795,16.2631225717284)
--(axis cs:796,16.2631225717284)
--(axis cs:797,16.2631225717284)
--(axis cs:798,16.2631225717284)
--(axis cs:799,16.2631225717284)
--(axis cs:800,16.5933407243254)
--(axis cs:801,16.5933407243254)
--(axis cs:802,16.5933407243254)
--(axis cs:803,16.5933407243254)
--(axis cs:804,16.5933407243254)
--(axis cs:805,16.5933407243254)
--(axis cs:806,16.5933407243254)
--(axis cs:807,16.5933407243254)
--(axis cs:808,16.5933407243254)
--(axis cs:809,16.5933407243254)
--(axis cs:810,16.5933407243254)
--(axis cs:811,16.5933407243254)
--(axis cs:812,16.5933407243254)
--(axis cs:813,16.5933407243254)
--(axis cs:814,16.5933407243254)
--(axis cs:815,16.5933407243254)
--(axis cs:816,16.5933407243254)
--(axis cs:817,16.5933407243254)
--(axis cs:818,16.5933407243254)
--(axis cs:819,16.5933407243254)
--(axis cs:820,16.5933407243254)
--(axis cs:821,16.8742522323344)
--(axis cs:822,16.8742522323344)
--(axis cs:823,16.8742522323344)
--(axis cs:824,16.8742522323344)
--(axis cs:825,16.8742522323344)
--(axis cs:826,16.8742522323344)
--(axis cs:827,16.8742522323344)
--(axis cs:828,16.8742522323344)
--(axis cs:829,16.8742522323344)
--(axis cs:830,16.8742522323344)
--(axis cs:831,16.8742522323344)
--(axis cs:832,16.8742522323344)
--(axis cs:833,16.8742522323344)
--(axis cs:834,16.8742522323344)
--(axis cs:835,16.8742522323344)
--(axis cs:836,16.8742522323344)
--(axis cs:837,16.8742522323344)
--(axis cs:838,16.8742522323344)
--(axis cs:839,16.9668498223794)
--(axis cs:840,16.9668498223794)
--(axis cs:841,16.9668498223794)
--(axis cs:842,16.9668498223794)
--(axis cs:843,16.9668498223794)
--(axis cs:844,17.1405882918443)
--(axis cs:845,17.1405882918443)
--(axis cs:846,17.1405882918443)
--(axis cs:847,17.1405882918443)
--(axis cs:848,17.1405882918443)
--(axis cs:849,17.1405882918443)
--(axis cs:850,17.1405882918443)
--(axis cs:851,17.1405882918443)
--(axis cs:852,17.1405882918443)
--(axis cs:853,17.1405882918443)
--(axis cs:854,17.1405882918443)
--(axis cs:855,17.1405882918443)
--(axis cs:856,17.1405882918443)
--(axis cs:857,17.1405882918443)
--(axis cs:858,17.1405882918443)
--(axis cs:859,17.1405882918443)
--(axis cs:860,17.1405882918443)
--(axis cs:861,17.1405882918443)
--(axis cs:862,17.1405882918443)
--(axis cs:863,17.1405882918443)
--(axis cs:864,17.1405882918443)
--(axis cs:865,17.1405882918443)
--(axis cs:866,17.1405882918443)
--(axis cs:867,17.1405882918443)
--(axis cs:868,17.1405882918443)
--(axis cs:869,17.1405882918443)
--(axis cs:870,17.1405882918443)
--(axis cs:871,17.1405882918443)
--(axis cs:872,17.1405882918443)
--(axis cs:873,17.1405882918443)
--(axis cs:874,17.1405882918443)
--(axis cs:875,17.1405882918443)
--(axis cs:876,17.1405882918443)
--(axis cs:877,17.1405882918443)
--(axis cs:878,17.1405882918443)
--(axis cs:879,17.1405882918443)
--(axis cs:880,17.1405882918443)
--(axis cs:881,17.1405882918443)
--(axis cs:882,17.1405882918443)
--(axis cs:883,17.1405882918443)
--(axis cs:884,17.2)
--(axis cs:885,17.2)
--(axis cs:886,17.2)
--(axis cs:887,17.2)
--(axis cs:888,17.2)
--(axis cs:889,17.2)
--(axis cs:890,17.2)
--(axis cs:891,17.2)
--(axis cs:892,17.2)
--(axis cs:893,17.2)
--(axis cs:894,17.2)
--(axis cs:895,17.2)
--(axis cs:896,17.2)
--(axis cs:897,17.2)
--(axis cs:898,17.2)
--(axis cs:899,17.2)
--(axis cs:900,17.2)
--(axis cs:901,17.2)
--(axis cs:902,17.2)
--(axis cs:903,17.2)
--(axis cs:904,17.2)
--(axis cs:905,17.2)
--(axis cs:906,17.2)
--(axis cs:907,17.2)
--(axis cs:908,17.2)
--(axis cs:909,17.2)
--(axis cs:910,17.2)
--(axis cs:911,17.2)
--(axis cs:912,17.2)
--(axis cs:913,17.2)
--(axis cs:914,17.2)
--(axis cs:915,17.2)
--(axis cs:916,17.2)
--(axis cs:917,17.2)
--(axis cs:918,17.2)
--(axis cs:919,17.2)
--(axis cs:920,17.2)
--(axis cs:921,17.2)
--(axis cs:922,17.2)
--(axis cs:923,17.2)
--(axis cs:924,17.2)
--(axis cs:925,17.2)
--(axis cs:926,17.2)
--(axis cs:927,17.2)
--(axis cs:928,17.2)
--(axis cs:929,17.2)
--(axis cs:930,17.159069893183)
--(axis cs:931,17.159069893183)
--(axis cs:932,17.159069893183)
--(axis cs:933,17.159069893183)
--(axis cs:934,17.159069893183)
--(axis cs:935,17.159069893183)
--(axis cs:936,17.159069893183)
--(axis cs:937,17.159069893183)
--(axis cs:938,17.159069893183)
--(axis cs:939,17.159069893183)
--(axis cs:940,17.4295400907295)
--(axis cs:941,17.4295400907295)
--(axis cs:942,17.4295400907295)
--(axis cs:943,17.4295400907295)
--(axis cs:944,17.4295400907295)
--(axis cs:945,17.4295400907295)
--(axis cs:946,17.4295400907295)
--(axis cs:947,17.4295400907295)
--(axis cs:948,17.6533598938637)
--(axis cs:949,17.6533598938637)
--(axis cs:950,17.6533598938637)
--(axis cs:951,17.6533598938637)
--(axis cs:952,17.6533598938637)
--(axis cs:953,17.6533598938637)
--(axis cs:954,17.6533598938637)
--(axis cs:955,17.6533598938637)
--(axis cs:956,17.6533598938637)
--(axis cs:957,17.6533598938637)
--(axis cs:958,17.6533598938637)
--(axis cs:959,17.6533598938637)
--(axis cs:960,17.6533598938637)
--(axis cs:961,17.6)
--(axis cs:962,17.6)
--(axis cs:963,17.6)
--(axis cs:964,17.6)
--(axis cs:965,17.6)
--(axis cs:966,17.6)
--(axis cs:967,17.6)
--(axis cs:968,17.6)
--(axis cs:969,17.6)
--(axis cs:970,17.6)
--(axis cs:971,17.6)
--(axis cs:972,17.6)
--(axis cs:973,17.6)
--(axis cs:974,17.6)
--(axis cs:975,17.6)
--(axis cs:976,17.6)
--(axis cs:977,17.6)
--(axis cs:978,17.6)
--(axis cs:979,17.6)
--(axis cs:980,17.6)
--(axis cs:981,17.6)
--(axis cs:982,17.6)
--(axis cs:983,17.6)
--(axis cs:984,17.6)
--(axis cs:985,17.6)
--(axis cs:986,17.6)
--(axis cs:987,17.6)
--(axis cs:988,17.6)
--(axis cs:989,17.6)
--(axis cs:990,17.6)
--(axis cs:991,17.6)
--(axis cs:992,17.6)
--(axis cs:993,17.6)
--(axis cs:994,17.6)
--(axis cs:995,17.7889059829464)
--(axis cs:996,17.7889059829464)
--(axis cs:997,17.9889059829464)
--(axis cs:998,17.9889059829464)
--(axis cs:999,17.9889059829464)
--(axis cs:999,25.2110940170536)
--(axis cs:999,25.2110940170536)
--(axis cs:998,25.2110940170536)
--(axis cs:997,25.2110940170536)
--(axis cs:996,25.0110940170536)
--(axis cs:995,25.0110940170536)
--(axis cs:994,24.8)
--(axis cs:993,24.8)
--(axis cs:992,24.8)
--(axis cs:991,24.8)
--(axis cs:990,24.8)
--(axis cs:989,24.8)
--(axis cs:988,24.8)
--(axis cs:987,24.8)
--(axis cs:986,24.8)
--(axis cs:985,24.8)
--(axis cs:984,24.8)
--(axis cs:983,24.8)
--(axis cs:982,24.8)
--(axis cs:981,24.8)
--(axis cs:980,24.8)
--(axis cs:979,24.8)
--(axis cs:978,24.8)
--(axis cs:977,24.8)
--(axis cs:976,24.8)
--(axis cs:975,24.8)
--(axis cs:974,24.8)
--(axis cs:973,24.8)
--(axis cs:972,24.8)
--(axis cs:971,24.8)
--(axis cs:970,24.8)
--(axis cs:969,24.8)
--(axis cs:968,24.8)
--(axis cs:967,24.8)
--(axis cs:966,24.8)
--(axis cs:965,24.8)
--(axis cs:964,24.8)
--(axis cs:963,24.8)
--(axis cs:962,24.8)
--(axis cs:961,24.8)
--(axis cs:960,24.3466401061363)
--(axis cs:959,24.3466401061363)
--(axis cs:958,24.3466401061363)
--(axis cs:957,24.3466401061363)
--(axis cs:956,24.3466401061363)
--(axis cs:955,24.3466401061363)
--(axis cs:954,24.3466401061363)
--(axis cs:953,24.3466401061363)
--(axis cs:952,24.3466401061363)
--(axis cs:951,24.3466401061363)
--(axis cs:950,24.3466401061363)
--(axis cs:949,24.3466401061363)
--(axis cs:948,24.3466401061363)
--(axis cs:947,24.1704599092705)
--(axis cs:946,24.1704599092705)
--(axis cs:945,24.1704599092705)
--(axis cs:944,24.1704599092705)
--(axis cs:943,24.1704599092705)
--(axis cs:942,24.1704599092705)
--(axis cs:941,24.1704599092705)
--(axis cs:940,24.1704599092705)
--(axis cs:939,24.0409301068171)
--(axis cs:938,24.0409301068171)
--(axis cs:937,24.0409301068171)
--(axis cs:936,24.0409301068171)
--(axis cs:935,24.0409301068171)
--(axis cs:934,24.0409301068171)
--(axis cs:933,24.0409301068171)
--(axis cs:932,24.0409301068171)
--(axis cs:931,24.0409301068171)
--(axis cs:930,24.0409301068171)
--(axis cs:929,23.6)
--(axis cs:928,23.6)
--(axis cs:927,23.6)
--(axis cs:926,23.6)
--(axis cs:925,23.6)
--(axis cs:924,23.6)
--(axis cs:923,23.6)
--(axis cs:922,23.6)
--(axis cs:921,23.6)
--(axis cs:920,23.6)
--(axis cs:919,23.6)
--(axis cs:918,23.6)
--(axis cs:917,23.6)
--(axis cs:916,23.6)
--(axis cs:915,23.6)
--(axis cs:914,23.6)
--(axis cs:913,23.6)
--(axis cs:912,23.6)
--(axis cs:911,23.6)
--(axis cs:910,23.6)
--(axis cs:909,23.6)
--(axis cs:908,23.6)
--(axis cs:907,23.6)
--(axis cs:906,23.6)
--(axis cs:905,23.6)
--(axis cs:904,23.6)
--(axis cs:903,23.6)
--(axis cs:902,23.6)
--(axis cs:901,23.6)
--(axis cs:900,23.6)
--(axis cs:899,23.6)
--(axis cs:898,23.6)
--(axis cs:897,23.6)
--(axis cs:896,23.6)
--(axis cs:895,23.6)
--(axis cs:894,23.6)
--(axis cs:893,23.6)
--(axis cs:892,23.6)
--(axis cs:891,23.6)
--(axis cs:890,23.6)
--(axis cs:889,23.6)
--(axis cs:888,23.6)
--(axis cs:887,23.6)
--(axis cs:886,23.6)
--(axis cs:885,23.6)
--(axis cs:884,23.6)
--(axis cs:883,23.2594117081557)
--(axis cs:882,23.2594117081557)
--(axis cs:881,23.2594117081557)
--(axis cs:880,23.2594117081557)
--(axis cs:879,23.2594117081557)
--(axis cs:878,23.2594117081557)
--(axis cs:877,23.2594117081557)
--(axis cs:876,23.2594117081557)
--(axis cs:875,23.2594117081557)
--(axis cs:874,23.2594117081557)
--(axis cs:873,23.2594117081557)
--(axis cs:872,23.2594117081557)
--(axis cs:871,23.2594117081557)
--(axis cs:870,23.2594117081557)
--(axis cs:869,23.2594117081557)
--(axis cs:868,23.2594117081557)
--(axis cs:867,23.2594117081557)
--(axis cs:866,23.2594117081557)
--(axis cs:865,23.2594117081557)
--(axis cs:864,23.2594117081557)
--(axis cs:863,23.2594117081557)
--(axis cs:862,23.2594117081557)
--(axis cs:861,23.2594117081557)
--(axis cs:860,23.2594117081557)
--(axis cs:859,23.2594117081557)
--(axis cs:858,23.2594117081557)
--(axis cs:857,23.2594117081557)
--(axis cs:856,23.2594117081557)
--(axis cs:855,23.2594117081557)
--(axis cs:854,23.2594117081557)
--(axis cs:853,23.2594117081557)
--(axis cs:852,23.2594117081557)
--(axis cs:851,23.2594117081557)
--(axis cs:850,23.2594117081557)
--(axis cs:849,23.2594117081557)
--(axis cs:848,23.2594117081557)
--(axis cs:847,23.2594117081557)
--(axis cs:846,23.2594117081557)
--(axis cs:845,23.2594117081557)
--(axis cs:844,23.2594117081557)
--(axis cs:843,23.0331501776206)
--(axis cs:842,23.0331501776206)
--(axis cs:841,23.0331501776206)
--(axis cs:840,23.0331501776206)
--(axis cs:839,23.0331501776206)
--(axis cs:838,22.7257477676656)
--(axis cs:837,22.7257477676656)
--(axis cs:836,22.7257477676656)
--(axis cs:835,22.7257477676656)
--(axis cs:834,22.7257477676656)
--(axis cs:833,22.7257477676656)
--(axis cs:832,22.7257477676656)
--(axis cs:831,22.7257477676656)
--(axis cs:830,22.7257477676656)
--(axis cs:829,22.7257477676656)
--(axis cs:828,22.7257477676656)
--(axis cs:827,22.7257477676656)
--(axis cs:826,22.7257477676656)
--(axis cs:825,22.7257477676656)
--(axis cs:824,22.7257477676656)
--(axis cs:823,22.7257477676656)
--(axis cs:822,22.7257477676656)
--(axis cs:821,22.7257477676656)
--(axis cs:820,22.6066592756746)
--(axis cs:819,22.6066592756746)
--(axis cs:818,22.6066592756746)
--(axis cs:817,22.6066592756746)
--(axis cs:816,22.6066592756746)
--(axis cs:815,22.6066592756746)
--(axis cs:814,22.6066592756746)
--(axis cs:813,22.6066592756746)
--(axis cs:812,22.6066592756746)
--(axis cs:811,22.6066592756746)
--(axis cs:810,22.6066592756746)
--(axis cs:809,22.6066592756746)
--(axis cs:808,22.6066592756746)
--(axis cs:807,22.6066592756746)
--(axis cs:806,22.6066592756746)
--(axis cs:805,22.6066592756746)
--(axis cs:804,22.6066592756746)
--(axis cs:803,22.6066592756746)
--(axis cs:802,22.6066592756746)
--(axis cs:801,22.6066592756746)
--(axis cs:800,22.6066592756746)
--(axis cs:799,22.5368774282716)
--(axis cs:798,22.5368774282716)
--(axis cs:797,22.5368774282716)
--(axis cs:796,22.5368774282716)
--(axis cs:795,22.5368774282716)
--(axis cs:794,22.5368774282716)
--(axis cs:793,22.5368774282716)
--(axis cs:792,22.5368774282716)
--(axis cs:791,22.0565713714171)
--(axis cs:790,21.8284271247462)
--(axis cs:789,21.8284271247462)
--(axis cs:788,21.8284271247462)
--(axis cs:787,21.8284271247462)
--(axis cs:786,21.8284271247462)
--(axis cs:785,21.8284271247462)
--(axis cs:784,21.8284271247462)
--(axis cs:783,21.8284271247462)
--(axis cs:782,21.8284271247462)
--(axis cs:781,21.8284271247462)
--(axis cs:780,21.8284271247462)
--(axis cs:779,21.8284271247462)
--(axis cs:778,21.8284271247462)
--(axis cs:777,21.8284271247462)
--(axis cs:776,21.8284271247462)
--(axis cs:775,21.8284271247462)
--(axis cs:774,21.8284271247462)
--(axis cs:773,21.8284271247462)
--(axis cs:772,21.8284271247462)
--(axis cs:771,21.8284271247462)
--(axis cs:770,21.8284271247462)
--(axis cs:769,21.8284271247462)
--(axis cs:768,21.8284271247462)
--(axis cs:767,21.8284271247462)
--(axis cs:766,21.8284271247462)
--(axis cs:765,21.8284271247462)
--(axis cs:764,21.8284271247462)
--(axis cs:763,21.8284271247462)
--(axis cs:762,21.8284271247462)
--(axis cs:761,21.8284271247462)
--(axis cs:760,21.8284271247462)
--(axis cs:759,21.8284271247462)
--(axis cs:758,21.8284271247462)
--(axis cs:757,21.8284271247462)
--(axis cs:756,21.8284271247462)
--(axis cs:755,21.8284271247462)
--(axis cs:754,21.8284271247462)
--(axis cs:753,21.8284271247462)
--(axis cs:752,21.8284271247462)
--(axis cs:751,21.8284271247462)
--(axis cs:750,21.8284271247462)
--(axis cs:749,21.8284271247462)
--(axis cs:748,21.8284271247462)
--(axis cs:747,21.8284271247462)
--(axis cs:746,21.8284271247462)
--(axis cs:745,21.8284271247462)
--(axis cs:744,21.8284271247462)
--(axis cs:743,21.8284271247462)
--(axis cs:742,21.8284271247462)
--(axis cs:741,21.8284271247462)
--(axis cs:740,21.8284271247462)
--(axis cs:739,21.8284271247462)
--(axis cs:738,21.8284271247462)
--(axis cs:737,21.8284271247462)
--(axis cs:736,21.8284271247462)
--(axis cs:735,21.8284271247462)
--(axis cs:734,21.8284271247462)
--(axis cs:733,21.8284271247462)
--(axis cs:732,21.8284271247462)
--(axis cs:731,21.8284271247462)
--(axis cs:730,21.8284271247462)
--(axis cs:729,21.8284271247462)
--(axis cs:728,21.8284271247462)
--(axis cs:727,21.8284271247462)
--(axis cs:726,21.8284271247462)
--(axis cs:725,21.8284271247462)
--(axis cs:724,21.8284271247462)
--(axis cs:723,21.6565713714171)
--(axis cs:722,21.6565713714171)
--(axis cs:721,21.6565713714171)
--(axis cs:720,21.6565713714171)
--(axis cs:719,21.6565713714171)
--(axis cs:718,21.6565713714171)
--(axis cs:717,21.6565713714171)
--(axis cs:716,21.6565713714171)
--(axis cs:715,21.6565713714171)
--(axis cs:714,21.6565713714171)
--(axis cs:713,21.6565713714171)
--(axis cs:712,21.6565713714171)
--(axis cs:711,21.6565713714171)
--(axis cs:710,21.6565713714171)
--(axis cs:709,21.6565713714171)
--(axis cs:708,21.5393876913398)
--(axis cs:707,21.5393876913398)
--(axis cs:706,21.5393876913398)
--(axis cs:705,21.0532998322843)
--(axis cs:704,21.0532998322843)
--(axis cs:703,21.0532998322843)
--(axis cs:702,21.0532998322843)
--(axis cs:701,21.0532998322843)
--(axis cs:700,21.0532998322843)
--(axis cs:699,21.0532998322843)
--(axis cs:698,21.0532998322843)
--(axis cs:697,20.6)
--(axis cs:696,20.6)
--(axis cs:695,20.6)
--(axis cs:694,20.6)
--(axis cs:693,20.6)
--(axis cs:692,20.6)
--(axis cs:691,20.6)
--(axis cs:690,20.6)
--(axis cs:689,20.6)
--(axis cs:688,20.6)
--(axis cs:687,20.6)
--(axis cs:686,20.6)
--(axis cs:685,20.6)
--(axis cs:684,20.6)
--(axis cs:683,20.6)
--(axis cs:682,20.6)
--(axis cs:681,20.6)
--(axis cs:680,20.1908902300207)
--(axis cs:679,20.1908902300207)
--(axis cs:678,20.115167380558)
--(axis cs:677,19.7540659228538)
--(axis cs:676,19.7540659228538)
--(axis cs:675,19.7540659228538)
--(axis cs:674,19.7540659228538)
--(axis cs:673,19.7540659228538)
--(axis cs:672,19.7540659228538)
--(axis cs:671,19.7540659228538)
--(axis cs:670,19.7540659228538)
--(axis cs:669,19.7540659228538)
--(axis cs:668,19.7540659228538)
--(axis cs:667,19.7540659228538)
--(axis cs:666,19.7540659228538)
--(axis cs:665,19.7540659228538)
--(axis cs:664,19.7540659228538)
--(axis cs:663,19.7540659228538)
--(axis cs:662,19.7540659228538)
--(axis cs:661,19.7540659228538)
--(axis cs:660,19.7540659228538)
--(axis cs:659,19.7540659228538)
--(axis cs:658,19.7540659228538)
--(axis cs:657,19.7540659228538)
--(axis cs:656,19.7540659228538)
--(axis cs:655,19.7540659228538)
--(axis cs:654,19.7540659228538)
--(axis cs:653,19.7540659228538)
--(axis cs:652,19.7540659228538)
--(axis cs:651,19.7540659228538)
--(axis cs:650,19.7540659228538)
--(axis cs:649,19.7540659228538)
--(axis cs:648,19.7540659228538)
--(axis cs:647,19.7540659228538)
--(axis cs:646,19.7540659228538)
--(axis cs:645,19.7540659228538)
--(axis cs:644,19.7540659228538)
--(axis cs:643,19.7540659228538)
--(axis cs:642,19.7540659228538)
--(axis cs:641,19.7540659228538)
--(axis cs:640,19.7540659228538)
--(axis cs:639,19.7540659228538)
--(axis cs:638,19.7540659228538)
--(axis cs:637,19.7540659228538)
--(axis cs:636,19.7540659228538)
--(axis cs:635,19.7540659228538)
--(axis cs:634,19.7540659228538)
--(axis cs:633,19.7540659228538)
--(axis cs:632,19.7540659228538)
--(axis cs:631,19.7540659228538)
--(axis cs:630,19.7540659228538)
--(axis cs:629,19.7540659228538)
--(axis cs:628,19.7540659228538)
--(axis cs:627,19.7540659228538)
--(axis cs:626,19.7540659228538)
--(axis cs:625,19.7540659228538)
--(axis cs:624,19.7540659228538)
--(axis cs:623,19.7323807579381)
--(axis cs:622,19.7323807579381)
--(axis cs:621,19.7323807579381)
--(axis cs:620,19.7323807579381)
--(axis cs:619,19.7323807579381)
--(axis cs:618,19.7323807579381)
--(axis cs:617,19.7323807579381)
--(axis cs:616,19.7323807579381)
--(axis cs:615,19.7323807579381)
--(axis cs:614,19.7323807579381)
--(axis cs:613,19.7323807579381)
--(axis cs:612,19.7323807579381)
--(axis cs:611,19.7323807579381)
--(axis cs:610,19.7323807579381)
--(axis cs:609,19.7323807579381)
--(axis cs:608,19.7323807579381)
--(axis cs:607,19.7323807579381)
--(axis cs:606,19.7323807579381)
--(axis cs:605,19.7323807579381)
--(axis cs:604,19.7323807579381)
--(axis cs:603,19.7612496949731)
--(axis cs:602,19.7612496949731)
--(axis cs:601,19.7612496949731)
--(axis cs:600,19.7612496949731)
--(axis cs:599,19.7612496949731)
--(axis cs:598,19.7612496949731)
--(axis cs:597,19.7612496949731)
--(axis cs:596,19.7612496949731)
--(axis cs:595,19.7612496949731)
--(axis cs:594,19.7612496949731)
--(axis cs:593,19.7612496949731)
--(axis cs:592,19.2803508501983)
--(axis cs:591,19.2803508501983)
--(axis cs:590,19.2803508501983)
--(axis cs:589,19.2803508501983)
--(axis cs:588,19.2803508501983)
--(axis cs:587,19.2803508501983)
--(axis cs:586,19.2803508501983)
--(axis cs:585,19.2803508501983)
--(axis cs:584,19.2803508501983)
--(axis cs:583,19.2803508501983)
--(axis cs:582,19.2803508501983)
--(axis cs:581,19.2803508501983)
--(axis cs:580,19.2803508501983)
--(axis cs:579,18.8396078054371)
--(axis cs:578,18.8396078054371)
--(axis cs:577,18.8396078054371)
--(axis cs:576,18.8396078054371)
--(axis cs:575,18.8396078054371)
--(axis cs:574,18.8396078054371)
--(axis cs:573,18.8396078054371)
--(axis cs:572,18.8396078054371)
--(axis cs:571,18.8396078054371)
--(axis cs:570,18.8396078054371)
--(axis cs:569,18.8396078054371)
--(axis cs:568,18.8396078054371)
--(axis cs:567,18.8396078054371)
--(axis cs:566,18.8396078054371)
--(axis cs:565,18.8396078054371)
--(axis cs:564,18.8396078054371)
--(axis cs:563,18.8396078054371)
--(axis cs:562,18.8396078054371)
--(axis cs:561,18.8396078054371)
--(axis cs:560,18.8396078054371)
--(axis cs:559,18.8396078054371)
--(axis cs:558,18.8396078054371)
--(axis cs:557,18.8396078054371)
--(axis cs:556,18.8396078054371)
--(axis cs:555,18.7323807579381)
--(axis cs:554,18.7323807579381)
--(axis cs:553,18.7323807579381)
--(axis cs:552,18.7323807579381)
--(axis cs:551,18.7323807579381)
--(axis cs:550,18.7323807579381)
--(axis cs:549,18.7323807579381)
--(axis cs:548,18.7323807579381)
--(axis cs:547,18.7323807579381)
--(axis cs:546,18.7323807579381)
--(axis cs:545,18.7323807579381)
--(axis cs:544,18.7323807579381)
--(axis cs:543,18.7323807579381)
--(axis cs:542,18.7323807579381)
--(axis cs:541,18.7323807579381)
--(axis cs:540,18.7323807579381)
--(axis cs:539,18.7323807579381)
--(axis cs:538,18.7323807579381)
--(axis cs:537,18.7323807579381)
--(axis cs:536,18.7323807579381)
--(axis cs:535,18.7323807579381)
--(axis cs:534,18.7323807579381)
--(axis cs:533,18.3354156504063)
--(axis cs:532,18.3354156504063)
--(axis cs:531,18.3354156504063)
--(axis cs:530,18.3354156504063)
--(axis cs:529,18.3354156504063)
--(axis cs:528,18.3354156504063)
--(axis cs:527,18.3354156504063)
--(axis cs:526,18.3354156504063)
--(axis cs:525,18.3354156504063)
--(axis cs:524,18.3354156504063)
--(axis cs:523,18.3354156504063)
--(axis cs:522,18.3354156504063)
--(axis cs:521,18.3354156504063)
--(axis cs:520,18.3354156504063)
--(axis cs:519,18.3354156504063)
--(axis cs:518,18.3354156504063)
--(axis cs:517,18.3354156504063)
--(axis cs:516,18.3354156504063)
--(axis cs:515,18.3354156504063)
--(axis cs:514,18.3354156504063)
--(axis cs:513,18.1908902300207)
--(axis cs:512,17.8396078054371)
--(axis cs:511,17.8396078054371)
--(axis cs:510,17.9323807579381)
--(axis cs:509,17.9323807579381)
--(axis cs:508,17.9323807579381)
--(axis cs:507,17.9323807579381)
--(axis cs:506,17.9323807579381)
--(axis cs:505,17.9323807579381)
--(axis cs:504,17.9323807579381)
--(axis cs:503,17.8166091947189)
--(axis cs:502,17.8166091947189)
--(axis cs:501,17.8166091947189)
--(axis cs:500,17.8166091947189)
--(axis cs:499,17.8166091947189)
--(axis cs:498,17.8166091947189)
--(axis cs:497,17.8166091947189)
--(axis cs:496,17.8166091947189)
--(axis cs:495,17.8166091947189)
--(axis cs:494,17.8166091947189)
--(axis cs:493,17.8166091947189)
--(axis cs:492,17.8166091947189)
--(axis cs:491,17.8166091947189)
--(axis cs:490,17.8166091947189)
--(axis cs:489,17.8166091947189)
--(axis cs:488,17.8166091947189)
--(axis cs:487,17.8166091947189)
--(axis cs:486,17.8166091947189)
--(axis cs:485,17.8166091947189)
--(axis cs:484,17.8166091947189)
--(axis cs:483,17.8166091947189)
--(axis cs:482,17.8166091947189)
--(axis cs:481,17.8166091947189)
--(axis cs:480,17.8166091947189)
--(axis cs:479,17.8166091947189)
--(axis cs:478,17.8166091947189)
--(axis cs:477,17.8166091947189)
--(axis cs:476,17.8166091947189)
--(axis cs:475,17.8166091947189)
--(axis cs:474,17.8166091947189)
--(axis cs:473,17.8166091947189)
--(axis cs:472,17.8166091947189)
--(axis cs:471,17.8166091947189)
--(axis cs:470,17.8166091947189)
--(axis cs:469,17.8166091947189)
--(axis cs:468,17.8166091947189)
--(axis cs:467,17.8166091947189)
--(axis cs:466,17.8166091947189)
--(axis cs:465,17.8166091947189)
--(axis cs:464,17.8166091947189)
--(axis cs:463,17.8166091947189)
--(axis cs:462,17.8166091947189)
--(axis cs:461,17.8166091947189)
--(axis cs:460,17.8166091947189)
--(axis cs:459,17.8166091947189)
--(axis cs:458,17.7612496949731)
--(axis cs:457,17.7612496949731)
--(axis cs:456,17.7612496949731)
--(axis cs:455,17.7612496949731)
--(axis cs:454,17.7612496949731)
--(axis cs:453,17.7612496949731)
--(axis cs:452,17.7612496949731)
--(axis cs:451,17.7612496949731)
--(axis cs:450,17.7612496949731)
--(axis cs:449,17.7612496949731)
--(axis cs:448,17.7612496949731)
--(axis cs:447,17.7612496949731)
--(axis cs:446,17.7612496949731)
--(axis cs:445,17.7612496949731)
--(axis cs:444,17.7612496949731)
--(axis cs:443,17.4381811916546)
--(axis cs:442,17.4381811916546)
--(axis cs:441,17.4381811916546)
--(axis cs:440,17.4381811916546)
--(axis cs:439,17.4381811916546)
--(axis cs:438,17.4381811916546)
--(axis cs:437,17.4381811916546)
--(axis cs:436,17.4381811916546)
--(axis cs:435,17.4381811916546)
--(axis cs:434,17.4381811916546)
--(axis cs:433,17.4381811916546)
--(axis cs:432,17.4381811916546)
--(axis cs:431,17.4381811916546)
--(axis cs:430,17.4381811916546)
--(axis cs:429,17.4705400188815)
--(axis cs:428,17.4705400188815)
--(axis cs:427,17.4705400188815)
--(axis cs:426,17.4705400188815)
--(axis cs:425,17.4705400188815)
--(axis cs:424,17.4705400188815)
--(axis cs:423,17.4705400188815)
--(axis cs:422,17.4705400188815)
--(axis cs:421,17.4705400188815)
--(axis cs:420,17.4705400188815)
--(axis cs:419,17.4705400188815)
--(axis cs:418,17.4705400188815)
--(axis cs:417,17.4705400188815)
--(axis cs:416,17.4705400188815)
--(axis cs:415,17.4705400188815)
--(axis cs:414,17.4705400188815)
--(axis cs:413,17.4705400188815)
--(axis cs:412,17.4705400188815)
--(axis cs:411,17.4705400188815)
--(axis cs:410,17.4705400188815)
--(axis cs:409,17.4705400188815)
--(axis cs:408,17.4705400188815)
--(axis cs:407,17.4705400188815)
--(axis cs:406,17.4705400188815)
--(axis cs:405,17.4705400188815)
--(axis cs:404,17.4705400188815)
--(axis cs:403,17.4705400188815)
--(axis cs:402,17.4705400188815)
--(axis cs:401,17.4705400188815)
--(axis cs:400,17.2594117081557)
--(axis cs:399,17.2594117081557)
--(axis cs:398,17.2594117081557)
--(axis cs:397,17.2594117081557)
--(axis cs:396,17.2594117081557)
--(axis cs:395,17.2594117081557)
--(axis cs:394,17.2594117081557)
--(axis cs:393,17.2594117081557)
--(axis cs:392,17.2594117081557)
--(axis cs:391,17.2594117081557)
--(axis cs:390,17.2594117081557)
--(axis cs:389,17.2594117081557)
--(axis cs:388,17.2594117081557)
--(axis cs:387,17.2594117081557)
--(axis cs:386,17.2594117081557)
--(axis cs:385,17.2594117081557)
--(axis cs:384,17.2594117081557)
--(axis cs:383,17.2594117081557)
--(axis cs:382,17.2594117081557)
--(axis cs:381,17.2594117081557)
--(axis cs:380,17.2594117081557)
--(axis cs:379,17.0983866769659)
--(axis cs:378,17.0983866769659)
--(axis cs:377,17.0983866769659)
--(axis cs:376,17.0983866769659)
--(axis cs:375,17.0983866769659)
--(axis cs:374,17.0983866769659)
--(axis cs:373,17.0983866769659)
--(axis cs:372,17.0983866769659)
--(axis cs:371,17.0983866769659)
--(axis cs:370,17.0983866769659)
--(axis cs:369,17.0983866769659)
--(axis cs:368,17.0983866769659)
--(axis cs:367,17.0983866769659)
--(axis cs:366,17.0983866769659)
--(axis cs:365,17.0983866769659)
--(axis cs:364,17.0983866769659)
--(axis cs:363,17.0983866769659)
--(axis cs:362,17.0983866769659)
--(axis cs:361,17.0983866769659)
--(axis cs:360,17.0983866769659)
--(axis cs:359,17.0983866769659)
--(axis cs:358,17.0983866769659)
--(axis cs:357,17.0983866769659)
--(axis cs:356,17.0983866769659)
--(axis cs:355,17.0983866769659)
--(axis cs:354,17.0983866769659)
--(axis cs:353,16.2532998322843)
--(axis cs:352,16.2532998322843)
--(axis cs:351,16.2532998322843)
--(axis cs:350,16.2532998322843)
--(axis cs:349,16.2532998322843)
--(axis cs:348,16.2532998322843)
--(axis cs:347,16.2532998322843)
--(axis cs:346,16.2532998322843)
--(axis cs:345,16.2532998322843)
--(axis cs:344,16.2532998322843)
--(axis cs:343,16.2532998322843)
--(axis cs:342,16.2532998322843)
--(axis cs:341,16.2532998322843)
--(axis cs:340,16.2532998322843)
--(axis cs:339,16.2532998322843)
--(axis cs:338,16.2532998322843)
--(axis cs:337,16.2532998322843)
--(axis cs:336,16.2532998322843)
--(axis cs:335,16.2532998322843)
--(axis cs:334,16.2532998322843)
--(axis cs:333,16.2532998322843)
--(axis cs:332,16.2532998322843)
--(axis cs:331,16.2532998322843)
--(axis cs:330,16.2532998322843)
--(axis cs:329,16.2532998322843)
--(axis cs:328,16.2532998322843)
--(axis cs:327,16.2532998322843)
--(axis cs:326,16.2532998322843)
--(axis cs:325,16.2532998322843)
--(axis cs:324,16.2532998322843)
--(axis cs:323,16.2532998322843)
--(axis cs:322,16.2532998322843)
--(axis cs:321,16.2532998322843)
--(axis cs:320,16.2532998322843)
--(axis cs:319,16.2532998322843)
--(axis cs:318,16.2532998322843)
--(axis cs:317,16.2532998322843)
--(axis cs:316,16.2532998322843)
--(axis cs:315,16.2532998322843)
--(axis cs:314,16.2532998322843)
--(axis cs:313,16.1257477676656)
--(axis cs:312,16.1257477676656)
--(axis cs:311,16.1257477676656)
--(axis cs:310,16.1257477676656)
--(axis cs:309,16.1257477676656)
--(axis cs:308,15.8284271247462)
--(axis cs:307,15.8284271247462)
--(axis cs:306,15.8284271247462)
--(axis cs:305,15.8284271247462)
--(axis cs:304,15.8284271247462)
--(axis cs:303,15.8284271247462)
--(axis cs:302,15.8284271247462)
--(axis cs:301,15.8284271247462)
--(axis cs:300,15.7933259094192)
--(axis cs:299,15.7933259094192)
--(axis cs:298,15.7933259094192)
--(axis cs:297,15.7933259094192)
--(axis cs:296,15.7933259094192)
--(axis cs:295,15.7933259094192)
--(axis cs:294,15.7933259094192)
--(axis cs:293,15.8)
--(axis cs:292,15.8)
--(axis cs:291,15.8)
--(axis cs:290,15.8)
--(axis cs:289,15.8)
--(axis cs:288,15.8)
--(axis cs:287,15.8)
--(axis cs:286,15.8)
--(axis cs:285,15.8)
--(axis cs:284,15.8)
--(axis cs:283,15.2705400188815)
--(axis cs:282,15.2705400188815)
--(axis cs:281,15.2705400188815)
--(axis cs:280,15.2705400188815)
--(axis cs:279,15.2705400188815)
--(axis cs:278,15.2705400188815)
--(axis cs:277,15.1257477676656)
--(axis cs:276,15.1257477676656)
--(axis cs:275,15.0331501776206)
--(axis cs:274,15.0331501776206)
--(axis cs:273,15.0331501776206)
--(axis cs:272,15.0331501776206)
--(axis cs:271,15.0331501776206)
--(axis cs:270,15.0331501776206)
--(axis cs:269,15.0331501776206)
--(axis cs:268,15.0331501776206)
--(axis cs:267,15.0331501776206)
--(axis cs:266,14.5129319932501)
--(axis cs:265,14.5129319932501)
--(axis cs:264,14.5129319932501)
--(axis cs:263,14.5129319932501)
--(axis cs:262,14.5129319932501)
--(axis cs:261,14.5129319932501)
--(axis cs:260,14.5129319932501)
--(axis cs:259,14.5129319932501)
--(axis cs:258,14.176819745345)
--(axis cs:257,14.176819745345)
--(axis cs:256,14.176819745345)
--(axis cs:255,14.1276363393972)
--(axis cs:254,14.1276363393972)
--(axis cs:253,14.1276363393972)
--(axis cs:252,14.1276363393972)
--(axis cs:251,14.1276363393972)
--(axis cs:250,14.1276363393972)
--(axis cs:249,14.1276363393972)
--(axis cs:248,14.1276363393972)
--(axis cs:247,14.1276363393972)
--(axis cs:246,13.8381811916546)
--(axis cs:245,13.8381811916546)
--(axis cs:244,13.8381811916546)
--(axis cs:243,13.8381811916546)
--(axis cs:242,13.8381811916546)
--(axis cs:241,13.6076809620811)
--(axis cs:240,13.6076809620811)
--(axis cs:239,13.6076809620811)
--(axis cs:238,13.6076809620811)
--(axis cs:237,13.6076809620811)
--(axis cs:236,13.6076809620811)
--(axis cs:235,13.6076809620811)
--(axis cs:234,13.6076809620811)
--(axis cs:233,13.6076809620811)
--(axis cs:232,13.6076809620811)
--(axis cs:231,13.6076809620811)
--(axis cs:230,13.6076809620811)
--(axis cs:229,13.6076809620811)
--(axis cs:228,13.6076809620811)
--(axis cs:227,13.6076809620811)
--(axis cs:226,13.6076809620811)
--(axis cs:225,13.6076809620811)
--(axis cs:224,13.6076809620811)
--(axis cs:223,13.6076809620811)
--(axis cs:222,13.4381811916546)
--(axis cs:221,13.4381811916546)
--(axis cs:220,13.4381811916546)
--(axis cs:219,13.4381811916546)
--(axis cs:218,13.4381811916546)
--(axis cs:217,13.4381811916546)
--(axis cs:216,13.4381811916546)
--(axis cs:215,13.4381811916546)
--(axis cs:214,13.3276363393972)
--(axis cs:213,13.3276363393972)
--(axis cs:212,13.3276363393972)
--(axis cs:211,13.3276363393972)
--(axis cs:210,13.3276363393972)
--(axis cs:209,13.3276363393972)
--(axis cs:208,13.3276363393972)
--(axis cs:207,13.3276363393972)
--(axis cs:206,13.3276363393972)
--(axis cs:205,13.3276363393972)
--(axis cs:204,13.3276363393972)
--(axis cs:203,13.3276363393972)
--(axis cs:202,13.3276363393972)
--(axis cs:201,13.3276363393972)
--(axis cs:200,13.3276363393972)
--(axis cs:199,13.3276363393972)
--(axis cs:198,13.3276363393972)
--(axis cs:197,13.3276363393972)
--(axis cs:196,13.3276363393972)
--(axis cs:195,13.3276363393972)
--(axis cs:194,13.3276363393972)
--(axis cs:193,13.3276363393972)
--(axis cs:192,13.3276363393972)
--(axis cs:191,13.3276363393972)
--(axis cs:190,13.3276363393972)
--(axis cs:189,13.3276363393972)
--(axis cs:188,13.3276363393972)
--(axis cs:187,13.2)
--(axis cs:186,13.2)
--(axis cs:185,13.2)
--(axis cs:184,13.1257477676656)
--(axis cs:183,13.1257477676656)
--(axis cs:182,13.1257477676656)
--(axis cs:181,13.1257477676656)
--(axis cs:180,13.1257477676656)
--(axis cs:179,13.1257477676656)
--(axis cs:178,13.1257477676656)
--(axis cs:177,13.1257477676656)
--(axis cs:176,13.1257477676656)
--(axis cs:175,13.1257477676656)
--(axis cs:174,13.1257477676656)
--(axis cs:173,13.1257477676656)
--(axis cs:172,13.1257477676656)
--(axis cs:171,13.1257477676656)
--(axis cs:170,13.1257477676656)
--(axis cs:169,13.1257477676656)
--(axis cs:168,13.1257477676656)
--(axis cs:167,13.1257477676656)
--(axis cs:166,13.1257477676656)
--(axis cs:165,13.0331501776206)
--(axis cs:164,13.0331501776206)
--(axis cs:163,13.0331501776206)
--(axis cs:162,13.0331501776206)
--(axis cs:161,12.4381811916546)
--(axis cs:160,12.4381811916546)
--(axis cs:159,12.4381811916546)
--(axis cs:158,12.4381811916546)
--(axis cs:157,12.4381811916546)
--(axis cs:156,12.4381811916546)
--(axis cs:155,12.4381811916546)
--(axis cs:154,12.4381811916546)
--(axis cs:153,12.4381811916546)
--(axis cs:152,12.4381811916546)
--(axis cs:151,12.4381811916546)
--(axis cs:150,12.4381811916546)
--(axis cs:149,12.4381811916546)
--(axis cs:148,12.4381811916546)
--(axis cs:147,12.4381811916546)
--(axis cs:146,12.4381811916546)
--(axis cs:145,12.4381811916546)
--(axis cs:144,12.4381811916546)
--(axis cs:143,12.4381811916546)
--(axis cs:142,12.4381811916546)
--(axis cs:141,11.8449944320644)
--(axis cs:140,11.8449944320644)
--(axis cs:139,11.8449944320644)
--(axis cs:138,11.8449944320644)
--(axis cs:137,11.8449944320644)
--(axis cs:136,11.8449944320644)
--(axis cs:135,11.8449944320644)
--(axis cs:134,11.8449944320644)
--(axis cs:133,11.8449944320644)
--(axis cs:132,11.8449944320644)
--(axis cs:131,11.2547236990991)
--(axis cs:130,10.6696938456699)
--(axis cs:129,10.549193338483)
--(axis cs:128,10.549193338483)
--(axis cs:127,10.549193338483)
--(axis cs:126,10.549193338483)
--(axis cs:125,10.549193338483)
--(axis cs:124,10.549193338483)
--(axis cs:123,10.549193338483)
--(axis cs:122,10.549193338483)
--(axis cs:121,10.549193338483)
--(axis cs:120,10.549193338483)
--(axis cs:119,10.549193338483)
--(axis cs:118,10.549193338483)
--(axis cs:117,10.5204650534085)
--(axis cs:116,10.5204650534085)
--(axis cs:115,10.5204650534085)
--(axis cs:114,10.5204650534085)
--(axis cs:113,10.5204650534085)
--(axis cs:112,10.5204650534085)
--(axis cs:111,10.5204650534085)
--(axis cs:110,10.5204650534085)
--(axis cs:109,10.5204650534085)
--(axis cs:108,10.4547236990991)
--(axis cs:107,10.4547236990991)
--(axis cs:106,10.4547236990991)
--(axis cs:105,10.4547236990991)
--(axis cs:104,10.4547236990991)
--(axis cs:103,10.4547236990991)
--(axis cs:102,10.4547236990991)
--(axis cs:101,10.4547236990991)
--(axis cs:100,10.4547236990991)
--(axis cs:99,10.4547236990991)
--(axis cs:98,10.4547236990991)
--(axis cs:97,10.4547236990991)
--(axis cs:96,10.4547236990991)
--(axis cs:95,10.4547236990991)
--(axis cs:94,9.66969384566991)
--(axis cs:93,9.66969384566991)
--(axis cs:92,9.66969384566991)
--(axis cs:91,9.66969384566991)
--(axis cs:90,9.54919333848297)
--(axis cs:89,9.52046505340853)
--(axis cs:88,9.52046505340853)
--(axis cs:87,8.95646599662505)
--(axis cs:86,8.95646599662505)
--(axis cs:85,8.95646599662505)
--(axis cs:84,8.95646599662505)
--(axis cs:83,8.95646599662505)
--(axis cs:82,8.95646599662505)
--(axis cs:81,8.95646599662505)
--(axis cs:80,8.95646599662505)
--(axis cs:79,8.95646599662505)
--(axis cs:78,8.95646599662505)
--(axis cs:77,8.95646599662505)
--(axis cs:76,8.95646599662505)
--(axis cs:75,8.95646599662505)
--(axis cs:74,8.95646599662505)
--(axis cs:73,8.95646599662505)
--(axis cs:72,8.95646599662505)
--(axis cs:71,8.95646599662505)
--(axis cs:70,8.75646599662505)
--(axis cs:69,8.66969384566991)
--(axis cs:68,8.66969384566991)
--(axis cs:67,8.66969384566991)
--(axis cs:66,8.66969384566991)
--(axis cs:65,8.66969384566991)
--(axis cs:64,8.66969384566991)
--(axis cs:63,8.66969384566991)
--(axis cs:62,8.66969384566991)
--(axis cs:61,8.66969384566991)
--(axis cs:60,8.54919333848297)
--(axis cs:59,8.54919333848297)
--(axis cs:58,8.54919333848297)
--(axis cs:57,8.54919333848297)
--(axis cs:56,8.54919333848297)
--(axis cs:55,8.52046505340853)
--(axis cs:54,7.95646599662505)
--(axis cs:53,7.95646599662505)
--(axis cs:52,7.41980390271856)
--(axis cs:51,7.41980390271856)
--(axis cs:50,7.41980390271856)
--(axis cs:49,7.17979589711327)
--(axis cs:48,7.17979589711327)
--(axis cs:47,7.17979589711327)
--(axis cs:46,7.17979589711327)
--(axis cs:45,6.63245553203368)
--(axis cs:44,6.54833147735479)
--(axis cs:43,6.4)
--(axis cs:42,6.4)
--(axis cs:41,6.4)
--(axis cs:40,6.4)
--(axis cs:39,5.88989794855664)
--(axis cs:38,5.88989794855664)
--(axis cs:37,5.88989794855664)
--(axis cs:36,5.88989794855664)
--(axis cs:35,5.88989794855664)
--(axis cs:34,5.88989794855664)
--(axis cs:33,5.88989794855664)
--(axis cs:32,5.88989794855664)
--(axis cs:31,5.6)
--(axis cs:30,5.63245553203368)
--(axis cs:29,5.63245553203368)
--(axis cs:28,5.2)
--(axis cs:27,5.2)
--(axis cs:26,5.2)
--(axis cs:25,5.4)
--(axis cs:24,5.4)
--(axis cs:23,5.4)
--(axis cs:22,5.4)
--(axis cs:21,5.4)
--(axis cs:20,5.2)
--(axis cs:19,4.94833147735479)
--(axis cs:18,4.89442719099992)
--(axis cs:17,4.61980390271856)
--(axis cs:16,4.6)
--(axis cs:15,4.6)
--(axis cs:14,3.89442719099992)
--(axis cs:13,3.4)
--(axis cs:12,2.94833147735479)
--(axis cs:11,2.63245553203368)
--(axis cs:10,2.2)
--(axis cs:9,1.88989794855664)
--(axis cs:8,1.6)
--(axis cs:7,1.08989794855664)
--(axis cs:6,0.889897948556636)
--(axis cs:5,0.889897948556636)
--(axis cs:4,0.6)
--(axis cs:3,0.6)
--(axis cs:2,0.6)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.4
1 0
2 0.8
3 1
4 2
5 2.2
6 2.8
7 3.4
8 4
9 4.6
10 5.4
11 6
12 6.4
13 6.8
14 7
15 7.2
16 8
17 8.8
18 9.2
19 9.8
20 10.2
21 10.6
22 11.2
23 11.6
24 12
25 12.2
26 12.6
27 12.8
28 13.4
29 13.8
30 14.6
31 15.2
32 15.4
33 16
34 16.4
35 17
36 17.8
37 18.4
38 18.8
39 19.4
40 20
41 20.6
42 21
43 21.6
44 22.2
45 23
46 23.4
47 23.6
48 23.8
49 24.6
50 25.4
51 26.2
52 26.6
53 27
54 27.4
55 27.8
56 28.4
57 29
58 29.6
59 30.2
60 30.8
61 31
62 31.4
63 32.2
64 32.6
65 33
66 33.4
67 33.8
68 34.2
69 34.8
70 35.6
71 36.4
72 36.8
73 37.6
74 38.2
75 39.2
76 39.8
77 40.2
78 40.8
79 41.6
80 42.6
81 43
82 43.2
83 43.8
84 44.4
85 44.8
86 45.4
87 46.2
88 46.6
89 47
90 47.8
91 48.8
92 49
93 49.6
94 50.4
95 51.2
96 51.8
97 52.2
98 52.4
99 53.2
100 53.6
101 54.2
102 54.8
103 55
104 55.4
105 56.2
106 57
107 57.2
108 57.8
109 58
110 58.6
111 59.2
112 60
113 60.6
114 61
115 61.8
116 62.2
117 63.2
118 63.4
119 64.2
120 65
121 65.2
122 65.6
123 66.4
124 67.2
125 67.2
126 67.6
127 68.4
128 69
129 69.6
130 70
131 70.6
132 71.2
133 71.4
134 71.4
135 72
136 72.8
137 73
138 73.4
139 73.6
140 74.2
141 74.2
142 74.6
143 75
144 75.4
145 75.4
146 76
147 76.2
148 76.8
149 77.4
150 77.8
151 78.6
152 79
153 79.6
154 80.2
155 80.4
156 80.8
157 81.2
158 81.6
159 82
160 82
161 82.8
162 83.6
163 84.2
164 84.6
165 85.4
166 85.8
167 86.4
168 86.8
169 87.4
170 88
171 88.2
172 88.4
173 89.2
174 89.6
175 89.8
176 90.2
177 90.6
178 90.8
179 91.2
180 91.6
181 91.8
182 92.4
183 92.8
184 93.2
185 93.8
186 94.4
187 94.6
188 94.8
189 95
190 95.6
191 95.8
192 96.4
193 96.8
194 97.2
195 97.6
196 98.6
197 99.6
198 100
199 100.4
200 100.8
201 101.6
202 102.2
203 102.8
204 103.2
205 103.8
206 104
207 104.8
208 105.6
209 106.2
210 106.8
211 107
212 107.6
213 107.8
214 108.2
215 108.2
216 108.2
217 108.4
218 109.2
219 110
220 110.4
221 111
222 111.4
223 111.6
224 111.8
225 112
226 112.2
227 112.2
228 113
229 113.2
230 113.6
231 114.2
232 114.4
233 114.4
234 114.6
235 114.6
236 115.2
237 115.8
238 116
239 116.4
240 116.6
241 116.6
242 117.2
243 117.6
244 117.8
245 118.2
246 118.4
247 118.4
248 118.6
249 118.8
250 119.4
251 119.4
252 119.6
253 120
254 120.4
255 120.6
256 120.8
257 121.2
258 121.4
259 121.8
260 121.8
261 122.2
262 122.4
263 122.8
264 123.4
265 123.6
266 123.8
267 124
268 124
269 124.6
270 125
271 125.2
272 125.8
273 126
274 126.4
275 126.6
276 127
277 127.2
278 127.2
279 127.4
280 128
281 128
282 128.2
283 128.4
284 128.4
285 128.8
286 129.2
287 129.2
288 129.6
289 129.6
290 129.8
291 130
292 130.2
293 130.6
294 130.8
295 131.4
296 131.6
297 131.8
298 132
299 132.2
300 132.6
301 132.6
302 132.8
303 133.2
304 133.4
305 133.6
306 134.2
307 134.4
308 134.6
309 134.8
310 134.8
311 135.2
312 135.2
313 135.2
314 135.4
315 135.4
316 135.6
317 135.6
318 135.6
319 135.8
320 136
321 136
322 136
323 136.6
324 136.8
325 136.8
326 137
327 137.4
328 137.6
329 137.8
330 138.2
331 138.2
332 138.4
333 138.4
334 138.8
335 139
336 139
337 139.2
338 139.2
339 139.2
340 139.2
341 139.4
342 139.4
343 139.8
344 139.8
345 140
346 140.8
347 140.8
348 141
349 141
350 141.2
351 141.4
352 141.4
353 141.4
354 141.4
355 141.6
356 141.6
357 141.6
358 141.8
359 141.8
360 141.8
361 141.8
362 141.8
363 141.8
364 141.8
365 141.8
366 141.8
367 142
368 142
369 142
370 142
371 142
372 142
373 142
374 142
375 142
376 142
377 142
378 142
379 142
380 142
381 142
382 142
383 142
384 142
385 142
386 142
387 142
388 142
389 142.2
390 142.2
391 142.2
392 142.2
393 142.2
394 142.2
395 142.2
396 142.2
397 142.2
398 142.2
399 142.2
400 142.2
401 142.2
402 142.2
403 142.2
404 142.2
405 142.2
406 142.2
407 142.2
408 142.2
409 142.4
410 142.4
411 142.4
412 142.4
413 142.4
414 142.4
415 142.4
416 142.4
417 142.4
418 142.4
419 142.4
420 142.4
421 142.4
422 142.4
423 142.4
424 142.4
425 142.4
426 142.4
427 142.4
428 142.4
429 142.4
430 142.4
431 142.4
432 142.4
433 142.4
434 142.6
435 142.6
436 142.6
437 142.6
438 142.6
439 142.6
440 142.6
441 142.6
442 142.6
443 142.6
444 142.6
445 142.6
446 142.6
447 142.6
448 142.6
449 142.6
450 142.6
451 142.6
452 142.6
453 142.6
454 142.6
455 142.6
456 142.6
457 142.6
458 142.6
459 142.6
460 142.6
461 142.6
462 142.6
463 142.6
464 142.6
465 142.8
466 142.8
467 142.8
468 142.8
469 142.8
470 142.8
471 142.8
472 142.8
473 142.8
474 142.8
475 142.8
476 142.8
477 142.8
478 142.8
479 142.8
480 142.8
481 142.8
482 142.8
483 142.8
484 142.8
485 142.8
486 142.8
487 142.8
488 142.8
489 142.8
490 142.8
491 142.8
492 142.8
493 142.8
494 142.8
495 142.8
496 142.8
497 142.8
498 142.8
499 142.8
500 142.8
501 142.8
502 142.8
503 142.8
504 142.8
505 142.8
506 142.8
507 142.8
508 142.8
509 142.8
510 142.8
511 142.8
512 143
513 143
514 143
515 143
516 143
517 143
518 143
519 143
520 143
521 143
522 143
523 143
524 143
525 143
526 143
527 143
528 143
529 143
530 143
531 143
532 143
533 143
534 143.2
535 143.2
536 143.2
537 143.2
538 143.2
539 143.2
540 143.2
541 143.2
542 143.2
543 143.2
544 143.4
545 143.4
546 143.4
547 143.4
548 143.4
549 143.4
550 143.4
551 143.4
552 143.4
553 143.4
554 143.4
555 143.6
556 143.8
557 143.8
558 143.8
559 143.8
560 143.8
561 143.8
562 143.8
563 143.8
564 143.8
565 143.8
566 143.8
567 143.8
568 143.8
569 143.8
570 143.8
571 143.8
572 143.8
573 143.8
574 143.8
575 143.8
576 143.8
577 143.8
578 143.8
579 144
580 144
581 144
582 144
583 144
584 144
585 144
586 144
587 144
588 144
589 144
590 144
591 144.2
592 144.2
593 144.2
594 144.2
595 144.2
596 144.2
597 144.2
598 144.2
599 144.2
600 144.2
601 144.2
602 144.2
603 144.2
604 144.2
605 144.2
606 144.2
607 144.2
608 144.2
609 144.2
610 144.2
611 144.2
612 144.2
613 144.2
614 144.2
615 144.2
616 144.2
617 144.2
618 144.2
619 144.2
620 144.2
621 144.2
622 144.2
623 144.2
624 144.2
625 144.2
626 144.2
627 144.4
628 144.4
629 144.4
630 144.4
631 144.4
632 144.4
633 144.6
634 144.6
635 144.6
636 144.6
637 144.6
638 144.6
639 144.6
640 144.6
641 144.6
642 144.6
643 144.6
644 144.6
645 144.6
646 144.6
647 144.6
648 144.6
649 144.6
650 144.6
651 144.6
652 144.6
653 144.6
654 144.6
655 144.6
656 144.6
657 144.6
658 144.6
659 144.6
660 144.6
661 144.6
662 144.6
663 144.6
664 144.8
665 144.8
666 144.8
667 144.8
668 144.8
669 144.8
670 144.8
671 144.8
672 144.8
673 145.2
674 145.2
675 145.2
676 145.2
677 145.2
678 145.2
679 145.2
680 145.2
681 145.2
682 145.2
683 145.2
684 145.2
685 145.2
686 145.2
687 145.2
688 145.2
689 145.2
690 145.2
691 145.2
692 145.2
693 145.2
694 145.2
695 145.2
696 145.2
697 145.2
698 145.2
699 145.2
700 145.2
701 145.2
702 145.2
703 145.2
704 145.2
705 145.2
706 145.2
707 145.2
708 145.2
709 145.2
710 145.2
711 145.2
712 145.2
713 145.2
714 145.2
715 145.2
716 145.2
717 145.2
718 145.2
719 145.2
720 145.2
721 145.2
722 145.2
723 145.2
724 145.2
725 145.2
726 145.2
727 145.2
728 145.2
729 145.2
730 145.2
731 145.2
732 145.2
733 145.2
734 145.2
735 145.2
736 145.2
737 145.2
738 145.2
739 145.2
740 145.2
741 145.2
742 145.2
743 145.2
744 145.2
745 145.2
746 145.2
747 145.2
748 145.2
749 145.2
750 145.2
751 145.2
752 145.2
753 145.2
754 145.2
755 145.2
756 145.2
757 145.2
758 145.2
759 145.2
760 145.2
761 145.2
762 145.2
763 145.2
764 145.2
765 145.2
766 145.2
767 145.2
768 145.2
769 145.2
770 145.2
771 145.2
772 145.2
773 145.2
774 145.2
775 145.2
776 145.2
777 145.2
778 145.2
779 145.2
780 145.2
781 145.2
782 145.2
783 145.2
784 145.2
785 145.2
786 145.2
787 145.2
788 145.2
789 145.2
790 145.2
791 145.2
792 145.2
793 145.2
794 145.2
795 145.2
796 145.2
797 145.2
798 145.4
799 145.4
800 145.4
801 145.4
802 145.4
803 145.4
804 145.4
805 145.4
806 145.4
807 145.4
808 145.4
809 145.4
810 145.4
811 145.4
812 145.4
813 145.4
814 145.4
815 145.4
816 145.4
817 145.4
818 145.4
819 145.4
820 145.4
821 145.4
822 145.4
823 145.4
824 145.4
825 145.4
826 145.4
827 145.4
828 145.4
829 145.4
830 145.4
831 145.4
832 145.4
833 145.4
834 145.4
835 145.4
836 145.4
837 145.4
838 145.4
839 145.4
840 145.4
841 145.4
842 145.4
843 145.4
844 145.4
845 145.4
846 145.4
847 145.4
848 145.4
849 145.4
850 145.4
851 145.4
852 145.4
853 145.4
854 145.4
855 145.4
856 145.4
857 145.4
858 145.4
859 145.4
860 145.4
861 145.4
862 145.4
863 145.4
864 145.4
865 145.4
866 145.4
867 145.4
868 145.4
869 145.4
870 145.4
871 145.4
872 145.4
873 145.4
874 145.4
875 145.4
876 145.4
877 145.4
878 145.4
879 145.4
880 145.4
881 145.4
882 145.4
883 145.4
884 145.4
885 145.4
886 145.4
887 145.4
888 145.4
889 145.4
890 145.4
891 145.4
892 145.4
893 145.6
894 145.6
895 145.6
896 145.6
897 145.6
898 145.6
899 145.6
900 145.6
901 145.6
902 145.6
903 145.6
904 145.6
905 145.6
906 145.6
907 145.6
908 145.6
909 145.6
910 145.6
911 145.6
912 145.6
913 145.6
914 145.6
915 145.6
916 145.6
917 145.6
918 145.6
919 145.6
920 145.6
921 145.6
922 145.6
923 145.6
924 145.6
925 145.6
926 145.6
927 145.6
928 145.6
929 145.6
930 145.8
931 145.8
932 145.8
933 145.8
934 145.8
935 145.8
936 145.8
937 145.8
938 145.8
939 145.8
940 145.8
941 146
942 146
943 146
944 146
945 146
946 146
947 146
948 146
949 146
950 146
951 146
952 146
953 146
954 146
955 146
956 146
957 146
958 146
959 146
960 146.2
961 146.2
962 146.2
963 146.2
964 146.2
965 146.2
966 146.2
967 146.2
968 146.2
969 146.2
970 146.2
971 146.2
972 146.2
973 146.2
974 146.2
975 146.2
976 146.2
977 146.2
978 146.2
979 146.2
980 146.2
981 146.2
982 146.2
983 146.2
984 146.2
985 146.2
986 146.2
987 146.2
988 146.2
989 146.2
990 146.2
991 146.2
992 146.2
993 146.2
994 146.2
995 146.4
996 146.4
997 146.4
998 146.4
999 146.4
};
\addlegendentry{LinUCB$^{-}$}
\addplot [semithick, green]
table {%
0 0
1 0
2 0.2
3 0.2
4 0.2
5 0.4
6 0.4
7 0.6
8 1.2
9 1.4
10 1.8
11 2
12 2.2
13 2.6
14 3
15 3.4
16 3.4
17 3.6
18 4
19 4.2
20 4.4
21 4.6
22 4.6
23 4.6
24 4.6
25 4.6
26 4.8
27 4.8
28 4.8
29 5
30 5
31 5.2
32 5.4
33 5.4
34 5.4
35 5.4
36 5.4
37 5.4
38 5.4
39 5.4
40 5.6
41 5.6
42 5.6
43 5.6
44 5.8
45 6
46 6.2
47 6.2
48 6.2
49 6.2
50 6.4
51 6.4
52 6.4
53 6.6
54 6.6
55 6.8
56 7
57 7
58 7
59 7
60 7
61 7.2
62 7.2
63 7.2
64 7.2
65 7.2
66 7.2
67 7.2
68 7.2
69 7.2
70 7.4
71 7.6
72 7.6
73 7.6
74 7.6
75 7.6
76 7.6
77 7.6
78 7.6
79 7.6
80 7.6
81 7.6
82 7.6
83 7.6
84 7.6
85 7.6
86 7.6
87 7.6
88 7.8
89 7.8
90 8
91 8.2
92 8.2
93 8.2
94 8.2
95 8.6
96 8.6
97 8.6
98 8.6
99 8.6
100 8.6
101 8.6
102 8.6
103 8.6
104 8.6
105 8.6
106 8.6
107 8.6
108 8.6
109 8.8
110 8.8
111 8.8
112 8.8
113 8.8
114 8.8
115 8.8
116 8.8
117 8.8
118 9
119 9
120 9
121 9
122 9
123 9
124 9
125 9
126 9
127 9
128 9
129 9
130 9.2
131 9.4
132 9.6
133 9.6
134 9.6
135 9.6
136 9.6
137 9.6
138 9.6
139 9.6
140 9.6
141 9.6
142 9.8
143 9.8
144 9.8
145 9.8
146 9.8
147 9.8
148 9.8
149 9.8
150 9.8
151 9.8
152 9.8
153 9.8
154 9.8
155 9.8
156 9.8
157 9.8
158 9.8
159 9.8
160 9.8
161 9.8
162 10
163 10
164 10
165 10
166 10.2
167 10.2
168 10.2
169 10.2
170 10.2
171 10.2
172 10.2
173 10.2
174 10.2
175 10.2
176 10.2
177 10.2
178 10.2
179 10.2
180 10.2
181 10.2
182 10.2
183 10.2
184 10.2
185 10.4
186 10.4
187 10.4
188 10.6
189 10.6
190 10.6
191 10.6
192 10.6
193 10.6
194 10.6
195 10.6
196 10.6
197 10.6
198 10.6
199 10.6
200 10.6
201 10.6
202 10.6
203 10.6
204 10.6
205 10.6
206 10.6
207 10.6
208 10.6
209 10.6
210 10.6
211 10.6
212 10.6
213 10.6
214 10.6
215 10.8
216 10.8
217 10.8
218 10.8
219 10.8
220 10.8
221 10.8
222 10.8
223 11
224 11
225 11
226 11
227 11
228 11
229 11
230 11
231 11
232 11
233 11
234 11
235 11
236 11
237 11
238 11
239 11
240 11
241 11
242 11.2
243 11.2
244 11.2
245 11.2
246 11.2
247 11.4
248 11.4
249 11.4
250 11.4
251 11.4
252 11.4
253 11.4
254 11.4
255 11.4
256 11.6
257 11.6
258 11.6
259 11.8
260 11.8
261 11.8
262 11.8
263 11.8
264 11.8
265 11.8
266 11.8
267 12
268 12
269 12
270 12
271 12
272 12
273 12
274 12
275 12
276 12.2
277 12.2
278 12.4
279 12.4
280 12.4
281 12.4
282 12.4
283 12.4
284 12.6
285 12.6
286 12.6
287 12.6
288 12.6
289 12.6
290 12.6
291 12.6
292 12.6
293 12.6
294 12.8
295 12.8
296 12.8
297 12.8
298 12.8
299 12.8
300 12.8
301 13
302 13
303 13
304 13
305 13
306 13
307 13
308 13
309 13.2
310 13.2
311 13.2
312 13.2
313 13.2
314 13.6
315 13.6
316 13.6
317 13.6
318 13.6
319 13.6
320 13.6
321 13.6
322 13.6
323 13.6
324 13.6
325 13.6
326 13.6
327 13.6
328 13.6
329 13.6
330 13.6
331 13.6
332 13.6
333 13.6
334 13.6
335 13.6
336 13.6
337 13.6
338 13.6
339 13.6
340 13.6
341 13.6
342 13.6
343 13.6
344 13.6
345 13.6
346 13.6
347 13.6
348 13.6
349 13.6
350 13.6
351 13.6
352 13.6
353 13.6
354 14
355 14
356 14
357 14
358 14
359 14
360 14
361 14
362 14
363 14
364 14
365 14
366 14
367 14
368 14
369 14
370 14
371 14
372 14
373 14
374 14
375 14
376 14
377 14
378 14
379 14
380 14.2
381 14.2
382 14.2
383 14.2
384 14.2
385 14.2
386 14.2
387 14.2
388 14.2
389 14.2
390 14.2
391 14.2
392 14.2
393 14.2
394 14.2
395 14.2
396 14.2
397 14.2
398 14.2
399 14.2
400 14.2
401 14.6
402 14.6
403 14.6
404 14.6
405 14.6
406 14.6
407 14.6
408 14.6
409 14.6
410 14.6
411 14.6
412 14.6
413 14.6
414 14.6
415 14.6
416 14.6
417 14.6
418 14.6
419 14.6
420 14.6
421 14.6
422 14.6
423 14.6
424 14.6
425 14.6
426 14.6
427 14.6
428 14.6
429 14.6
430 14.8
431 14.8
432 14.8
433 14.8
434 14.8
435 14.8
436 14.8
437 14.8
438 14.8
439 14.8
440 14.8
441 14.8
442 14.8
443 14.8
444 15.2
445 15.2
446 15.2
447 15.2
448 15.2
449 15.2
450 15.2
451 15.2
452 15.2
453 15.2
454 15.2
455 15.2
456 15.2
457 15.2
458 15.2
459 15.4
460 15.4
461 15.4
462 15.4
463 15.4
464 15.4
465 15.4
466 15.4
467 15.4
468 15.4
469 15.4
470 15.4
471 15.4
472 15.4
473 15.4
474 15.4
475 15.4
476 15.4
477 15.4
478 15.4
479 15.4
480 15.4
481 15.4
482 15.4
483 15.4
484 15.4
485 15.4
486 15.4
487 15.4
488 15.4
489 15.4
490 15.4
491 15.4
492 15.4
493 15.4
494 15.4
495 15.4
496 15.4
497 15.4
498 15.4
499 15.4
500 15.4
501 15.4
502 15.4
503 15.4
504 15.6
505 15.6
506 15.6
507 15.6
508 15.6
509 15.6
510 15.6
511 15.8
512 15.8
513 16
514 16.2
515 16.2
516 16.2
517 16.2
518 16.2
519 16.2
520 16.2
521 16.2
522 16.2
523 16.2
524 16.2
525 16.2
526 16.2
527 16.2
528 16.2
529 16.2
530 16.2
531 16.2
532 16.2
533 16.2
534 16.4
535 16.4
536 16.4
537 16.4
538 16.4
539 16.4
540 16.4
541 16.4
542 16.4
543 16.4
544 16.4
545 16.4
546 16.4
547 16.4
548 16.4
549 16.4
550 16.4
551 16.4
552 16.4
553 16.4
554 16.4
555 16.4
556 16.8
557 16.8
558 16.8
559 16.8
560 16.8
561 16.8
562 16.8
563 16.8
564 16.8
565 16.8
566 16.8
567 16.8
568 16.8
569 16.8
570 16.8
571 16.8
572 16.8
573 16.8
574 16.8
575 16.8
576 16.8
577 16.8
578 16.8
579 16.8
580 17
581 17
582 17
583 17
584 17
585 17
586 17
587 17
588 17
589 17
590 17
591 17
592 17
593 17.2
594 17.2
595 17.2
596 17.2
597 17.2
598 17.2
599 17.2
600 17.2
601 17.2
602 17.2
603 17.2
604 17.4
605 17.4
606 17.4
607 17.4
608 17.4
609 17.4
610 17.4
611 17.4
612 17.4
613 17.4
614 17.4
615 17.4
616 17.4
617 17.4
618 17.4
619 17.4
620 17.4
621 17.4
622 17.4
623 17.4
624 17.6
625 17.6
626 17.6
627 17.6
628 17.6
629 17.6
630 17.6
631 17.6
632 17.6
633 17.6
634 17.6
635 17.6
636 17.6
637 17.6
638 17.6
639 17.6
640 17.6
641 17.6
642 17.6
643 17.6
644 17.6
645 17.6
646 17.6
647 17.6
648 17.6
649 17.6
650 17.6
651 17.6
652 17.6
653 17.6
654 17.6
655 17.6
656 17.6
657 17.6
658 17.6
659 17.6
660 17.6
661 17.6
662 17.6
663 17.6
664 17.6
665 17.6
666 17.6
667 17.6
668 17.6
669 17.6
670 17.6
671 17.6
672 17.6
673 17.6
674 17.6
675 17.6
676 17.6
677 17.6
678 17.8
679 18
680 18
681 18.2
682 18.2
683 18.2
684 18.2
685 18.2
686 18.2
687 18.2
688 18.2
689 18.2
690 18.2
691 18.2
692 18.2
693 18.2
694 18.2
695 18.2
696 18.2
697 18.2
698 18.4
699 18.4
700 18.4
701 18.4
702 18.4
703 18.4
704 18.4
705 18.4
706 18.6
707 18.6
708 18.6
709 18.8
710 18.8
711 18.8
712 18.8
713 18.8
714 18.8
715 18.8
716 18.8
717 18.8
718 18.8
719 18.8
720 18.8
721 18.8
722 18.8
723 18.8
724 19
725 19
726 19
727 19
728 19
729 19
730 19
731 19
732 19
733 19
734 19
735 19
736 19
737 19
738 19
739 19
740 19
741 19
742 19
743 19
744 19
745 19
746 19
747 19
748 19
749 19
750 19
751 19
752 19
753 19
754 19
755 19
756 19
757 19
758 19
759 19
760 19
761 19
762 19
763 19
764 19
765 19
766 19
767 19
768 19
769 19
770 19
771 19
772 19
773 19
774 19
775 19
776 19
777 19
778 19
779 19
780 19
781 19
782 19
783 19
784 19
785 19
786 19
787 19
788 19
789 19
790 19
791 19.2
792 19.4
793 19.4
794 19.4
795 19.4
796 19.4
797 19.4
798 19.4
799 19.4
800 19.6
801 19.6
802 19.6
803 19.6
804 19.6
805 19.6
806 19.6
807 19.6
808 19.6
809 19.6
810 19.6
811 19.6
812 19.6
813 19.6
814 19.6
815 19.6
816 19.6
817 19.6
818 19.6
819 19.6
820 19.6
821 19.8
822 19.8
823 19.8
824 19.8
825 19.8
826 19.8
827 19.8
828 19.8
829 19.8
830 19.8
831 19.8
832 19.8
833 19.8
834 19.8
835 19.8
836 19.8
837 19.8
838 19.8
839 20
840 20
841 20
842 20
843 20
844 20.2
845 20.2
846 20.2
847 20.2
848 20.2
849 20.2
850 20.2
851 20.2
852 20.2
853 20.2
854 20.2
855 20.2
856 20.2
857 20.2
858 20.2
859 20.2
860 20.2
861 20.2
862 20.2
863 20.2
864 20.2
865 20.2
866 20.2
867 20.2
868 20.2
869 20.2
870 20.2
871 20.2
872 20.2
873 20.2
874 20.2
875 20.2
876 20.2
877 20.2
878 20.2
879 20.2
880 20.2
881 20.2
882 20.2
883 20.2
884 20.4
885 20.4
886 20.4
887 20.4
888 20.4
889 20.4
890 20.4
891 20.4
892 20.4
893 20.4
894 20.4
895 20.4
896 20.4
897 20.4
898 20.4
899 20.4
900 20.4
901 20.4
902 20.4
903 20.4
904 20.4
905 20.4
906 20.4
907 20.4
908 20.4
909 20.4
910 20.4
911 20.4
912 20.4
913 20.4
914 20.4
915 20.4
916 20.4
917 20.4
918 20.4
919 20.4
920 20.4
921 20.4
922 20.4
923 20.4
924 20.4
925 20.4
926 20.4
927 20.4
928 20.4
929 20.4
930 20.6
931 20.6
932 20.6
933 20.6
934 20.6
935 20.6
936 20.6
937 20.6
938 20.6
939 20.6
940 20.8
941 20.8
942 20.8
943 20.8
944 20.8
945 20.8
946 20.8
947 20.8
948 21
949 21
950 21
951 21
952 21
953 21
954 21
955 21
956 21
957 21
958 21
959 21
960 21
961 21.2
962 21.2
963 21.2
964 21.2
965 21.2
966 21.2
967 21.2
968 21.2
969 21.2
970 21.2
971 21.2
972 21.2
973 21.2
974 21.2
975 21.2
976 21.2
977 21.2
978 21.2
979 21.2
980 21.2
981 21.2
982 21.2
983 21.2
984 21.2
985 21.2
986 21.2
987 21.2
988 21.2
989 21.2
990 21.2
991 21.2
992 21.2
993 21.2
994 21.2
995 21.4
996 21.4
997 21.6
998 21.6
999 21.6
};
\addlegendentry{LinUCB}
\end{axis}

\end{tikzpicture}


==> tikz/source.tikz <==
 \begin{tikzpicture}
    % Nodes
    \tikzset{graynode/.style={draw, circle, fill=gray!80, line width=0.3mm, scale=0.5}} % lighter gray with 30% black
    \tikzset{whitenode/.style={draw, circle, fill=white, line width=0.3mm, scale=0.5}}
    \node[graynode] (W) at (0,2) {$W$};
    \node[graynode] (X) at (-0.8,1.5) {$X$};
    \node[graynode] (Y) at (0.8,1.5) {$Y$};
    \node[graynode] (Z) at (0,3) {$Z$};
  
    % Edges
    \tikzset{rightarrow/.style={-Stealth, line width=0.15mm, shorten >=1pt}}
  
    \draw[rightarrow] (Z) -- (X);
    \draw[rightarrow] (Z) -- (Y);
    \draw[rightarrow] (Z) -- (W);
    \draw[rightarrow] (X) -- (Y);
\end{tikzpicture}

==> tikz/target.tikz <==
  \begin{tikzpicture}
    % Nodes
    \tikzset{graynode/.style={draw, circle, fill=gray!80, line width=0.3mm, scale=0.5}}
    \tikzset{whitenode/.style={draw, circle, fill=white, line width=0.3mm, scale=0.5}}
    \node[graynode] (W) at (0,2) {$W$};
    \node[graynode] (X) at (-0.8,1.5) {$X$};
    \node[graynode] (Y) at (0.8,1.5) {$Y$};
    \node[whitenode] (Z) at (0,3) {$Z$};
  
    % Edges
    \tikzset{rightarrow/.style={-Stealth, line width=0.15mm, shorten >=1pt}}
  
    \draw[rightarrow, dashed] (Z) -- (X);
    \draw[rightarrow, dashed] (Z) -- (Y);
    \draw[rightarrow] (Z) -- (W);
    \draw[rightarrow] (X) -- (Y);
  \end{tikzpicture}
